RISnet: A Domain-Knowledge Driven Neural Network Architecture for RIS Optimization with Mutual Coupling and Partial CSI

Space-division multiple access (SDMA) plays an important role in modern wireless communications. Its performance depends on the channel properties, which can be improved by reconfigurable intelligent surfaces (RISs). In this work, we jointly optimize SDMA precoding at the base station (BS) and RIS configuration. We tackle difficulties of mutual coupling between RIS elements, scalability to more than 1000 RIS elements, and high requirement for channel estimation. We first derive an RIS-assisted channel model considering mutual coupling, then propose an unsupervised machine learning (ML) approach to optimize the RIS with a dedicated neural network (NN) architecture RISnet, which has good scalability, desired permutation-invariance, and a low requirement for channel estimation. Moreover, we leverage existing high-performance analytical precoding scheme to propose a hybrid solution of ML-enabled RIS configuration and analytical precoding at BS. More generally, this work is an early contribution to combine ML technique and domain knowledge in communication for NN architecture design. Compared to generic ML, the problem-specific ML can achieve higher performance, lower complexity and permutation-invariance.

==> figs/comparison_deterministic_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=6.69,
ytick style={color=black},
ytick={0,1,2,3,4,5, 6, 7},
yticklabels={
  BCD~\cite{guo2020weighted},
  Random,
  DRL~\cite{huang2020reconfigurable},
  {RISnet, partial CSI, w. coupling},
  {RISnet, full CSI, w. coupling},
  {RISnet, partial CSI, w/o coupling},
  {RISnet, full CSI, w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.30,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.382,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:1.13,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:3.11,3.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:3.21,4.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:3.01,5.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,5.6) rectangle (axis cs:3.15,6.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_deterministic_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.4\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=3.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {Partial CSI w. coupling},
  {Full CSI w. coupling},
  {Partial CSI w/o coupling},
  {Full CSI w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:3.21,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:3.11,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.78,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:2.54,3.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_deterministic_4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.3\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=1.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {16 ($4\times 4$) anchor elements},
  {4 ($2\times 2$) anchor elements},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:3.21,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:3.05, 1.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_iid_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=6.69,
ytick style={color=black},
ytick={0,1,2,3,4,5, 6, 7},
yticklabels={
  BCD~\cite{guo2020weighted},
  Random,
  DRL~\cite{huang2020reconfigurable},
  {RISnet, partial CSI, w. coupling},
  {RISnet, full CSI, w. coupling},
  {RISnet, partial CSI, w/o coupling},
  {RISnet, full CSI, w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.25,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.33,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.88,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:1.03,3.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:2.6,4.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:1.01,5.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,5.6) rectangle (axis cs:2.70,6.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_iid_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.4\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=3.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {Partial CSI w. coupling},
  {Full CSI w. coupling},
  {Partial CSI w/o coupling},
  {Full CSI w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:1.03,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:2.6,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.46,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:2.44,3.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_iid_4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.3\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=1.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {16 ($4\times 4$) anchor elements},
  {4 ($2\times 2$) anchor elements},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:1.03,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:1.08, 1.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_semi_1.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.5\linewidth,
%
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=6.69,
ytick style={color=black},
ytick={0,1,2,3,4,5, 6, 7},
yticklabels={
  BCD~\cite{guo2020weighted},
  Random,
  DRL~\cite{huang2020reconfigurable},
  {RISnet, partial CSI, w. coupling},
  {RISnet, full CSI, w. coupling},
  {RISnet, partial CSI, w/o coupling},
  {RISnet, full CSI, w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.27,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:0.40,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:1.10,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:2.83,3.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,3.6) rectangle (axis cs:3.03,4.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,4.6) rectangle (axis cs:2.93,5.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,5.6) rectangle (axis cs:3.06,6.4);  %
\end{axis}

\end{tikzpicture}

==> figs/comparison_semi_2.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.4\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=3.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {Partial CSI w. coupling},
  {Full CSI w. coupling},
  {Partial CSI w/o coupling},
  {Full CSI w/o coupling},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.83,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:3.03,1.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,1.6) rectangle (axis cs:0.61,2.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,2.6) rectangle (axis cs:2.4,3.4);  %
\end{axis}

\end{tikzpicture}


==> figs/comparison_semi_4.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
height=.3\linewidth,
width=.6\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={WSR (bit/Hz/s)},
xmin=0, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.69, ymax=1.69,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={
  {16 ($4\times 4$) anchor elements},
  {4 ($2\times 2$) anchor elements},
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,-0.4) rectangle (axis cs:2.83,0.4);  %
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0.6) rectangle (axis cs:1.96, 1.4);  %
\end{axis}

\end{tikzpicture}


==> figs/framework.tex <==
\begin{tikzpicture}
\tikzstyle{block} = [draw=black, rounded corners];

\node (risnet) [block] {RIS configuration $\boldsymbol{\Phi}$ with RISnet};
\node (precoding) [block, below of = risnet, xshift = -1.5cm] {Precoding};
\node (feature) [block, left of = risnet, xshift=-2cm] {$\boldsymbol{\Gamma}$};
\node (objective) [block, right of = precoding, xshift = 2cm] {Objective}; 

\draw[->] (feature) -- (risnet);
\draw[->] (feature) |- (precoding);
\draw[->] (precoding) -- (objective);
\draw[<-] (precoding) -- ++(0, .72);
\draw[<-] (objective) -- ++(0, .72);
\draw[->] (feature) -- ++(0, -1.5) -- ++(4.5, 0) -- (objective);
\end{tikzpicture}

==> figs/layer1.tex <==
\begin{tikzpicture}
\makeatletter %
\tikzoption{canvas is xy plane at z}[]{%
	\def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
	\def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
	\def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
	\tikz@canvas@is@plane
}
\makeatother

\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
	\def\XGridMin{#2}
	\def\XGridMax{#3}
	\def\YGridMin{#4}
	\def\YGridMax{#5}
	\def\ZGridMin{#6}
	\def\ZGridMax{#7}
	%
	\begin{scope}[canvas is xy plane at z=\ZGridMax]
		\draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
	\end{scope}
	\begin{scope}[canvas is yz plane at x=\XGridMax]
		\draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=\YGridMax]
		\draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
	\end{scope}
}%

%
\DrawCubes [step=10mm,thick]{0}{4}{1}{2}{0}{4}
\node (width) [rectangle, yshift=-1.1cm, xshift=0.5cm,font=\LARGE] {RIS Element};
%
\node (height) [rectangle, yshift=0cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature};
\node (channels) [rectangle, yshift=-.2cm, xshift=3.5cm,rotate=45,font=\LARGE] {User};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-3.5,-2.7) -- (4.5,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};

%
\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=4.3cm,minimum height=1.5cm] (filters) at (6.25, 0.55) {};
%
\node[font=\LARGE] at (6.25, 2) {\texttt{cc}};
\node[font=\LARGE] at (6.25, 1) {\texttt{ca}};
\node[font=\LARGE] at (6.25, 0) {\texttt{oc}};
\node[font=\LARGE] at (6.25, -1) {\texttt{oa}};

\draw[-Latex,thick, line width=1pt,] (6.75, 2) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, 1) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, 0) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, -1) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (4.5, 0.5) -- ++(1, 0);
%
%
%
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-2.7) -- (7.75,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};

%
\DrawCubes [step=10mm,thick]{12.99}{17}{0}{4}{0}{4}
\node (width) [yshift=-2.1cm, xshift=13.5cm,font=\LARGE] {RIS Element};
\node (height) [rectangle, yshift=2cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{cc}};
\node (height) [rectangle, yshift=1cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{ca}};
\node (height) [rectangle, yshift=0cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{oc}};
\node (height) [rectangle, yshift=-1cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{oa}};
\node (channels) [rectangle, xshift=4cm, yshift=-1.2cm, xshift=12.5cm,rotate=45,font=\LARGE] {User};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-2.7) -- (17.2,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};
\end{tikzpicture}

==> figs/layer2.tex <==
\begin{tikzpicture}
\makeatletter %
\tikzoption{canvas is xy plane at z}[]{%
	\def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
	\def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
	\def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
	\tikz@canvas@is@plane
}
\makeatother

\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
	\def\XGridMin{#2}
	\def\XGridMax{#3}
	\def\YGridMin{#4}
	\def\YGridMax{#5}
	\def\ZGridMin{#6}
	\def\ZGridMax{#7}
	%
	\begin{scope}[canvas is xy plane at z=\ZGridMax]
		\draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
	\end{scope}
	\begin{scope}[canvas is yz plane at x=\XGridMax]
		\draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=\YGridMax]
		\draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
	\end{scope}
}%

    \DrawCubes [step=10mm,thin]{0}{4}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.1cm, xshift=0.5cm,font=\LARGE] {RIS Element};
    %
    \node (height) [rectangle, yshift=2cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{cc}};
    \node (height) [rectangle, yshift=1cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{ca}};
    \node (height) [rectangle, yshift=0cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{oc}};
    \node (height) [rectangle, yshift=-1cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{oa}};
    \node (channels) [rectangle, yshift=-1.2cm, xshift=3.5cm,rotate=45,font=\LARGE] {User};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-4.5,-2.7) -- (4.5,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};

%
\node[draw,thick,rounded corners,rotate=90,inner sep=0em,minimum width=4.3cm,minimum height=1.5cm] (filters) at (6.25, 0.55) {};
%
\node[font=\LARGE] at (6.25, 2) {\texttt{cc}};
\node[font=\LARGE] at (6.25, 1) {\texttt{ca}};
\node[font=\LARGE] at (6.25, 0) {\texttt{oc}};
\node[font=\LARGE] at (6.25, -1) {\texttt{oa}};

\draw[-Latex,thick, line width=1pt,] (6.75, 2) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, 1) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, 0) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (6.75, -1) -- ++(1, 0);
\draw[-Latex,thick, line width=1pt,] (4.5, 0.5) -- ++(1, 0);
%
%
%
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-2.7) -- (7.75,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};

%
\DrawCubes [step=10mm,thick]{12.99}{17}{0}{4}{0}{4}
\node (width) [yshift=-2.1cm, xshift=13.5cm,font=\LARGE] {RIS Element};
\node (height) [rectangle, yshift=2cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{cc}};
\node (height) [rectangle, yshift=1cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{ca}};
\node (height) [rectangle, yshift=0cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{oc}};
\node (height) [rectangle, yshift=-1cm, xshift=8.3cm, anchor=west,font=\LARGE] {Feature \texttt{oa}};
\node (channels) [rectangle, xshift=4cm, yshift=-1.2cm, xshift=12.5cm,rotate=45,font=\LARGE] {User};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(8,-2.7) -- (17.2,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};
\end{tikzpicture}

==> figs/layer3.tex <==
\begin{tikzpicture}
\makeatletter %
\tikzoption{canvas is xy plane at z}[]{%
	\def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
	\def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
	\def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
	\tikz@canvas@is@plane
}
\makeatother

\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
	\def\XGridMin{#2}
	\def\XGridMax{#3}
	\def\YGridMin{#4}
	\def\YGridMax{#5}
	\def\ZGridMin{#6}
	\def\ZGridMax{#7}
	%
	\begin{scope}[canvas is xy plane at z=\ZGridMax]
		\draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
	\end{scope}
	\begin{scope}[canvas is yz plane at x=\XGridMax]
		\draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
	\end{scope}
	\begin{scope}[canvas is xz plane at y=\YGridMax]
		\draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
	\end{scope}
}%

    \DrawCubes [step=10mm,thin]{0}{4}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.1cm, xshift=0.5cm,font=\LARGE] {RIS Element};
    %
    \node (height) [rectangle, yshift=1.9cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{cc}};
    \node (height) [rectangle, yshift=0.9cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{ca}};
    \node (height) [rectangle, yshift=-0.1cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{oc}};
    \node (height) [rectangle, yshift=-1.1cm, xshift=-1.7cm, anchor=east,font=\LARGE] {Feature \texttt{oa}};
    \node (channels) [rectangle, yshift=-1.2cm, xshift=3.5cm,rotate=45,font=\LARGE] {User};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(-4.5,-2.7) -- (4.5,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Input tensor};

%
%
%
%
\node[font=\LARGE, align=center,anchor=west] at (5.25, 1) {Information\\Processing\\\&\\Summation};
%
\draw[black,rounded corners,thick] (5.2, -0.75) rectangle (8.5, 2.75);

%
%
\draw[-Latex,thick, line width=1pt,] (8.5, 1) -- ++(1, 0);
%
\draw[-Latex,thick, line width=1pt,] (4.2, 1) -- ++(1, 0);
%
%
%
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(4.75,-2.7) -- (9,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Info. proc.};

%
\DrawCubes [step=10mm,thick]{12.99}{17}{2}{3}{3}{4}
%
\node (width) [yshift=-0cm, xshift=13.5cm,font=\LARGE] {RIS Element};
%
%
\node (height) [rectangle, yshift=1cm, xshift=9.5cm, anchor=west,font=\LARGE, align=left] {Phase\\Shifts};
%
%
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
(9.25,-2.7) -- (16.25,-2.7) node[midway, yshift=-.7cm, font=\LARGE]{Output tensor};
\end{tikzpicture}

==> figs/layer_structure-alternative.tex <==
\tikzset{
	anchors1/.pic={
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		{
			\fill[plot0] (9*\k+4, 9*\l+4) rectangle (9*\k+5, 9*\l+5);
		}
	},
	anchors2/.pic={
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\draw[step=9, gray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		{
		\foreach \i in {0,...,2}
		\foreach \j in {0,...,2}
		{
%
				\fill[plot1] (3*\i+1 + 9*\k, 3*\j+1 + 9*\l) rectangle (3*\i+2 + 9*\k, 3*\j + 2 + 9*\l);
		}
		\fill[plot0] (9*\k+4, 9*\l+4) rectangle (9*\k+5, 9*\l+5);
		}
	},
	anchors3/.pic={
		\draw[fill=plot1,fill opacity=.5] (0, 0) rectangle (36, 36);
%
		\draw[step=1, lightgray] (0,0) grid (36, 36);
		\draw[step=3, gray] (0,0) grid (36, 36);
		\foreach \k in {0,...,3}
		\foreach \l in {0,...,3}
		\foreach \i in {0,...,2}
		\foreach \j in {0,...,2}
		{
			\fill[plot0] (3*\i+1 + 9*\k, 3*\j+1 + 9*\l) rectangle (3*\i+2 + 9*\k, 3*\j + 2 + 9*\l);
		}
	}
}
\begin{tikzpicture}
\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, draw=black]

\node (input) [layer] {Feature $\boldsymbol{\Gamma}$};
\node (layer1) [layer,below=.5 of input] {Normal layer (16 RIS elements)};
\node (layer2) [layer, below=.1 of layer1] {Normal layer (16 RIS elements)};
\node (layer3) [layer, below=1 of layer2] {Expansion layer (144 RIS elements)};
\node (layer4) [layer, below=.1 of layer3] {Normal layer (144 RIS elements)};
\node (layer5) [layer, below=.1 of layer4] {Normal layer (144 RIS elements)};
\node (layer6) [layer, below=1 of layer5] {Expansion layer (1296 RIS elements)};
\node (layer7) [layer, below=.1 of layer6] {Normal layer (1296 RIS elements)};
\node (layer8) [layer, below=.1 of layer7] {Normal layer (1296 RIS elements)};
\node (output) [layer, below=.5 of layer8] {Solution $\boldsymbol{\Phi}$};

\pic[scale=.08] at ($(layer2)!.5!(layer3) + (3, 0)$) {anchors1};
\pic[scale=.08] at ($(layer5)!.5!(layer6) + (3, 0)$) {anchors2};
\pic[scale=.08] at ($(output.north) + (3, 0)$) {anchors3};

\draw[->] (input) -- (layer1);
\draw[->] (layer8) -- (output);
\draw[->] (layer2) -- (layer3);
\draw[->] (layer5) -- (layer6);
\end{tikzpicture}

==> figs/partial1.tex <==
    \begin{tikzpicture}

\fill[blue!20!white] (0, 0) rectangle (3, 3);
\fill[green!20!white] (0, 3) rectangle (3, 6);
\fill[blue!20!white] (0, 6) rectangle (3, 9);
\fill[green!20!white] (3, 0) rectangle (6, 3);
\fill[blue!20!white] (3, 3) rectangle (6, 6);
\fill[green!20!white] (3, 6) rectangle (6, 9);
\fill[blue!20!white] (6, 0) rectangle (9, 3);
\fill[green!20!white] (6, 3) rectangle (9, 6);
\fill[blue!20!white] (6, 6) rectangle (9, 9);

\fill[blue!40!white] (1, 1) rectangle (2, 2);
\fill[blue!40!white] (4, 1) rectangle (5, 2);
\fill[blue!40!white] (7, 1) rectangle (8, 2);
\fill[blue!40!white] (1, 4) rectangle (2, 5);
\fill[blue!40!white] (7, 4) rectangle (8, 5);
\fill[blue!40!white] (1, 7) rectangle (2, 8);
\fill[blue!40!white] (4, 7) rectangle (5, 8);
\fill[blue!40!white] (7, 7) rectangle (8, 8);

\foreach \i in {4, 13, 22, 31}
\foreach \j in {4, 13, 22, 31}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}
\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/partial2.tex <==
    \begin{tikzpicture}

\fill[blue!20!white] (0, 0) rectangle (1, 1);
\fill[green!20!white] (0, 1) rectangle (1, 2);
\fill[blue!20!white] (0, 2) rectangle (1, 3);
\fill[green!20!white] (1, 0) rectangle (2, 1);
\fill[blue!20!white] (1, 1) rectangle (2, 2);
\fill[green!20!white] (1, 2) rectangle (2, 3);
\fill[blue!20!white] (2, 0) rectangle (3, 1);
\fill[green!20!white] (2, 1) rectangle (3, 2);
\fill[blue!20!white] (2, 2) rectangle (3, 3);

\foreach \i in {1, 4, 7, 10, 13, 16, 19, 22, 25, 28, 31, 34}
\foreach \j in {1, 4, 7, 10, 13, 16, 19, 22, 25, 28, 31, 34}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}

\foreach \i in {4, 13, 22, 31}
\foreach \j in {4, 13, 22, 31}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}
\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/partial_risnet.tex <==
    \begin{tikzpicture}
\tikzstyle{block} = [rectangle, rounded corners, text width=2cm, text centered, draw=black]
    
\node (feature) [block] {$\mathbf{f}_5$};
\node (filter1) [block, right of=feature, xshift=2cm, yshift=2.4cm] {Info. proc. 1};
\node (filter2) [block, below of=filter1, yshift=.4cm] {Info. proc. 2};
\node (filter3) [block, below of=filter2, yshift=.4cm] {Info. proc. 3};
\node (filter4) [block, below of=filter3, yshift=.4cm] {Info. proc. 4};
\node (filter5) [block, below of=filter4, yshift=.4cm] {Info. proc. 5};
\node (filter6) [block, below of=filter5, yshift=.4cm] {Info. proc. 6};
\node (filter7) [block, below of=filter6, yshift=.4cm] {Info. proc. 7};
\node (filter8) [block, below of=filter7, yshift=.4cm] {Info. proc. 8};
\node (filter9) [block, below of=filter8, yshift=.4cm] {Info. proc. 9};

\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 0) rectangle (1, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (0, 1) rectangle (1, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 2) rectangle (1, 3);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 0) rectangle (2, 1);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (1, 1) rectangle (2, 2);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 2) rectangle (2, 3);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 0) rectangle (3, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (2, 1) rectangle (3, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 2) rectangle (3, 3);

\draw[step=1cm, yshift=.5cm] (7,-2) grid (10, 1);

\draw[-to] (feature.east) -- (filter1.west);
\draw[-to] (feature.east) -- (filter2.west);
\draw[-to] (feature.east) -- (filter3.west);
\draw[-to] (feature.east) -- (filter4.west);
\draw[-to] (feature.east) -- (filter5.west);
\draw[-to] (feature.east) -- (filter6.west);
\draw[-to] (feature.east) -- (filter7.west);
\draw[-to] (feature.east) -- (filter8.west);
\draw[-to] (feature.east) -- (filter9.west);

\draw[-to] (filter1.east) -| (7.5, 1.2);
\draw[-to] (filter2.east) -| (8.5, 1.2);
\draw[-to] (filter3.east) -- (9.5, 1.2);
\draw[-to] (filter4.east) -| (7.5, 0.2);
\draw[-to] (filter5.east) -- (8.4, 0);
\draw[-to] (filter6.east) -| (9.5, -0.2);
\draw[-to] (filter7.east) -- (7.5, -1.2);
\draw[-to] (filter8.east) -| (8.5, -1.2);
\draw[-to] (filter9.east) -| (9.5, -1.2);

\node at (7.5, 1) {1};
\node at (8.5, 1) {2};
\node at (9.5, 1) {3};
\node at (7.5, 0) {4};
\node at (8.5, 0) {5};
\node at (9.5, 0) {6};
\node at (7.5, -1) {7};
\node at (8.5, -1) {8};
\node at (9.5, -1) {9};
\end{tikzpicture}

==> figs/scenario.tex <==
		\begin{tikzpicture}[scale=1]
            \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =0.12cm]
   
			\foreach \i in {1, 1.8, 3.4, 4.2, 5.0, 5.8}
			\foreach \j in {2, 4}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+0.6, \j+1);
			}
   
			\foreach \i in {1.4, 3.4}
			\foreach \j in {-0.4, 0.8}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+1, \j+1);
			}
			\node[align=center, rectangle,draw, minimum height=.65cm, text width=1cm] (ue) at (4.7,3.5) {Users};
			\draw (1,3.9) -- (2.5,3.9);
			\draw (1,3.1) -- (2.5,3.1);
			\draw (3.3,3.9) -- (6.4,3.9);
			\draw (3.3,3.1) -- (6.4,3.1);
			
			\draw (2.5,-0.4) -- (2.5,3.1);
			\draw (3.3,-0.4) -- (3.3,3.1);
			\draw (2.5,3.9) -- (2.5,5);
			\draw (3.3,3.9) -- (3.3,5);
			
            \node[base] (BS) at (2.45,0.1){};
			\node[below of=BS, yshift=.2cm] (bs) {BS};
            \draw[decoration=expanding waves,decorate] (BS) -- (3.2,1.9, 1.2);
			\node[rectangle, fill=white, draw, scale=.8] (ris) at (3.6,4.1)
			{  \hspace{.0cm}RIS\hspace{.0cm} };
	\end{tikzpicture}

==> figs/sdma_0_mutual_coupling_rate.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=1100,
ymin=0, ymax=3.5,
width=.9\linewidth,
height=.5\linewidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSR},
ymajorgrids,
]
\addplot [semithick, steelblue31119180]
table {%
1 0.287569016218185
3 0.471433043479919
4 0.63415139913559
5 0.799983501434326
8 1.10355281829834
10 1.29290235042572
11 1.71559953689575
12 1.80506324768066
15 2.07375144958496
16 2.05422115325928
17 2.03900122642517
18 2.13484859466553
19 2.10263991355896
20 2.10330533981323
21 2.18350696563721
23 2.14311909675598
24 2.33582496643066
26 2.26094031333923
27 2.2559802532196
28 2.23263835906982
29 2.33827352523804
30 2.33123183250427
31 2.31012535095215
32 2.42391967773438
33 2.30648565292358
34 2.43345165252686
35 2.33560156822205
37 2.36864566802979
38 2.52309060096741
39 2.35157155990601
40 2.49716520309448
41 2.44010806083679
43 2.44150114059448
44 2.45247197151184
48 2.42213988304138
49 2.45883774757385
50 2.49144172668457
51 2.53623914718628
52 2.46213102340698
53 2.55252647399902
54 2.45550179481506
55 2.50508499145508
56 2.60807132720947
58 2.51410937309265
59 2.56543731689453
61 2.59851694107056
62 2.5499370098114
63 2.41558980941772
64 2.51506733894348
66 2.66191077232361
67 2.50840759277344
68 2.57244539260864
69 2.62584972381592
71 2.5400505065918
72 2.60659217834473
73 2.75006818771362
74 2.60941910743713
76 2.66067147254944
78 2.5832462310791
79 2.64949941635132
80 2.64926290512085
81 2.5496997833252
82 2.67565631866455
83 2.68088364601135
84 2.68758678436279
86 2.79104328155518
87 2.64714241027832
88 2.63782572746277
90 2.61248326301575
91 2.74259185791016
93 2.70393037796021
95 2.64947581291199
96 2.77449321746826
97 2.73619771003723
100 2.5818030834198
101 2.7093198299408
102 2.65374851226807
104 2.83526682853699
105 2.78462195396423
107 2.77818965911865
108 2.71427869796753
109 2.64375162124634
110 2.79090857505798
111 2.76037192344666
112 2.8154923915863
113 2.64954376220703
115 2.7885594367981
116 2.68633127212524
117 2.68637824058533
118 2.78917527198792
120 2.56858396530151
121 2.70886254310608
122 2.84613800048828
124 2.77306175231934
126 2.6349949836731
127 2.79400300979614
128 2.68118381500244
129 2.68551588058472
130 2.71904277801514
131 2.64415740966797
132 2.60670900344849
133 2.6059250831604
135 2.80053186416626
137 2.66277527809143
138 2.59852480888367
139 2.76860642433167
140 2.71468925476074
141 2.77354979515076
142 2.74781465530396
144 2.49541616439819
145 2.57184791564941
146 2.80511784553528
147 2.7721700668335
148 2.75270771980286
149 2.80089068412781
151 2.80975651741028
154 2.67381954193115
155 2.73512363433838
157 2.60773348808289
158 2.6775951385498
159 2.53074526786804
160 2.81263589859009
161 2.77412605285645
162 2.80514287948608
163 2.61169004440308
164 2.70364832878113
165 2.77763319015503
167 2.74370908737183
169 2.72010731697083
170 2.67321038246155
171 2.93051815032959
172 2.70121145248413
173 2.75997018814087
175 2.67376041412354
176 2.70324468612671
177 2.6365647315979
178 2.70416021347046
179 2.62434697151184
181 2.79303073883057
182 2.77907061576843
183 2.72017121315002
184 2.70074200630188
185 2.63062930107117
186 2.78255343437195
187 2.75872588157654
190 2.68279027938843
191 2.73165082931519
192 2.43427753448486
193 2.59321928024292
194 2.78055214881897
196 2.76020073890686
198 2.63505816459656
199 2.73345851898193
200 2.64851808547974
201 2.80656266212463
203 2.57772994041443
204 2.54421973228455
205 2.73819541931152
206 2.76653099060059
207 2.5093092918396
208 2.46758675575256
209 2.69765639305115
210 2.65167045593262
211 2.69981932640076
212 2.71583795547485
214 2.59982633590698
215 2.67295980453491
216 2.67947196960449
217 2.66387176513672
219 2.7768247127533
220 2.69779443740845
221 2.67156767845154
222 2.72474455833435
223 2.57294702529907
224 2.53329730033875
225 2.58232045173645
226 2.58002686500549
227 2.62200999259949
230 2.71946001052856
232 2.76867485046387
233 2.60109233856201
234 2.72552418708801
235 2.69016861915588
236 2.68526124954224
237 2.62340569496155
238 2.66858267784119
239 2.65524482727051
240 2.69250273704529
242 2.7722761631012
243 2.78824734687805
245 2.85885143280029
246 2.70041418075562
247 2.74296736717224
248 2.70537042617798
249 2.81236624717712
250 2.78865385055542
253 2.72502207756042
254 2.66241240501404
255 2.70188164710999
256 2.52050709724426
258 2.75117373466492
259 2.8241593837738
260 2.70268154144287
261 2.83331727981567
263 2.73048686981201
264 2.75824499130249
266 2.87961483001709
269 2.74365949630737
271 2.89304065704346
272 2.862633228302
274 2.79913735389709
275 2.67835211753845
276 2.70796036720276
277 2.6801323890686
279 2.69207286834717
280 2.73520541191101
281 2.7805187702179
282 2.72315430641174
283 2.87736010551453
284 2.79524755477905
285 2.72136092185974
286 2.99239540100098
287 2.73764967918396
288 2.89064431190491
289 2.87090969085693
291 2.99415588378906
292 2.94069337844849
296 2.80860424041748
297 2.82750391960144
298 2.71914672851562
299 2.78962540626526
300 2.69848155975342
301 2.91246867179871
302 2.71875739097595
304 2.73345565795898
305 2.90314650535583
306 2.826984167099
307 2.82284474372864
308 2.82881259918213
309 2.72382926940918
310 2.74371767044067
312 2.93171215057373
313 2.79691171646118
314 2.75667953491211
315 2.82679748535156
316 2.71823644638062
317 2.77684640884399
319 2.95771932601929
320 2.86315989494324
321 2.77343082427979
322 2.91917896270752
323 2.82159829139709
325 2.94293785095215
328 2.82274889945984
330 2.93572616577148
331 2.84535312652588
332 2.9037344455719
333 2.98613929748535
334 2.72282886505127
335 2.60760545730591
337 2.7765166759491
338 2.76781177520752
339 2.86776566505432
341 2.97884702682495
342 2.78789305686951
343 2.86126923561096
344 2.73484945297241
345 2.91883039474487
346 2.87788057327271
347 2.7476327419281
348 2.83886098861694
349 2.90967082977295
350 2.79722428321838
351 2.96899557113647
353 2.91930651664734
354 2.95847845077515
355 2.8304979801178
356 2.81678032875061
358 2.78762149810791
359 2.72413468360901
361 2.92017555236816
362 2.73575234413147
363 2.92933559417725
364 2.75979828834534
365 2.91737270355225
366 2.78412961959839
367 2.83146166801453
368 2.76654529571533
369 2.89475297927856
370 2.84874868392944
374 2.82583522796631
375 2.91282176971436
376 2.80521082878113
378 2.84575510025024
379 2.94063282012939
382 2.97725582122803
383 2.76143503189087
385 2.82635378837585
386 2.78299117088318
387 2.88602447509766
390 2.74381899833679
391 2.90988922119141
392 2.86670994758606
393 3.01740765571594
394 2.79770851135254
395 2.81983947753906
396 2.88939714431763
397 2.72241497039795
398 2.85598945617676
399 2.886390209198
400 2.65548539161682
401 2.92997193336487
402 2.85324597358704
403 2.87007308006287
404 2.92098641395569
405 2.90836071968079
406 2.89975666999817
407 2.9249951839447
408 2.75164771080017
409 2.80825233459473
410 2.9040150642395
413 2.86275362968445
414 2.98524975776672
415 2.90914344787598
416 2.79550218582153
419 2.92770576477051
420 2.83403873443604
422 2.82276630401611
423 2.93912148475647
424 2.99750638008118
425 2.8651180267334
426 2.81522083282471
427 2.86385798454285
428 2.95995306968689
430 2.83637809753418
431 2.81111788749695
432 2.95443367958069
435 2.80473875999451
436 2.97597813606262
437 2.85371112823486
438 3.0129566192627
439 2.9695188999176
440 2.87259554862976
441 2.95624113082886
442 2.78242611885071
444 2.76566123962402
445 2.9296886920929
446 2.88963389396667
447 2.95183610916138
451 2.88510608673096
452 3.05845236778259
453 2.89258027076721
454 2.65201568603516
455 2.75302410125732
456 2.69507217407227
457 2.85003924369812
459 2.89155101776123
461 2.94716119766235
462 2.87296938896179
463 2.90400338172913
464 2.87908601760864
465 2.92182350158691
466 2.85466909408569
467 2.71140050888062
469 2.77032709121704
470 2.77062082290649
471 3.00244832038879
472 2.9278998374939
474 2.8026270866394
475 2.92348074913025
476 2.88672709465027
479 2.80108308792114
480 2.75802612304688
481 2.76226925849915
482 2.82180428504944
483 2.93337941169739
484 2.98626923561096
485 2.8543701171875
487 2.92552542686462
488 2.83219599723816
489 2.74914741516113
490 2.86149430274963
491 2.83428621292114
492 2.89754724502563
495 2.92945790290833
496 2.93575739860535
498 2.90118908882141
499 2.82335805892944
500 2.85679268836975
502 2.80173993110657
503 2.96932482719421
504 2.81776404380798
507 2.74665236473083
508 2.82683086395264
509 2.89150714874268
510 2.87226128578186
511 2.84584951400757
512 2.83687257766724
513 2.84308266639709
514 2.90944862365723
515 2.85280394554138
517 2.83771371841431
518 3.07887935638428
519 2.86542201042175
520 2.81071639060974
521 2.97537422180176
522 2.97685098648071
524 2.89684414863586
527 2.83707857131958
528 2.91062498092651
531 2.90438222885132
532 2.88740968704224
533 2.89472079277039
534 2.86221027374268
535 2.86181735992432
536 2.77306222915649
537 2.90974521636963
538 2.82925295829773
539 2.94294309616089
540 2.99034595489502
541 2.80199241638184
542 2.83177757263184
543 2.87506532669067
544 2.92123579978943
545 2.94859027862549
547 2.86177086830139
548 3.01829028129578
549 2.86949992179871
551 2.76458835601807
553 2.91404891014099
554 2.93789649009705
555 2.85093092918396
556 2.94736862182617
557 2.82647681236267
559 2.93227243423462
560 2.95977807044983
562 2.93740367889404
563 2.98911094665527
564 2.93585276603699
565 2.87646198272705
567 2.83757042884827
568 2.94435143470764
569 2.95557188987732
570 2.86771821975708
572 2.91780591011047
573 2.86026740074158
574 2.84394121170044
576 2.93120813369751
577 2.9149808883667
578 2.84203267097473
581 2.83625817298889
585 2.85970330238342
586 2.84140753746033
587 2.98981428146362
589 2.76983332633972
590 2.85445165634155
591 2.94596743583679
592 2.92842292785645
593 2.84508514404297
594 2.84973526000977
595 2.95861101150513
596 2.95398211479187
597 2.91977715492249
598 2.89047622680664
599 2.83473491668701
600 2.8700647354126
602 2.85837340354919
603 2.90688824653625
604 2.8671395778656
605 2.95963406562805
606 2.90673613548279
608 2.82733798027039
609 2.95493650436401
610 2.80830955505371
611 2.82796788215637
613 2.86622357368469
614 2.9521017074585
615 2.79003715515137
616 2.91094493865967
617 2.94795179367065
618 2.88195753097534
619 3.05032134056091
620 2.93058943748474
621 2.93608665466309
622 2.84450483322144
623 2.75386571884155
624 2.98768281936646
626 2.96621155738831
627 2.97633838653564
628 2.8760244846344
629 2.89395427703857
630 2.89190292358398
633 2.89766192436218
634 2.93350958824158
635 3.00369143486023
636 2.89445638656616
637 2.90468382835388
638 2.84695911407471
641 2.9632351398468
642 2.913569688797
643 2.94818305969238
644 2.94599962234497
645 2.94199919700623
646 2.94158172607422
649 2.86063289642334
650 2.83788394927979
652 2.90640115737915
653 2.80855321884155
654 2.82434415817261
655 3.08528137207031
656 2.88257813453674
659 2.91665363311768
660 2.82204246520996
661 3.0343017578125
662 2.76139044761658
664 2.8034553527832
666 2.97135472297669
668 2.95241069793701
670 3.07329082489014
671 2.86616349220276
672 2.81052541732788
673 2.78573679924011
674 2.85940790176392
676 2.86407065391541
677 3.00572943687439
678 2.93353414535522
679 3.01826238632202
680 3.02193188667297
681 2.97102117538452
683 2.927485704422
684 2.83649206161499
685 2.96936011314392
686 2.92002153396606
688 2.95318078994751
689 2.99542903900146
690 2.98498392105103
691 2.98863840103149
693 2.95008635520935
694 2.93139839172363
695 2.80884838104248
696 2.93969631195068
697 2.83272385597229
698 2.83564257621765
699 2.98451566696167
700 2.99649333953857
701 2.95986175537109
703 2.84628081321716
704 2.93255567550659
706 2.89977478981018
709 2.87181544303894
710 2.87127280235291
711 2.99798226356506
713 2.8523280620575
714 3.03492593765259
716 2.82425379753113
717 2.87821459770203
718 2.93747711181641
719 2.8066623210907
720 2.91741633415222
721 3.06478834152222
722 2.93685364723206
723 2.88679242134094
724 2.81563854217529
725 2.915691614151
726 2.83603978157043
727 2.85143041610718
728 2.98763203620911
729 2.98049664497375
730 2.95043659210205
731 2.90831732749939
732 2.91180896759033
733 2.83437991142273
734 2.9194643497467
735 2.8322319984436
736 3.04560542106628
737 2.94047546386719
739 3.00272631645203
740 2.97770094871521
741 2.93822908401489
743 2.95166778564453
744 2.97635221481323
745 2.88272094726562
746 2.98286271095276
747 2.87176609039307
752 2.81994009017944
753 3.02135944366455
754 2.9171187877655
756 2.84916853904724
757 2.95818042755127
758 2.88353562355042
759 2.84201264381409
760 3.0472776889801
763 2.88720083236694
764 2.9581184387207
765 2.85547542572021
766 2.85677528381348
767 2.91655969619751
768 2.95439767837524
769 2.94135427474976
770 2.93532180786133
771 3.0459566116333
772 2.76876354217529
773 3.03501105308533
774 3.05863356590271
776 2.89908909797669
777 2.9463632106781
778 2.983971118927
779 2.82182645797729
780 2.81955170631409
781 2.98437786102295
782 2.97611618041992
783 2.98703718185425
784 2.9293053150177
787 2.90829992294312
788 2.99772644042969
789 2.77640509605408
790 2.92766141891479
791 2.88630867004395
792 3.17545604705811
794 2.96510124206543
795 2.86174249649048
796 2.91543459892273
797 2.99867630004883
798 2.82626843452454
799 2.96853160858154
800 2.9089674949646
801 2.91080927848816
803 3.02099752426147
805 2.9034743309021
806 2.89116477966309
807 2.97197151184082
808 2.91364908218384
809 3.01465487480164
811 2.85608673095703
812 2.8507227897644
814 3.00286483764648
815 2.9574863910675
816 3.02070641517639
818 2.79757308959961
819 2.96445322036743
820 2.96585369110107
821 2.931396484375
822 2.94944620132446
823 2.98582935333252
824 2.92418217658997
825 2.93015551567078
826 2.90516924858093
827 2.85910820960999
828 2.97336077690125
829 2.97841715812683
830 2.97788643836975
831 2.99042630195618
833 2.97431540489197
834 2.87384700775146
835 3.05073428153992
836 2.75203943252563
837 2.91103672981262
838 3.08475732803345
840 2.95815491676331
841 2.98185968399048
843 2.92848682403564
844 2.83379745483398
846 2.91833114624023
848 3.03765416145325
851 2.90137004852295
852 2.95886278152466
855 3.00430536270142
857 2.99377059936523
858 2.85123920440674
859 2.94727325439453
861 2.9686484336853
862 2.84250140190125
863 3.0408046245575
866 2.9868381023407
867 2.91908574104309
869 2.88670754432678
870 2.92441248893738
871 2.93258380889893
872 2.93788576126099
873 2.92486166954041
874 2.88029861450195
875 2.85328412055969
877 3.06880688667297
878 2.9097535610199
879 2.88484144210815
881 2.91559791564941
882 3.03901529312134
883 2.83755564689636
884 3.08392953872681
885 3.07667970657349
886 2.89017724990845
887 2.84241318702698
888 2.75215220451355
889 2.94634437561035
890 3.0610990524292
891 2.96441507339478
893 2.90148091316223
894 2.85897517204285
896 2.8905770778656
898 2.96416115760803
899 2.97462797164917
902 2.96862578392029
903 2.9714789390564
905 3.13512849807739
906 2.87091159820557
907 2.909255027771
908 2.90667653083801
909 2.83169007301331
911 2.977299451828
912 2.92030143737793
914 2.94720005989075
915 3.02233672142029
917 2.8990581035614
918 2.93148398399353
919 2.91056990623474
920 2.96310305595398
921 3.02433729171753
922 3.07281970977783
923 2.8461902141571
924 2.93208694458008
925 2.96355247497559
927 2.84387969970703
928 3.07389855384827
929 2.95849633216858
930 2.90380954742432
931 3.01091480255127
932 2.91198468208313
933 3.09059286117554
934 2.85197353363037
935 2.99268794059753
936 2.86993551254272
938 2.8772656917572
940 2.91696214675903
941 2.88822746276855
942 2.89411973953247
943 2.93923354148865
944 2.86984801292419
945 3.04011154174805
946 2.96521997451782
947 2.9333930015564
948 3.03863501548767
950 2.96996593475342
951 2.99500179290771
953 2.92510938644409
955 2.93846392631531
956 3.01648807525635
957 3.04302978515625
958 3.06087374687195
960 2.85349416732788
961 2.96423745155334
962 2.93557453155518
963 3.04126644134521
964 3.07601976394653
965 2.92917609214783
966 2.92611241340637
968 2.86476516723633
969 3.00959038734436
972 2.98228907585144
973 2.9672315120697
977 2.89076447486877
978 2.88587522506714
979 3.03381371498108
980 2.94224286079407
981 3.05046033859253
982 2.93689584732056
983 2.89806318283081
984 2.93811321258545
987 3.08309674263
988 2.98178863525391
989 2.99569845199585
990 2.85020756721497
991 2.83989834785461
993 2.88716506958008
994 2.98424959182739
995 3.04700326919556
996 3.18429398536682
997 2.93467020988464
999 3.02840518951416
1000 2.86678051948547
1001 3.04811596870422
1002 2.92237758636475
1003 3.03596329689026
1004 2.71013975143433
1005 2.9424901008606
1006 2.97549819946289
1007 2.77223777770996
1008 3.04900407791138
1012 3.05723166465759
1014 2.92198157310486
1015 2.95683121681213
1016 2.90193963050842
1017 2.98022747039795
1018 2.99083995819092
1021 2.99169540405273
1023 3.01535129547119
1024 2.99621558189392
1026 3.00336933135986
1027 2.98703932762146
1028 3.09418630599976
1029 2.83599328994751
1030 2.9367561340332
1032 2.86377930641174
1036 2.87943744659424
1037 2.99850463867188
1038 2.93149614334106
1039 2.86751699447632
1040 2.9751033782959
1044 2.92973613739014
1045 2.98546099662781
1046 2.90839242935181
1047 2.98563241958618
1049 2.94571805000305
1050 2.87217688560486
1051 2.99566149711609
1053 3.03528690338135
1054 2.93815612792969
1055 2.94516348838806
1057 2.98459982872009
1059 2.93835282325745
1060 2.86728668212891
1061 2.95666933059692
1063 3.05679035186768
1064 2.96025538444519
1065 2.96789884567261
1066 2.82352161407471
1067 2.99159049987793
1068 3.06753325462341
1069 2.97467184066772
1070 2.93281698226929
1071 2.88582968711853
1072 2.94825267791748
1073 3.00915431976318
1074 2.99774837493896
1075 2.96027541160583
1077 3.0150318145752
1078 2.97176694869995
1079 2.77938985824585
1081 3.00797128677368
1082 3.10090160369873
1083 2.76767039299011
1084 3.09075617790222
1086 2.95858645439148
1087 2.95011448860169
1088 2.90051126480103
1089 2.89227795600891
1092 3.00022268295288
1093 2.87284898757935
1094 2.92587184906006
1099 3.00328731536865
1101 2.82564735412598
1102 2.97344326972961
1103 2.98157668113708
1104 2.95985317230225
1105 3.06037521362305
1107 2.89545011520386
1108 2.94660472869873
1109 3.06302666664124
1110 2.85894012451172
1111 2.96245050430298
1112 2.91827178001404
1113 2.86913919448853
1114 2.96478605270386
1115 2.91308379173279
1117 3.00163125991821
1118 2.96916007995605
1119 2.96030139923096
1120 3.04796051979065
1121 3.04588079452515
1122 3.04445743560791
1123 2.7445023059845
1126 2.96847867965698
1127 2.99874377250671
1129 2.99671030044556
1130 2.92232465744019
1131 3.08451080322266
1132 2.93075203895569
1133 2.93092584609985
1134 2.90843415260315
1135 2.99329042434692
1136 2.95685052871704
1137 2.94934391975403
1138 2.9045581817627
1140 2.95811319351196
1141 2.97725987434387
1143 2.93091011047363
1144 3.03325629234314
1146 2.86580634117126
1147 2.95693683624268
1148 2.86950778961182
1149 3.00654411315918
1150 3.01182079315186
1151 2.94675540924072
1152 2.99601578712463
1153 3.09394502639771
1154 3.01382255554199
1156 2.94175434112549
1157 2.9837646484375
1158 2.81169033050537
1160 2.89718985557556
1161 3.03320598602295
1163 2.9659116268158
1164 2.96544861793518
1165 3.11853718757629
1166 2.91690587997437
1167 2.91362810134888
1168 2.96275568008423
1169 2.876793384552
1173 2.93034839630127
1174 2.95081996917725
1175 2.88667154312134
1177 2.986248254776
1178 3.03513240814209
1179 3.00039172172546
1181 2.93224859237671
1182 2.79573130607605
1183 3.06668591499329
1185 2.92582082748413
1187 2.86833238601685
1189 2.97385621070862
1190 3.01505184173584
1191 2.86423373222351
1192 2.86068677902222
1194 2.89933609962463
1195 2.92361164093018
1196 2.97149252891541
1197 2.96934485435486
1198 3.0331597328186
1199 2.99164485931396
1202 2.9600088596344
1203 2.95048117637634
1206 2.92168831825256
1207 2.99267411231995
1208 2.94131731987
1210 2.97554016113281
1211 2.86653280258179
1214 2.99571752548218
1215 2.87273955345154
1216 2.92339563369751
1218 2.98998594284058
1219 2.95008659362793
1220 2.87517070770264
1221 2.96936392784119
1222 2.90697693824768
1223 3.02041721343994
1224 2.8979377746582
1226 3.09952354431152
1229 3.02204012870789
1230 2.95753693580627
1233 2.77723932266235
1234 3.02656197547913
1235 2.91196060180664
1236 2.98006248474121
1237 3.00444650650024
1239 2.96861457824707
1240 2.98665857315063
1241 3.05480599403381
1242 2.96513032913208
1243 2.85041856765747
1244 2.9414689540863
1245 2.87561821937561
1246 3.01655697822571
1247 2.85799360275269
1248 2.88365340232849
1249 3.01016759872437
1250 3.05426573753357
1251 2.92963123321533
1252 2.91598892211914
1253 2.92112588882446
1254 3.133145570755
1255 2.95972323417664
1257 2.88134551048279
1258 2.90037560462952
1261 2.85269403457642
1262 2.97330904006958
1264 3.07253551483154
1265 2.92334365844727
1266 2.98840045928955
1267 2.86307406425476
1268 2.94495320320129
1269 2.90162396430969
1272 3.12459468841553
1273 2.70494079589844
1276 2.92122149467468
1277 2.90971994400024
1278 2.8475501537323
1279 2.89653921127319
1280 3.01848912239075
1281 2.91832756996155
1283 2.9719831943512
1284 2.96851968765259
1286 2.84521484375
1287 2.8735682964325
1289 2.99286460876465
1291 3.02188968658447
1292 2.81470680236816
1293 2.80821347236633
1294 3.06188750267029
1296 2.94789409637451
1297 2.84592986106873
1299 2.99060869216919
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 1.14175283908844
3 0.911236763000488
4 1.29232251644135
5 1.19118094444275
8 1.45513069629669
10 1.44474291801453
11 2.20589137077331
12 1.8516720533371
14 1.92080175876617
15 1.85251760482788
16 1.87751400470734
17 1.96461343765259
18 2.01324868202209
19 2.09058547019958
20 2.10543918609619
21 2.49356842041016
22 2.31103825569153
23 2.24012136459351
24 2.31227111816406
26 2.35907554626465
27 2.37279033660889
28 2.2719783782959
29 2.33412885665894
30 2.37676072120667
31 2.60993981361389
32 2.48464274406433
33 2.47863340377808
34 2.52272081375122
35 2.57945966720581
36 2.5835599899292
37 2.56380891799927
38 2.66325259208679
39 2.68269443511963
40 2.55888342857361
41 2.77905964851379
43 2.36794400215149
44 2.5715274810791
47 2.77941179275513
48 2.65440225601196
49 2.66721248626709
50 2.80867862701416
51 2.75157642364502
52 2.75636124610901
53 2.83259272575378
54 2.702885389328
55 2.74248123168945
56 2.84362411499023
58 2.79214143753052
59 2.81979656219482
61 2.91240668296814
62 2.78846549987793
63 2.76115322113037
64 2.80028605461121
66 2.79424977302551
67 2.80961275100708
68 2.84765577316284
69 2.7483766078949
70 2.87421226501465
71 3.04623985290527
72 2.77432870864868
73 2.91088438034058
74 2.74070763587952
75 2.64457297325134
76 2.90109872817993
77 2.85315132141113
78 2.89001441001892
79 2.94359564781189
80 2.88953900337219
81 2.93517518043518
82 2.81705856323242
83 2.85104870796204
84 2.87335896492004
85 2.85941123962402
86 2.85044002532959
87 2.9225606918335
88 2.83797645568848
89 2.83160066604614
90 2.92612504959106
91 3.0220639705658
93 2.77668857574463
95 2.90631484985352
96 2.83479881286621
97 2.85924029350281
99 2.91501235961914
100 2.95032358169556
101 3.09229326248169
102 2.8547511100769
104 2.93234872817993
105 2.99677562713623
106 2.8983895778656
107 3.04510140419006
108 2.97873163223267
109 2.98797178268433
110 2.92082357406616
111 3.0123131275177
112 2.87705612182617
113 2.9056830406189
115 2.77272510528564
116 2.9998950958252
117 2.88149070739746
118 2.88382601737976
119 2.98300933837891
120 2.96362996101379
121 3.03791642189026
122 2.97304797172546
123 2.95897531509399
124 2.89890909194946
126 2.9858980178833
127 2.91321277618408
128 2.99694418907166
129 2.93376159667969
130 2.8896484375
131 3.09119462966919
132 2.84799933433533
133 3.02695775032043
135 2.90465092658997
137 2.89049220085144
138 2.98551678657532
139 2.84250593185425
140 2.90624713897705
141 2.98169326782227
142 2.99910545349121
143 2.95071411132812
144 3.11874723434448
145 3.01522469520569
146 2.93467092514038
147 3.03381252288818
148 2.93413591384888
149 3.00922822952271
151 2.99514222145081
153 3.02194476127625
154 2.90172863006592
155 2.9546947479248
157 2.90072751045227
158 2.93107843399048
159 2.82675457000732
160 2.83683300018311
161 2.95297002792358
162 2.91212177276611
163 2.84389472007751
164 3.00672960281372
165 2.92427134513855
166 3.07046794891357
167 2.92886066436768
169 2.9164297580719
170 2.96898794174194
171 3.12490272521973
172 3.0736722946167
173 3.04930472373962
174 2.83336710929871
175 2.94030570983887
176 2.86374640464783
177 2.86881327629089
178 3.10666489601135
179 2.86785340309143
181 3.06830739974976
182 2.99611973762512
183 2.96714448928833
184 3.00646924972534
185 2.97389221191406
186 2.96467399597168
187 2.94160389900208
190 2.96547746658325
191 3.05625772476196
192 2.8525173664093
193 2.75959658622742
194 2.88709926605225
195 2.88334035873413
196 2.90688014030457
198 2.82658004760742
199 2.83318901062012
200 2.95542168617249
201 2.98592519760132
203 2.91269564628601
204 2.95218253135681
205 2.91632294654846
206 2.9216148853302
207 2.95169806480408
208 2.98195552825928
209 2.99492359161377
210 2.85084509849548
211 3.04243421554565
212 3.04012703895569
214 3.01125812530518
215 2.8594331741333
216 2.90088939666748
217 2.97780990600586
219 2.90118598937988
220 2.86809706687927
221 3.08702731132507
222 2.90144228935242
223 2.95630764961243
224 3.03755187988281
225 2.88362383842468
226 2.9078004360199
227 2.88356494903564
230 2.87545824050903
231 3.10645198822021
232 2.89752817153931
233 2.96316528320312
234 2.92204475402832
235 3.00733757019043
236 2.88436269760132
237 2.8589653968811
238 2.97470498085022
239 3.02811098098755
240 2.97873401641846
242 2.86775088310242
243 2.87779951095581
244 2.87181925773621
245 2.96362829208374
246 2.91055417060852
247 2.93577170372009
248 2.94336080551147
249 2.89929580688477
250 3.0362331867218
253 2.93509078025818
254 2.96449160575867
255 3.04135346412659
256 2.90797257423401
258 2.91308856010437
259 2.99942922592163
260 2.98589062690735
261 2.99738025665283
263 2.97631669044495
264 2.94739508628845
266 2.97909069061279
268 3.04204607009888
269 3.05051779747009
271 3.13873434066772
272 3.00551915168762
274 2.96683502197266
275 3.02664947509766
276 2.95332622528076
277 3.03633880615234
279 3.0684506893158
280 2.98913860321045
281 3.08286237716675
282 2.966392993927
283 2.93700337409973
284 3.05697894096375
285 3.00732088088989
286 3.12030673027039
287 3.01732730865479
288 2.91298198699951
289 2.98211169242859
290 3.05199003219604
291 3.11533069610596
292 2.94441628456116
293 2.98148465156555
295 2.92851567268372
296 3.03563952445984
297 3.04710626602173
298 2.94221973419189
299 2.96844005584717
300 2.911949634552
301 3.11112880706787
302 3.00721764564514
303 2.98728609085083
304 2.83238673210144
305 2.89664077758789
306 2.94153571128845
307 3.01197028160095
308 2.85900402069092
309 3.01962661743164
310 2.93340182304382
312 3.04720854759216
313 3.04310154914856
314 2.95423483848572
315 2.92461228370667
316 2.97183966636658
317 2.95345306396484
319 2.98782777786255
320 2.97146773338318
321 3.0087206363678
322 3.06542301177979
323 3.01513743400574
325 2.9474139213562
326 3.03836560249329
327 3.07743239402771
328 3.04988718032837
329 2.98314619064331
330 3.02291822433472
331 3.08603119850159
332 2.99375152587891
333 3.05937075614929
334 2.95616793632507
335 3.08231520652771
336 3.01629400253296
337 3.03564739227295
338 2.99613428115845
339 3.01561880111694
341 3.12078666687012
342 2.9812319278717
343 3.03250765800476
344 2.8612105846405
345 2.95276069641113
346 2.92468357086182
347 3.023930311203
348 2.93440413475037
349 2.99769830703735
350 3.00130248069763
351 3.14811754226685
353 2.99764847755432
354 2.86286664009094
355 2.87181234359741
356 2.98311424255371
358 3.01590776443481
359 2.94677424430847
361 3.1168224811554
362 2.99038672447205
363 2.97996211051941
364 2.96966600418091
365 3.06930541992188
366 3.10373592376709
367 3.13242483139038
368 2.9041268825531
369 3.02602863311768
370 3.07106494903564
373 3.08005809783936
374 3.11289620399475
375 2.98120069503784
376 2.94358968734741
377 3.04852914810181
378 2.94730997085571
379 3.03458166122437
380 2.96668863296509
382 3.00228214263916
383 2.9007465839386
385 2.98959827423096
386 3.0948920249939
387 2.9575560092926
390 2.97395086288452
391 3.15449595451355
392 3.03001976013184
393 2.98130869865417
394 2.99822926521301
395 3.04065179824829
396 2.95764470100403
397 2.92966437339783
398 2.98565101623535
399 3.07597136497498
400 3.13363170623779
401 3.11503672599792
402 3.08768606185913
403 3.0315990447998
404 3.06334376335144
405 3.02086400985718
406 3.04817509651184
407 3.06691551208496
408 3.06056141853333
409 3.08007431030273
410 3.03305768966675
411 3.1266610622406
412 3.02291345596313
413 3.07758283615112
414 2.9658842086792
415 3.00797128677368
416 2.97883987426758
419 3.02867770195007
420 2.99520897865295
421 3.10815787315369
422 3.00462245941162
423 3.06440114974976
424 3.12179756164551
425 3.00471234321594
426 3.06486105918884
427 2.93358087539673
428 2.9931046962738
430 2.918869972229
431 3.02336621284485
432 3.06046652793884
433 3.07939147949219
435 3.097247838974
436 2.97610211372375
437 2.99563312530518
438 2.9950122833252
439 3.02054524421692
440 2.96361017227173
441 3.04602265357971
442 3.03298759460449
444 3.0573673248291
445 2.96799302101135
446 3.05296659469604
447 2.98708176612854
450 2.95471882820129
451 2.99313879013062
452 2.96292233467102
453 2.97456288337708
454 2.92192339897156
455 2.88529253005981
456 2.87989211082458
457 2.91126585006714
459 2.98138523101807
460 3.01519584655762
461 3.13759803771973
462 2.97141885757446
463 2.93532514572144
464 3.07241010665894
465 3.00469827651978
466 3.02021861076355
467 3.07167863845825
468 3.04795575141907
469 3.02347946166992
470 3.03475451469421
471 3.13247013092041
472 2.88846802711487
474 2.90175890922546
475 2.98268532752991
476 2.79428386688232
479 2.98923444747925
480 3.04148626327515
481 3.12946701049805
482 3.12541174888611
483 3.04699611663818
484 3.02177762985229
485 3.03522229194641
486 2.94346117973328
487 3.02144694328308
488 3.05668163299561
489 2.98495173454285
490 3.03194403648376
491 3.11701154708862
492 2.82690477371216
495 3.03029203414917
496 3.03907537460327
498 2.92903566360474
499 3.02586960792542
500 2.99091935157776
502 3.09049701690674
503 2.95841836929321
504 3.08142280578613
507 3.11745548248291
508 3.0456485748291
509 3.10803556442261
510 3.16938257217407
511 3.06033968925476
512 3.15379190444946
513 3.08832311630249
514 3.1596508026123
515 3.07068777084351
517 3.11397767066956
518 3.02791786193848
519 3.0912013053894
520 3.12740325927734
521 3.09827041625977
522 3.1077127456665
523 3.14457607269287
524 3.07208251953125
527 3.07487010955811
528 3.13249659538269
529 3.08400869369507
531 3.06859159469604
532 3.2055811882019
533 3.02441263198853
534 3.0289409160614
535 3.03230094909668
536 3.13783740997314
537 3.05438017845154
538 3.12809920310974
539 3.16326212882996
540 3.08752846717834
541 3.07970976829529
542 3.11919951438904
543 3.14837551116943
544 3.11738610267639
545 3.19308304786682
547 3.10654950141907
548 3.18301343917847
549 3.0576000213623
550 2.97471857070923
551 3.17712998390198
553 3.02698802947998
554 3.09168338775635
555 3.0834493637085
556 3.02298331260681
557 3.02990460395813
559 3.09632396697998
560 3.05116724967957
561 3.1107349395752
562 3.22857069969177
563 3.08920788764954
564 3.02301573753357
565 3.1519570350647
567 3.18159937858581
568 2.99504971504211
569 3.05241298675537
570 2.99792957305908
571 3.12436032295227
572 3.16475701332092
573 3.12104964256287
574 3.10797667503357
576 3.08272671699524
577 3.06097936630249
578 2.95956063270569
581 3.08984041213989
585 3.14538311958313
586 3.01734066009521
587 3.0566418170929
589 3.16302943229675
590 3.05135893821716
591 3.04411554336548
592 3.00444030761719
593 3.05925726890564
594 3.13081288337708
595 3.10947132110596
596 3.15813207626343
597 3.12197756767273
598 3.11075210571289
599 3.03493309020996
600 3.099778175354
602 3.03948783874512
603 3.07586646080017
604 3.06125402450562
605 3.11839056015015
606 3.04322504997253
607 3.09372448921204
608 3.06992077827454
609 3.10219073295593
610 3.02971887588501
611 3.12548661231995
613 2.9414701461792
614 3.06368255615234
615 3.11240172386169
616 3.06437420845032
617 3.09407114982605
618 3.15558242797852
619 3.15021061897278
620 3.01278042793274
621 3.08716344833374
622 3.15762948989868
623 3.15747284889221
624 3.12695217132568
626 3.07840347290039
627 3.08266973495483
628 3.03865313529968
629 3.05413413047791
630 3.05408048629761
633 3.14229393005371
634 2.96178507804871
635 3.01472425460815
636 3.07538414001465
637 3.07918787002563
638 3.09132289886475
640 3.10186457633972
641 3.11784553527832
642 2.94083309173584
643 2.85463166236877
644 2.78781843185425
645 2.99258494377136
646 3.00465893745422
647 3.09065461158752
649 2.94366979598999
650 3.02127528190613
652 3.05802917480469
653 3.02457475662231
654 3.01956558227539
655 3.0263409614563
656 2.93679904937744
658 3.10126733779907
659 2.99287557601929
660 3.06392478942871
661 3.10291266441345
662 3.02662467956543
664 3.03820443153381
665 3.06865334510803
666 3.07118701934814
667 3.05601787567139
668 3.03094267845154
670 3.17282366752625
671 3.111492395401
672 3.07410931587219
673 3.09147000312805
674 3.0610556602478
676 3.06682300567627
677 3.01841378211975
678 3.02721118927002
679 3.10615491867065
680 3.08883547782898
681 3.107506275177
683 3.09283804893494
684 3.06326770782471
685 3.10432004928589
686 3.02897596359253
688 3.04472374916077
689 3.06921195983887
690 3.11198782920837
691 3.10933923721313
693 3.04730224609375
694 3.06605458259583
695 3.11476278305054
696 3.0701858997345
697 3.08197259902954
698 2.97216773033142
699 3.03802061080933
700 3.04084372520447
701 3.05317115783691
703 2.98020672798157
704 3.09519529342651
706 3.05701732635498
707 3.02313852310181
708 3.00352048873901
709 3.06144309043884
710 3.13984727859497
711 3.14120316505432
712 3.04973459243774
713 2.99537944793701
714 3.04573106765747
715 2.99333906173706
716 3.09540915489197
717 3.02713060379028
718 3.10139131546021
719 3.03578972816467
720 3.10062766075134
721 2.99545931816101
722 3.07985830307007
723 3.0051474571228
724 2.98279476165771
725 3.08751177787781
726 3.19409704208374
727 3.07501816749573
728 3.12226009368896
729 3.09725832939148
730 3.08053588867188
731 3.03068208694458
732 3.10868358612061
733 3.02252721786499
734 3.1046679019928
735 3.07950592041016
736 3.1286997795105
737 3.0766007900238
739 3.05969858169556
740 3.12490034103394
741 3.06138944625854
742 3.08217525482178
743 3.07375049591064
744 3.10388088226318
745 3.10618185997009
746 3.08268356323242
747 3.0696496963501
752 3.05904626846313
753 3.07487893104553
754 3.11246109008789
756 2.98474836349487
757 3.16107487678528
758 3.0309362411499
759 3.03606367111206
760 3.10073828697205
762 3.04936170578003
763 3.015793800354
764 3.10235929489136
765 3.00514364242554
766 3.06622695922852
767 3.02210426330566
768 3.15610766410828
769 3.12369155883789
770 3.09668374061584
771 3.0689640045166
772 3.11639165878296
773 3.04741215705872
774 3.10767197608948
776 3.11794805526733
777 3.12060546875
778 3.09202432632446
779 3.11709356307983
780 2.97393727302551
781 3.02184748649597
782 3.07637667655945
783 3.06136512756348
784 3.05627608299255
787 3.15374732017517
788 3.1238100528717
789 3.16944313049316
790 3.04843783378601
791 3.02033805847168
792 3.21668696403503
794 3.07810831069946
795 3.04751634597778
796 3.08043026924133
797 3.17231583595276
798 2.98442625999451
799 3.12421560287476
800 3.08926391601562
801 3.11281943321228
803 3.03050827980042
804 3.15113615989685
805 3.0680456161499
806 3.11427164077759
807 3.08766222000122
808 3.06681537628174
809 3.11507248878479
810 3.08729457855225
811 3.02535200119019
812 3.039306640625
814 3.0129873752594
815 3.20099139213562
816 3.06469368934631
818 3.13163709640503
819 3.12942838668823
820 3.18696665763855
821 3.0839831829071
822 3.10052919387817
823 3.12429523468018
824 3.11571502685547
825 3.11692595481873
826 3.01900196075439
827 3.1235237121582
828 3.09013700485229
829 3.06623387336731
830 3.13388466835022
831 3.1420841217041
832 3.20181059837341
833 3.13663005828857
834 3.05106496810913
835 2.91226816177368
836 3.06560826301575
837 3.11416459083557
838 3.13160157203674
840 3.10792684555054
841 3.06954097747803
843 3.09777021408081
844 3.11688899993896
846 3.00426387786865
848 3.04915714263916
849 3.03985667228699
851 3.07865381240845
852 3.11540651321411
854 3.12778425216675
855 3.04708695411682
856 3.11670446395874
857 3.08389282226562
858 3.01230812072754
859 3.13070130348206
861 3.06051993370056
862 3.09503769874573
863 3.14537143707275
866 3.1235020160675
867 3.10731029510498
868 3.11901068687439
869 3.13659310340881
870 3.07034492492676
871 3.12112379074097
872 3.10761499404907
873 3.2096004486084
874 3.17974877357483
875 3.13724994659424
877 3.03016257286072
878 3.11833763122559
879 3.04005932807922
881 3.13063716888428
882 3.07548117637634
883 3.1138219833374
884 3.13290762901306
885 3.14775323867798
886 3.14273977279663
887 3.05660772323608
888 3.05435609817505
889 3.14057445526123
890 3.10107588768005
891 3.11618804931641
893 3.13470387458801
894 3.11048436164856
896 3.01692724227905
898 3.16128778457642
899 3.18407917022705
900 3.09614372253418
902 3.12251758575439
903 3.15476560592651
905 3.06107950210571
906 3.0159387588501
907 3.14346051216125
908 3.12079572677612
909 3.13346099853516
911 3.02222347259521
912 3.07162618637085
914 3.13242721557617
915 3.20222902297974
917 3.10021305084229
918 3.0681357383728
919 3.10407829284668
920 3.16919231414795
921 3.1996922492981
922 3.1514151096344
923 3.10971927642822
924 3.07633757591248
925 3.11679410934448
927 3.14204692840576
928 3.10743594169617
929 3.10965251922607
930 3.1499969959259
931 3.1332266330719
932 3.10864043235779
933 3.03788661956787
934 3.09716606140137
935 3.14910554885864
936 3.1659107208252
937 3.15934944152832
938 3.1888267993927
940 3.16198968887329
941 3.10882186889648
942 3.04304265975952
943 3.16243648529053
944 3.25558471679688
945 3.14170527458191
946 3.11372089385986
947 3.19012022018433
948 3.11648726463318
949 3.10026597976685
950 3.13920569419861
951 3.15033912658691
953 3.21263861656189
955 3.1286461353302
956 3.0961332321167
957 3.19122123718262
958 3.13587665557861
960 3.16109108924866
961 3.12839865684509
962 3.14720869064331
963 3.13589000701904
964 3.17319774627686
965 3.20081806182861
966 3.09242343902588
968 3.0741856098175
969 3.18358945846558
971 3.07990646362305
972 3.16432285308838
973 3.12789440155029
974 3.11939001083374
976 3.12550115585327
977 3.14831113815308
978 3.17350935935974
979 3.18376684188843
980 3.22061777114868
981 3.12307643890381
982 3.09839558601379
983 3.13666772842407
984 3.20988917350769
987 3.18244218826294
988 3.19077777862549
989 3.05141639709473
990 3.17217493057251
991 3.09972310066223
992 3.14582490921021
993 3.148362159729
994 3.19648432731628
995 3.14215540885925
996 3.23204755783081
997 3.1877133846283
999 3.08753728866577
1000 3.19324564933777
1001 3.13252234458923
1002 3.1701340675354
1003 3.14852142333984
1004 3.1405200958252
1005 3.11728143692017
1006 3.2098593711853
1007 3.16972851753235
1008 3.18212556838989
1010 3.22620415687561
1011 3.2261118888855
1012 3.22506237030029
1014 3.1265172958374
1015 3.08938121795654
1016 3.23567819595337
1017 3.16023898124695
1018 3.1745285987854
1021 3.07740449905396
1023 3.21233606338501
1024 3.05806350708008
1026 3.16971349716187
1027 3.19891786575317
1028 3.23434734344482
1029 3.173171043396
1030 3.22362637519836
1032 3.23011183738708
1033 3.12514853477478
1036 3.14843773841858
1037 3.08798003196716
1038 3.23559951782227
1039 3.1747305393219
1040 3.12697339057922
1041 3.166832447052
1044 3.16121602058411
1045 3.1689989566803
1046 3.14525890350342
1047 3.21409559249878
1049 3.16624307632446
1050 3.11781978607178
1051 3.19301557540894
1052 3.19501352310181
1053 3.08842277526855
1054 3.25959253311157
1055 3.15203404426575
1056 3.19076681137085
1057 3.18944406509399
1059 3.12135648727417
1060 3.21186828613281
1061 3.10553574562073
1063 3.16705465316772
1064 3.16449046134949
1065 3.10416030883789
1066 3.25796723365784
1067 3.14288353919983
1068 3.18681240081787
1069 3.18318915367126
1070 3.2424156665802
1071 3.25026416778564
1072 3.17015171051025
1073 3.14199542999268
1074 3.20107746124268
1075 3.19079494476318
1077 3.11128234863281
1078 3.25961422920227
1079 3.19694685935974
1081 3.25179219245911
1082 3.17523527145386
1083 3.23804354667664
1084 3.2147102355957
1086 3.10398817062378
1087 3.18187928199768
1088 3.19268274307251
1089 3.12566781044006
1092 3.14004373550415
1093 3.21108055114746
1094 3.15664553642273
1095 3.19733572006226
1097 3.22416949272156
1098 3.17753529548645
1099 3.17720484733581
1100 3.15635538101196
1101 3.1605863571167
1102 3.23726177215576
1103 3.13943195343018
1104 3.14060401916504
1105 3.21243953704834
1106 3.19919776916504
1107 3.1556351184845
1108 3.2253851890564
1109 3.11896419525146
1110 3.23915028572083
1111 3.10995721817017
1112 3.17489838600159
1113 3.20329189300537
1114 3.21421909332275
1115 3.25274181365967
1117 3.20317673683167
1118 3.22878170013428
1119 3.17646217346191
1120 3.11770081520081
1121 3.21304368972778
1122 3.2297694683075
1123 3.2126796245575
1126 3.15054178237915
1127 3.13866996765137
1128 3.22292757034302
1129 3.22752714157104
1130 3.15795493125916
1131 3.16224122047424
1132 3.1964259147644
1133 3.20996117591858
1134 3.22028779983521
1135 3.27369570732117
1136 3.17877101898193
1137 3.1153519153595
1138 3.17219090461731
1140 3.13664937019348
1141 3.19579577445984
1143 3.22069144248962
1144 3.19603395462036
1146 3.21292448043823
1147 3.21825933456421
1148 3.18139457702637
1149 3.22547483444214
1150 3.11046576499939
1151 3.18593001365662
1152 3.21830987930298
1153 3.18595170974731
1154 3.22538614273071
1156 3.17221832275391
1157 3.24142074584961
1158 3.20740842819214
1160 3.12397623062134
1161 3.15933299064636
1162 3.18458986282349
1163 3.19409799575806
1164 3.18003845214844
1165 3.1522204875946
1166 3.19286346435547
1167 3.25915694236755
1168 3.23236393928528
1169 3.11765289306641
1173 3.22910714149475
1174 3.23759198188782
1175 3.15882301330566
1177 3.14815235137939
1178 3.19488501548767
1179 3.12179017066956
1180 3.25172352790833
1181 3.17481422424316
1182 3.14757299423218
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.306065082550049
3 0.648551344871521
4 0.812082171440125
5 0.872923910617828
8 1.2431834936142
10 1.41946649551392
11 1.82917821407318
12 2.01747465133667
15 2.14675235748291
16 2.14141058921814
17 2.18823385238647
18 2.18950200080872
19 2.2207088470459
20 2.22901272773743
21 2.27832174301147
23 2.34073972702026
24 2.26114821434021
26 2.32930374145508
27 2.32748937606812
28 2.33843874931335
29 2.35688853263855
30 2.41139030456543
31 2.46897006034851
32 2.41466569900513
33 2.43606996536255
34 2.44122314453125
35 2.44430375099182
37 2.51335096359253
38 2.44633388519287
39 2.45463609695435
40 2.5282564163208
41 2.46293234825134
43 2.49737167358398
44 2.50144791603088
48 2.51430439949036
49 2.52499175071716
50 2.55313730239868
51 2.61272120475769
52 2.57337522506714
53 2.60123515129089
54 2.59928297996521
55 2.60501337051392
56 2.5993173122406
58 2.64596962928772
59 2.66161012649536
61 2.60933446884155
62 2.60648345947266
63 2.61761713027954
64 2.69310736656189
66 2.63047313690186
67 2.64762306213379
68 2.65465617179871
69 2.65255641937256
71 2.71793293952942
72 2.72600746154785
73 2.73713278770447
74 2.71183252334595
76 2.68871569633484
78 2.72377300262451
79 2.69177627563477
80 2.69008183479309
81 2.70229649543762
82 2.69431042671204
83 2.7088634967804
84 2.78746271133423
86 2.75476813316345
87 2.78018689155579
88 2.72922134399414
90 2.78756284713745
91 2.72983932495117
93 2.71604347229004
95 2.77216672897339
96 2.7494854927063
97 2.73971056938171
100 2.7733678817749
101 2.79423403739929
102 2.83736109733581
104 2.8256413936615
105 2.81477427482605
107 2.82351732254028
108 2.81831240653992
109 2.83399820327759
110 2.81905174255371
111 2.76962327957153
112 2.7685809135437
113 2.77604937553406
115 2.76337313652039
116 2.77205896377563
117 2.77420854568481
118 2.77654457092285
120 2.78159403800964
121 2.80828523635864
122 2.87985706329346
124 2.80201005935669
126 2.84543800354004
127 2.76867532730103
128 2.78651571273804
129 2.82283043861389
130 2.69800424575806
131 2.73804998397827
132 2.77495050430298
133 2.72188138961792
135 2.77895426750183
137 2.81722736358643
138 2.83195877075195
139 2.80749225616455
140 2.80038452148438
141 2.78028678894043
142 2.80579519271851
144 2.79074859619141
145 2.81510663032532
146 2.78544497489929
147 2.79818272590637
148 2.79424571990967
149 2.80302596092224
151 2.78769898414612
154 2.86238622665405
155 2.79074740409851
157 2.82381057739258
158 2.77751207351685
159 2.81173610687256
160 2.83478450775146
161 2.86344528198242
162 2.79486060142517
163 2.82405138015747
164 2.82288837432861
165 2.83811664581299
167 2.84024977684021
169 2.80754256248474
170 2.82565808296204
171 2.83322381973267
172 2.78666639328003
173 2.83536434173584
175 2.81454205513
176 2.80663108825684
177 2.84806132316589
178 2.77923178672791
179 2.79109025001526
181 2.80131530761719
182 2.81264591217041
183 2.88666582107544
184 2.80472731590271
185 2.84200096130371
186 2.82960343360901
187 2.8320848941803
190 2.80290079116821
191 2.77165102958679
192 2.76820421218872
193 2.81714296340942
194 2.77163577079773
196 2.82071018218994
198 2.75655364990234
199 2.78823900222778
200 2.77536654472351
201 2.76541042327881
203 2.6447274684906
204 2.72611117362976
205 2.74130439758301
206 2.72863030433655
207 2.68903350830078
208 2.72318363189697
209 2.76478052139282
210 2.74089574813843
211 2.78869438171387
212 2.74575781822205
214 2.80662679672241
215 2.78932237625122
216 2.73985695838928
217 2.744065284729
219 2.75913333892822
220 2.70110535621643
221 2.76985049247742
222 2.76549243927002
223 2.74820899963379
224 2.74704480171204
225 2.75878000259399
226 2.75538349151611
227 2.74902582168579
230 2.77590918540955
232 2.76382970809937
233 2.77640914916992
234 2.88166546821594
235 2.85628151893616
236 2.76333236694336
237 2.78967452049255
238 2.818039894104
239 2.8071596622467
240 2.79143595695496
242 2.82300901412964
243 2.84349393844604
245 2.82826161384583
246 2.88281631469727
247 2.89075398445129
248 2.86283040046692
249 2.8799033164978
250 2.86142635345459
253 2.85310006141663
254 2.79912114143372
255 2.79472088813782
256 2.79650831222534
258 2.8796808719635
259 2.80894660949707
260 2.78009033203125
261 2.94872713088989
263 2.88085222244263
264 2.92443156242371
266 2.8663158416748
269 2.9294126033783
271 2.89955425262451
272 2.88000392913818
274 2.87701821327209
275 2.87545251846313
276 2.89651036262512
277 2.93920588493347
279 2.85049057006836
280 2.85521078109741
281 2.94126558303833
282 2.94955658912659
283 2.94346570968628
284 2.93509197235107
285 2.93120765686035
286 2.93587827682495
287 2.93469524383545
288 2.94598722457886
289 2.95192122459412
291 2.94855499267578
292 2.95632243156433
296 2.98158812522888
297 2.95948028564453
298 2.96976017951965
299 2.92734980583191
300 2.91498208045959
301 2.95616030693054
302 2.97536611557007
304 2.94736766815186
305 2.97974991798401
306 2.93413734436035
307 2.91887021064758
308 2.93712854385376
309 2.98048901557922
310 2.9688868522644
312 2.99341893196106
313 2.94314193725586
314 2.93297386169434
315 2.96225786209106
316 2.96428370475769
317 2.94321703910828
319 2.96492505073547
320 2.95162582397461
321 3.00094032287598
322 2.98409509658813
323 2.99863171577454
325 2.99897241592407
328 3.00434136390686
330 2.99515533447266
331 2.95900535583496
332 2.97816896438599
333 2.94236826896667
334 2.93377685546875
335 2.97111177444458
337 2.92158722877502
338 2.93860721588135
339 2.97084021568298
341 2.97600841522217
342 2.96263408660889
343 2.9683895111084
344 2.9714937210083
345 2.97018551826477
346 2.94183397293091
347 2.93867492675781
348 2.97333025932312
349 2.93669438362122
350 2.92211532592773
351 2.97275519371033
353 2.9839940071106
354 2.9711902141571
355 2.98319220542908
356 2.94236326217651
358 2.97056579589844
359 2.9407422542572
361 2.99667024612427
362 2.98059391975403
363 2.988520860672
364 2.96000194549561
365 2.95832967758179
366 2.98431301116943
367 2.9525465965271
368 2.93837976455688
369 2.95982480049133
370 2.97858071327209
374 2.99574995040894
375 2.99398469924927
376 2.96358108520508
378 3.00060129165649
379 2.96284651756287
382 3.00280499458313
383 2.97652816772461
385 2.97616052627563
386 2.98095917701721
387 2.99419808387756
390 2.97243285179138
391 2.96792316436768
392 2.97600221633911
393 2.98608875274658
394 2.98625612258911
395 2.98312664031982
396 2.98611426353455
397 2.98832774162292
398 2.9901180267334
399 2.99678754806519
400 2.99248504638672
401 3.02350258827209
402 3.02361154556274
403 3.03106355667114
404 3.03117346763611
405 3.0244402885437
406 3.02091455459595
407 3.02386522293091
408 3.03355097770691
409 3.02521324157715
410 3.02217149734497
413 3.00995135307312
414 3.0104603767395
415 3.01568579673767
416 3.01784586906433
419 3.01178765296936
420 3.00838899612427
422 3.0374960899353
423 3.04433584213257
424 3.04276251792908
425 3.03727245330811
426 3.03513145446777
427 3.04403495788574
428 3.04007196426392
430 3.02446722984314
431 3.0188136100769
432 3.01711463928223
435 3.00697636604309
436 3.01721954345703
437 3.03068017959595
438 3.02753090858459
439 3.03539633750916
440 3.02408766746521
441 3.03588318824768
442 3.04028844833374
444 3.02289271354675
445 3.03998994827271
446 3.0196008682251
447 3.00777173042297
451 2.9951913356781
452 2.97949409484863
453 2.9789731502533
454 2.98658490180969
455 3.00373244285583
456 3.0073881149292
457 2.99383974075317
459 3.01760411262512
461 2.99204277992249
462 2.97714185714722
463 2.98044466972351
464 2.99419069290161
465 3.01500511169434
466 2.9989025592804
467 2.98544907569885
469 3.00127363204956
470 3.03246092796326
471 2.99234843254089
472 2.97457098960876
474 2.98368048667908
475 3.0009605884552
476 3.01868104934692
479 3.02090239524841
480 3.02645206451416
481 2.98932862281799
482 2.97154378890991
483 2.97271919250488
484 2.98668646812439
485 3.00999879837036
487 2.98324632644653
488 2.98068165779114
489 2.99114966392517
490 3.01760029792786
491 3.01092791557312
492 2.99115753173828
495 3.02859711647034
496 3.02167654037476
498 3.00306272506714
499 3.01978993415833
500 3.04672527313232
502 2.9969208240509
503 2.99665451049805
504 3.0111243724823
507 3.01923966407776
508 3.02372789382935
509 3.0199179649353
510 3.02370190620422
511 3.04468870162964
512 3.03710293769836
513 3.0315089225769
514 3.04273176193237
515 3.04626750946045
517 3.04782032966614
518 3.05320167541504
519 3.05153465270996
520 3.04877471923828
521 3.04898071289062
522 3.05197429656982
524 3.04476046562195
527 3.05572772026062
528 3.04508066177368
531 3.03353953361511
532 3.0252377986908
533 3.03611087799072
534 3.05839991569519
535 3.03915572166443
536 3.02993822097778
537 3.040607213974
538 3.03874158859253
539 3.0337245464325
540 3.04170680046081
541 3.04923892021179
542 3.04301953315735
543 3.04674243927002
544 3.0390260219574
545 3.03736925125122
547 3.03610491752625
548 3.03307318687439
549 3.04518699645996
551 3.0555784702301
553 3.05830430984497
554 3.05796265602112
555 3.06300973892212
556 3.065993309021
557 3.06307435035706
559 3.05986785888672
560 3.05972862243652
562 3.06831431388855
563 3.05450296401978
564 3.05306363105774
565 3.06733345985413
567 3.04284429550171
568 3.05369710922241
569 3.05904078483581
570 3.05448508262634
572 3.06893062591553
573 3.0727550983429
574 3.07096481323242
576 3.0738742351532
577 3.07166171073914
578 3.06924629211426
581 3.0778603553772
585 3.07356071472168
586 3.07330369949341
587 3.07214450836182
589 3.0795590877533
590 3.08279609680176
591 3.07070183753967
592 3.06603503227234
593 3.07337284088135
594 3.06619262695312
595 3.06800031661987
596 3.07306337356567
597 3.07885313034058
598 3.07640504837036
599 3.07033848762512
600 3.07536911964417
602 3.06512641906738
603 3.07735586166382
604 3.08072853088379
605 3.07268881797791
606 3.08281826972961
608 3.07837414741516
609 3.09011507034302
610 3.08124732971191
611 3.08700513839722
613 3.09150004386902
614 3.08801579475403
615 3.0931453704834
616 3.09369325637817
617 3.09087729454041
618 3.09566140174866
619 3.09668159484863
620 3.09631013870239
621 3.10422444343567
622 3.1053261756897
623 3.10224199295044
624 3.10210561752319
626 3.10606336593628
627 3.10537481307983
628 3.10619878768921
629 3.10612106323242
630 3.10587882995605
633 3.09711360931396
634 3.09808540344238
635 3.09767174720764
636 3.09695959091187
637 3.09778118133545
638 3.09929490089417
641 3.09968996047974
642 3.10013151168823
643 3.09952688217163
644 3.10020279884338
645 3.09769773483276
646 3.09774971008301
649 3.09829640388489
650 3.09850740432739
652 3.07651448249817
653 3.07998013496399
654 3.08936047554016
655 3.08681464195251
656 3.07844209671021
659 3.08832597732544
660 3.08724975585938
661 3.0932412147522
662 3.09247636795044
664 3.09452056884766
666 3.09383773803711
668 3.0920934677124
670 3.09564542770386
671 3.09060430526733
672 3.08597040176392
673 3.09118461608887
674 3.09758734703064
676 3.09392023086548
677 3.09687256813049
678 3.09810948371887
679 3.09750366210938
680 3.09777426719666
681 3.0932719707489
683 3.09669876098633
684 3.09555172920227
685 3.0942587852478
686 3.0967059135437
688 3.09620046615601
689 3.09763693809509
690 3.09732580184937
691 3.08828616142273
693 3.0894570350647
694 3.08763957023621
695 3.08772158622742
696 3.08937978744507
697 3.08753967285156
698 3.08815312385559
699 3.08919477462769
700 3.0862193107605
701 3.08531808853149
703 3.08564829826355
704 3.08934187889099
706 3.08857226371765
709 3.0916543006897
710 3.08682703971863
711 3.08820915222168
713 3.08800268173218
714 3.08628630638123
716 3.08645153045654
717 3.0831344127655
718 3.08838772773743
719 3.09164619445801
720 3.08947515487671
721 3.09425044059753
722 3.09277868270874
723 3.09793162345886
724 3.0930814743042
725 3.08954048156738
726 3.09525799751282
727 3.09775352478027
728 3.09448313713074
729 3.09778070449829
730 3.09448790550232
731 3.1122989654541
732 3.11480617523193
733 3.1085193157196
734 3.10503959655762
735 3.11020684242249
736 3.11174058914185
737 3.10865306854248
739 3.11184167861938
740 3.10914182662964
741 3.1109025478363
743 3.11342310905457
744 3.11137199401855
745 3.10774803161621
746 3.11248469352722
747 3.113853931427
752 3.12004232406616
753 3.11969709396362
754 3.1198570728302
756 3.12046933174133
757 3.12155675888062
758 3.11983871459961
759 3.11822032928467
760 3.11947584152222
763 3.12070727348328
764 3.12080073356628
765 3.11997938156128
766 3.12113571166992
767 3.12097907066345
768 3.11948919296265
769 3.12030506134033
770 3.1207115650177
771 3.12001371383667
772 3.1207971572876
773 3.1201388835907
774 3.11923503875732
776 3.12045454978943
777 3.11961054801941
778 3.12062120437622
779 3.12059569358826
780 3.1200213432312
781 3.12082076072693
782 3.12066030502319
783 3.12122893333435
784 3.12128496170044
787 3.12188959121704
788 3.12088823318481
789 3.1201159954071
790 3.1212306022644
791 3.10616588592529
792 3.10508513450623
794 3.10722947120667
795 3.1062912940979
796 3.10728454589844
797 3.10718393325806
798 3.10606360435486
799 3.10695934295654
800 3.10743641853333
801 3.10696911811829
803 3.10692954063416
805 3.1075599193573
806 3.10661768913269
807 3.10474300384521
808 3.10585165023804
809 3.10789060592651
811 3.10635757446289
812 3.10383224487305
814 3.10892105102539
815 3.1050066947937
816 3.09945678710938
818 3.10318088531494
819 3.1072895526886
820 3.10576725006104
821 3.1067328453064
822 3.10505628585815
823 3.10719013214111
824 3.10965633392334
825 3.10712289810181
826 3.10541844367981
827 3.10666966438293
828 3.10942983627319
829 3.10866069793701
830 3.10722541809082
831 3.10869669914246
833 3.10871171951294
834 3.10968089103699
835 3.10934996604919
836 3.10914325714111
837 3.10735321044922
838 3.10762858390808
840 3.10937166213989
841 3.1081337928772
843 3.10965490341187
844 3.10767483711243
846 3.10714817047119
848 3.10752010345459
851 3.10909080505371
852 3.10924291610718
855 3.10949063301086
857 3.10948848724365
858 3.10936832427979
859 3.10961699485779
861 3.11641216278076
862 3.11308097839355
863 3.1144335269928
866 3.11176013946533
867 3.1111114025116
869 3.11909532546997
870 3.11514449119568
871 3.11486387252808
872 3.10856461524963
873 3.10785484313965
874 3.11262154579163
875 3.11962747573853
877 3.11137056350708
878 3.11048650741577
879 3.11501383781433
881 3.10685563087463
882 3.1004045009613
883 3.09991025924683
884 3.10468912124634
885 3.1111478805542
886 3.11122488975525
887 3.10771870613098
888 3.10707998275757
889 3.10976624488831
890 3.11101150512695
891 3.10919857025146
893 3.1084623336792
894 3.11060428619385
896 3.11307525634766
898 3.11129832267761
899 3.1119966506958
902 3.11089944839478
903 3.1108341217041
905 3.11232662200928
906 3.1118540763855
907 3.11186766624451
908 3.11209988594055
909 3.11155843734741
911 3.12690448760986
912 3.12597417831421
914 3.12627172470093
915 3.12717461585999
917 3.12688899040222
918 3.12727093696594
919 3.12631940841675
920 3.12533950805664
921 3.12606501579285
922 3.12494254112244
923 3.12536787986755
924 3.12629675865173
925 3.12632894515991
927 3.12600231170654
928 3.12635231018066
929 3.12647318840027
930 3.12653040885925
931 3.12604451179504
932 3.12555503845215
933 3.12592649459839
934 3.12656807899475
935 3.12681555747986
936 3.12659573554993
938 3.12575650215149
940 3.12499022483826
941 3.12551784515381
942 3.1250274181366
943 3.12558484077454
944 3.12567520141602
945 3.12547039985657
946 3.12518548965454
947 3.12549138069153
948 3.12594652175903
950 3.12524056434631
951 3.124098777771
953 3.12458658218384
955 3.12591958045959
956 3.12564611434937
957 3.12452554702759
958 3.12453031539917
960 3.12569117546081
961 3.12586688995361
962 3.12550950050354
963 3.12420868873596
964 3.12459659576416
965 3.12550354003906
966 3.12578082084656
968 3.1261785030365
969 3.12573790550232
972 3.12457919120789
973 3.12489080429077
977 3.12494277954102
978 3.12490034103394
979 3.12533712387085
980 3.12553334236145
981 3.12530303001404
982 3.1252281665802
983 3.12509560585022
984 3.12593007087708
987 3.12592244148254
988 3.12610197067261
989 3.12487745285034
990 3.1252875328064
991 3.1246235370636
993 3.12084078788757
994 3.12249779701233
995 3.12394642829895
996 3.12481546401978
997 3.12481212615967
999 3.12484216690063
1000 3.12425971031189
1001 3.12294316291809
1002 3.12192416191101
1003 3.12187910079956
1004 3.12279677391052
1005 3.12371277809143
1006 3.12392973899841
1007 3.12380695343018
1008 3.12347483634949
1012 3.12571930885315
1014 3.12608051300049
1015 3.12651085853577
1016 3.12669897079468
1017 3.12673568725586
1018 3.12665176391602
1021 3.12575674057007
1023 3.12426900863647
1024 3.12495541572571
1026 3.12616205215454
1027 3.12597846984863
1028 3.12588572502136
1029 3.12593388557434
1030 3.12587356567383
1032 3.12270617485046
1036 3.12419271469116
1037 3.12391757965088
1038 3.12351107597351
1039 3.12365198135376
1040 3.1240873336792
1044 3.12282419204712
1045 3.1237735748291
1046 3.12444472312927
1047 3.12425088882446
1049 3.12416553497314
1050 3.12426948547363
1051 3.13418126106262
1053 3.13185119628906
1054 3.13222289085388
1055 3.13346481323242
1057 3.13441801071167
1059 3.13372445106506
1060 3.13361096382141
1061 3.13295984268188
1063 3.13240504264831
1064 3.13318014144897
1065 3.13338494300842
1066 3.13334846496582
1067 3.13300919532776
1068 3.13256788253784
1069 3.13259935379028
1070 3.13331007957458
1071 3.12405562400818
1072 3.12338829040527
1073 3.12280750274658
1074 3.1229248046875
1075 3.12362384796143
1077 3.12367582321167
1078 3.12365531921387
1079 3.12372136116028
1081 3.12372803688049
1082 3.12263059616089
1083 3.12203001976013
1084 3.12256360054016
1086 3.12396144866943
1087 3.1236035823822
1088 3.1230092048645
1089 3.12239456176758
1092 3.12103033065796
1093 3.12085843086243
1094 3.12156009674072
1099 3.12132096290588
1101 3.1215558052063
1102 3.12118291854858
1103 3.12087726593018
1104 3.12099409103394
1105 3.12131118774414
1107 3.1219265460968
1108 3.12194061279297
1109 3.12177801132202
1110 3.12134265899658
1111 3.12085962295532
1112 3.11999654769897
1113 3.11949181556702
1114 3.11965322494507
1115 3.12034559249878
1117 3.12115454673767
1118 3.12113523483276
1119 3.12107491493225
1120 3.12069272994995
1121 3.12009286880493
1122 3.1192741394043
1123 3.11898469924927
1126 3.12086510658264
1127 3.12097263336182
1129 3.12050485610962
1130 3.120285987854
1131 3.11989784240723
1132 3.1192638874054
1133 3.11892342567444
1134 3.11916542053223
1135 3.11966991424561
1136 3.12006020545959
1137 3.12023639678955
1138 3.12029218673706
1140 3.11994290351868
1141 3.11925983428955
1143 3.11863589286804
1144 3.11912369728088
1146 3.11990213394165
1147 3.11989283561707
1148 3.11961793899536
1149 3.11930203437805
1150 3.11938261985779
1151 3.11922383308411
1152 3.11871480941772
1153 3.11844062805176
1154 3.11872267723083
1156 3.11952924728394
1157 3.11947298049927
1158 3.11921358108521
1160 3.11848211288452
1161 3.11812043190002
1163 3.11749601364136
1164 3.11795282363892
1165 3.11860799789429
1166 3.11884069442749
1167 3.11883950233459
1168 3.1188325881958
1169 3.11853456497192
1173 3.1168417930603
1174 3.1174521446228
1175 3.11814308166504
1177 3.11828923225403
1178 3.11815047264099
1179 3.11783885955811
1181 3.11728048324585
1182 3.11666774749756
1183 3.11647844314575
1185 3.11742162704468
1187 3.11789035797119
1189 3.11765146255493
1190 3.11729550361633
1191 3.11655235290527
1192 3.11602210998535
1194 3.11655068397522
1195 3.11724615097046
1196 3.1174201965332
1197 3.11737489700317
1198 3.11725997924805
1199 3.11712026596069
1202 3.11597514152527
1203 3.11564183235169
1206 3.11635208129883
1207 3.1167528629303
1208 3.11687827110291
1210 3.11683130264282
1211 3.11669683456421
1214 3.11544847488403
1215 3.11540365219116
1216 3.11568880081177
1218 3.11665439605713
1219 3.11681270599365
1220 3.11689805984497
1221 3.11694121360779
1222 3.1168692111969
1223 3.11660718917847
1224 3.1161527633667
1226 3.11597156524658
1229 3.11691451072693
1230 3.11704397201538
1233 3.11679577827454
1234 3.11650919914246
1235 3.11631488800049
1236 3.1163318157196
1237 3.11654758453369
1239 3.11703991889954
1240 3.1170802116394
1241 3.11699056625366
1242 3.11689734458923
1243 3.11689853668213
1244 3.11689472198486
1245 3.1168692111969
1246 3.11673045158386
1247 3.11671686172485
1248 3.1166307926178
1249 3.11661100387573
1250 3.11666131019592
1251 3.11653900146484
1252 3.11644101142883
1253 3.11617827415466
1254 3.11576223373413
1255 3.11558842658997
1257 3.11602091789246
1258 3.11643052101135
1261 3.11692714691162
1262 3.11690235137939
1264 3.11640071868896
1265 3.11619281768799
1266 3.11624217033386
1267 3.11648082733154
1268 3.11666631698608
1269 3.11672329902649
1272 3.11664128303528
1273 3.11648893356323
1276 3.1156210899353
1277 3.11578106880188
1278 3.11611819267273
1279 3.11651206016541
1280 3.11675810813904
1281 3.11676478385925
1283 3.11675810813904
1284 3.11665296554565
1286 3.11631917953491
1287 3.11594200134277
1289 3.11588668823242
1291 3.11606287956238
1292 3.11598563194275
1293 3.11574244499207
1294 3.11547493934631
1296 3.11555600166321
1297 3.11577963829041
1299 3.11593699455261
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 1.05476832389832
3 1.24435353279114
4 1.2177631855011
5 1.29741859436035
8 1.43975555896759
10 1.40241956710815
11 1.86841523647308
12 1.77925539016724
14 1.8799774646759
15 1.89795160293579
16 2.03054666519165
17 2.07434153556824
18 2.10116219520569
19 2.14087152481079
20 2.13922262191772
21 2.33661007881165
22 2.30159854888916
23 2.33014559745789
24 2.30683469772339
26 2.3368022441864
27 2.35419082641602
28 2.3805775642395
29 2.42618989944458
30 2.45872068405151
31 2.57713603973389
32 2.52930998802185
33 2.56305551528931
34 2.60460567474365
35 2.60087990760803
36 2.5901825428009
37 2.60860443115234
38 2.65824723243713
39 2.63440036773682
40 2.63463020324707
41 2.63607382774353
43 2.69457054138184
44 2.67491006851196
47 2.67354679107666
48 2.68966579437256
49 2.74328899383545
50 2.72328782081604
51 2.78976845741272
52 2.82859110832214
53 2.7528178691864
54 2.76423835754395
55 2.8071300983429
56 2.7721905708313
58 2.82700252532959
59 2.81076574325562
61 2.79643750190735
62 2.84272265434265
63 2.80474185943604
64 2.80449914932251
66 2.85591888427734
67 2.85140800476074
68 2.82341718673706
69 2.88783192634583
70 2.82827281951904
71 2.82812929153442
72 2.84844970703125
73 2.81148886680603
74 2.80011892318726
75 2.88884592056274
76 2.88511252403259
77 2.91324186325073
78 2.94056415557861
79 2.90394282341003
80 2.86877846717834
81 2.87908530235291
82 2.9008469581604
83 2.90207433700562
84 2.88821339607239
85 2.89765739440918
86 2.92809915542603
87 2.87971115112305
88 2.84007263183594
89 2.87029600143433
90 2.84689855575562
91 2.88667225837708
93 2.88565564155579
95 2.9552481174469
96 2.94851589202881
97 2.9888904094696
99 2.94775915145874
100 2.9867832660675
101 2.95936441421509
102 2.93762588500977
104 2.98254084587097
105 2.96289134025574
106 3.02048540115356
107 2.9923734664917
108 3.00572967529297
109 2.98475742340088
110 2.98403120040894
111 2.927565574646
112 2.97634744644165
113 2.90577602386475
115 2.95625019073486
116 2.905597448349
117 2.96138596534729
118 2.94435977935791
119 2.96231269836426
120 2.91487336158752
121 2.93412089347839
122 2.96294140815735
123 2.93583679199219
124 2.93860912322998
126 2.94444179534912
127 2.99476981163025
128 2.92021799087524
129 2.94038105010986
130 3.00084614753723
131 2.91123867034912
132 2.90664625167847
133 2.96093821525574
135 2.95874381065369
137 2.95742416381836
138 2.96974754333496
139 2.96314191818237
140 2.93953561782837
141 3.0353057384491
142 3.0351095199585
143 3.04590749740601
144 3.00673937797546
145 3.03395652770996
146 3.04306554794312
147 2.9693398475647
148 3.00356125831604
149 2.90008020401001
151 2.96835613250732
153 3.01253843307495
154 2.95345544815063
155 2.95888090133667
157 2.94302129745483
158 2.98843574523926
159 2.9806067943573
160 2.956871509552
161 2.94827508926392
162 2.93180799484253
163 3.03589630126953
164 2.97944188117981
165 2.97586941719055
166 3.00039291381836
167 2.96651268005371
169 3.00398945808411
170 2.95226383209229
171 3.01507925987244
172 3.05034184455872
173 2.97831583023071
174 3.01421666145325
175 2.89565849304199
176 2.92482089996338
177 3.02781295776367
178 2.93577098846436
179 2.96226692199707
181 3.0055673122406
182 3.05467081069946
183 3.00147342681885
184 3.01784825325012
185 2.96413230895996
186 2.93971252441406
187 3.0277636051178
190 3.03901243209839
191 2.8467698097229
192 2.78310966491699
193 2.93781042098999
194 2.99272489547729
195 2.89297223091125
196 2.86216688156128
198 2.93255829811096
199 2.91557335853577
200 2.93691205978394
201 3.00804734230042
203 2.93819355964661
204 2.96957612037659
205 2.96233510971069
206 2.95124363899231
207 2.96898889541626
208 3.00268507003784
209 2.96006107330322
210 2.97567844390869
211 2.94969153404236
212 2.94640278816223
214 2.91228652000427
215 2.90038895606995
216 2.98327660560608
217 2.93560481071472
219 2.96042037010193
220 2.94063687324524
221 2.91841888427734
222 2.93241405487061
223 3.01717090606689
224 2.91094207763672
225 2.95716047286987
226 2.91374254226685
227 2.8702220916748
230 2.95331788063049
231 3.00430250167847
232 3.01067662239075
233 2.95906662940979
234 2.98415803909302
235 2.96665525436401
236 2.95946788787842
237 2.99418926239014
238 2.99608325958252
239 2.96923542022705
240 3.04459118843079
242 2.9022490978241
243 2.96088004112244
244 3.00121903419495
245 2.94947624206543
246 2.91723895072937
247 2.96160674095154
248 2.97010135650635
249 3.00567865371704
250 2.91817665100098
253 2.99244499206543
254 3.0341649055481
255 2.93404221534729
256 2.92664456367493
258 3.00465321540833
259 2.99689531326294
260 2.99624538421631
261 2.97629284858704
263 3.00708103179932
264 2.96540641784668
266 3.02499389648438
268 3.0300989151001
269 3.02087163925171
271 3.02717471122742
272 3.03215003013611
274 3.06805920600891
275 3.03262519836426
276 3.03891968727112
277 3.02886867523193
279 3.02941274642944
280 3.05053615570068
281 3.00174403190613
282 2.98190927505493
283 3.00616502761841
284 3.04591083526611
285 3.06381988525391
286 3.07054162025452
287 3.01474189758301
288 3.01517772674561
289 3.05031442642212
290 2.99090671539307
291 3.02971029281616
292 2.99904465675354
293 3.02472114562988
295 3.00855779647827
296 3.02206373214722
297 2.97464466094971
298 2.99654936790466
299 2.94027900695801
300 2.96476101875305
301 2.97440552711487
302 3.01149368286133
303 2.94265627861023
304 2.90921592712402
305 3.01157093048096
306 2.96272969245911
307 2.97721290588379
308 3.06256532669067
309 2.96648645401001
310 2.98528790473938
312 3.05401682853699
313 2.95557713508606
314 2.94300508499146
315 3.01940727233887
316 3.0101490020752
317 2.9781482219696
319 3.0171856880188
320 3.04238510131836
321 2.99252271652222
322 2.97865700721741
323 3.0545027256012
325 3.04994082450867
326 3.02629613876343
327 3.04412984848022
328 3.05051708221436
329 3.0498104095459
330 3.02364277839661
331 3.02541327476501
332 3.05172562599182
333 3.02745866775513
334 3.04529523849487
335 3.04470348358154
336 3.03845643997192
337 3.05537724494934
338 3.05649733543396
339 3.0342698097229
341 3.00938725471497
342 3.05221509933472
343 2.96289277076721
344 2.99170303344727
345 2.97923445701599
346 2.97735786437988
347 2.96186637878418
348 3.00600099563599
349 3.02061748504639
350 2.9792275428772
351 2.97840881347656
353 2.93957591056824
354 2.93714022636414
355 3.03141164779663
356 3.02252864837646
358 3.05225825309753
359 3.03311681747437
361 3.03985929489136
362 3.04293537139893
363 3.05409812927246
364 3.0573205947876
365 3.06565356254578
366 3.06707191467285
367 3.04709577560425
368 3.08634567260742
369 2.98614978790283
370 2.97883009910583
373 3.03824138641357
374 3.03265142440796
375 3.0437126159668
376 3.07521772384644
377 3.01675939559937
378 3.00273609161377
379 3.03585863113403
380 3.06657934188843
382 3.02797031402588
383 3.08069825172424
385 3.05596876144409
386 2.97948551177979
387 2.98843383789062
390 3.0143449306488
391 3.03291821479797
392 3.01537036895752
393 3.05784916877747
394 3.12183690071106
395 3.02739238739014
396 2.96073007583618
397 3.01658153533936
398 3.03229188919067
399 3.0656521320343
400 3.04972696304321
401 3.0580415725708
402 3.06162714958191
403 3.08709573745728
404 3.0564136505127
405 3.04029655456543
406 3.06378555297852
407 3.07673072814941
408 3.08496046066284
409 3.08272790908813
410 3.0871000289917
411 3.05382347106934
412 3.06863069534302
413 3.01906037330627
414 3.05008673667908
415 2.96965193748474
416 2.99702119827271
419 3.02836894989014
420 3.03319931030273
421 3.06800317764282
422 3.05267572402954
423 3.07688999176025
424 3.05558300018311
425 3.03941488265991
426 2.99853467941284
427 3.0130500793457
428 3.06270527839661
430 3.02353858947754
431 3.05452489852905
432 3.07447695732117
433 3.07566785812378
435 3.01710987091064
436 2.98518896102905
437 3.0649082660675
438 3.04918313026428
439 3.00927662849426
440 3.06239414215088
441 3.02708387374878
442 2.99382567405701
444 3.02643156051636
445 3.06208300590515
446 3.04545331001282
447 2.9741005897522
450 3.00840830802917
451 2.89767575263977
452 2.92244935035706
453 2.95048785209656
454 2.97848701477051
455 2.9166955947876
456 2.97860503196716
457 3.02085661888123
459 3.01367115974426
460 3.01121401786804
461 3.02964448928833
462 3.04020714759827
463 3.02897191047669
464 3.04673027992249
465 3.01593804359436
466 3.06175065040588
467 3.05880928039551
468 3.05739116668701
469 3.04465270042419
470 3.03376865386963
471 2.88986086845398
472 2.86023640632629
474 2.99602150917053
475 2.90869522094727
476 2.94709873199463
479 3.06204867362976
480 3.0055251121521
481 3.07802534103394
482 3.07243084907532
483 3.04684782028198
484 3.06729602813721
485 3.05408191680908
486 3.03279805183411
487 3.07991790771484
488 3.0170567035675
489 3.00949668884277
490 3.05199146270752
491 2.87059736251831
492 2.84402680397034
495 2.97167205810547
496 3.00219750404358
498 3.003586769104
499 3.02060914039612
500 3.01986575126648
502 3.08720469474792
503 3.08854079246521
504 3.09418129920959
507 3.09681224822998
508 3.08663749694824
509 3.10490274429321
510 3.09100151062012
511 3.11275243759155
512 3.11629009246826
513 3.12349939346313
514 3.12721681594849
515 3.12164330482483
517 3.07749128341675
518 3.08071279525757
519 3.11381483078003
520 3.1279354095459
521 3.09545230865479
522 3.09940195083618
523 3.1107542514801
524 3.11574935913086
527 3.10731911659241
528 3.11017775535583
529 3.12382555007935
531 3.09463214874268
532 3.0839958190918
533 3.08556985855103
534 3.08750057220459
535 3.10749769210815
536 3.11623406410217
537 3.09076070785522
538 3.1072301864624
539 3.10791611671448
540 3.10712146759033
541 3.11232876777649
542 3.11740803718567
543 3.12171411514282
544 3.13071870803833
545 3.11134505271912
547 3.11340999603271
548 3.11869406700134
549 3.11139583587646
550 3.09570527076721
551 3.05163669586182
553 3.06701588630676
554 3.07774376869202
555 3.0895311832428
556 3.07366800308228
557 3.07534909248352
559 3.09476542472839
560 3.10143637657166
561 3.10998034477234
562 3.11038494110107
563 3.09004426002502
564 3.11199164390564
565 3.10224580764771
567 3.08842658996582
568 3.1034631729126
569 3.07165837287903
570 3.05105590820312
571 3.09511566162109
572 3.09503245353699
573 3.09462881088257
574 3.09315323829651
576 3.10029745101929
577 3.10328435897827
578 3.09900093078613
581 3.08793091773987
585 3.11304426193237
586 3.11864280700684
587 3.07067489624023
589 3.06804943084717
590 3.0809223651886
591 3.08694648742676
592 3.10628533363342
593 3.08555150032043
594 3.08498907089233
595 3.12483525276184
596 3.12931632995605
597 3.08629274368286
598 3.09101581573486
599 3.11172676086426
600 3.1225802898407
602 3.0903012752533
603 3.10191988945007
604 3.12307786941528
605 3.09866905212402
606 3.06210470199585
607 3.07708287239075
608 3.1135561466217
609 3.09912896156311
610 3.10928869247437
611 3.06954503059387
613 3.10683059692383
614 3.1176700592041
615 3.08066463470459
616 3.08329439163208
617 3.12279033660889
618 3.11244201660156
619 3.09779977798462
620 3.11179852485657
621 3.11708116531372
622 3.097900390625
623 3.11399054527283
624 3.10167384147644
626 3.1079580783844
627 3.10583448410034
628 3.10986375808716
629 3.07889747619629
630 3.08602786064148
633 3.0730664730072
634 3.08215928077698
635 3.09488677978516
636 3.10443639755249
637 3.05781149864197
638 3.04714441299438
640 3.04987287521362
641 2.95944428443909
642 2.89328002929688
643 2.96847581863403
644 3.00960969924927
645 3.03542470932007
646 3.00610017776489
647 2.98662710189819
649 3.04053378105164
650 3.01185369491577
652 3.031583070755
653 3.04688024520874
654 3.05236983299255
655 3.04412698745728
656 3.05843424797058
658 3.04393315315247
659 3.05479598045349
660 3.05390882492065
661 3.09162831306458
662 3.07987141609192
664 3.08202409744263
665 3.07867813110352
666 3.07830953598022
667 3.10109663009644
668 3.09584331512451
670 3.10068702697754
671 3.09101533889771
672 3.09043550491333
673 3.0839729309082
674 3.08751440048218
676 3.07984614372253
677 3.07857871055603
678 3.08566164970398
679 3.11132144927979
680 3.08741807937622
681 3.08578133583069
683 3.08080291748047
684 3.0914831161499
685 3.08408808708191
686 3.08192682266235
688 3.08967661857605
689 3.08555936813354
690 3.08493041992188
691 3.0944938659668
693 3.08605432510376
694 3.07428455352783
695 3.09862518310547
696 3.05741024017334
697 3.04286623001099
698 3.09042429924011
699 3.07875514030457
700 3.04339265823364
701 3.08454060554504
703 3.08202958106995
704 3.07795858383179
706 3.08823728561401
707 3.08287000656128
708 3.08061051368713
709 3.08421039581299
710 3.0851719379425
711 3.07839488983154
712 3.07440090179443
713 3.05740237236023
714 3.05045056343079
715 3.06870746612549
716 3.07955646514893
717 3.09247136116028
718 3.09032344818115
719 3.07901763916016
720 3.07668447494507
721 3.09589433670044
722 3.0853111743927
723 3.08493518829346
724 3.09166216850281
725 3.09595131874084
726 3.08231043815613
727 3.08325099945068
728 3.09094834327698
729 3.09466004371643
730 3.09346103668213
731 3.09368920326233
732 3.08643126487732
733 3.09424257278442
734 3.09325456619263
735 3.09357047080994
736 3.10416221618652
737 3.08511352539062
739 3.09249925613403
740 3.0955822467804
741 3.10180425643921
742 3.09598302841187
743 3.0942485332489
744 3.08576607704163
745 3.08794212341309
746 3.09549617767334
747 3.10088872909546
752 3.09023642539978
753 3.08704376220703
754 3.09311079978943
756 3.09835243225098
757 3.09604048728943
758 3.10110950469971
759 3.09354734420776
760 3.09486627578735
762 3.09184646606445
763 3.09216952323914
764 3.08668231964111
765 3.08966112136841
766 3.09643125534058
767 3.09926676750183
768 3.10490155220032
769 3.09693503379822
770 3.09212923049927
771 3.10759711265564
772 3.10617518424988
773 3.1063871383667
774 3.10531163215637
776 3.10382914543152
777 3.10567045211792
778 3.10757279396057
779 3.10940432548523
780 3.10868144035339
781 3.11633467674255
782 3.11637139320374
783 3.11468887329102
784 3.10977506637573
787 3.11762022972107
788 3.11601543426514
789 3.11699795722961
790 3.11633801460266
791 3.10884475708008
792 3.10810661315918
794 3.10875678062439
795 3.11311459541321
796 3.11206889152527
797 3.11039853096008
798 3.11022591590881
799 3.11272525787354
800 3.11658811569214
801 3.11494064331055
803 3.10748314857483
804 3.11164569854736
805 3.11556243896484
806 3.11457586288452
807 3.11580371856689
808 3.11793255805969
809 3.11754035949707
810 3.11503958702087
811 3.12116813659668
812 3.12029147148132
814 3.11929821968079
815 3.11681222915649
816 3.11505699157715
818 3.12169122695923
819 3.12024021148682
820 3.12064552307129
821 3.12149477005005
822 3.12043046951294
823 3.11879253387451
824 3.11935567855835
825 3.12188935279846
826 3.11985278129578
827 3.1203944683075
828 3.12294888496399
829 3.12044262886047
830 3.12139892578125
831 3.12091255187988
832 3.11796259880066
833 3.11730337142944
834 3.12076473236084
835 3.12164402008057
836 3.11975145339966
837 3.12023019790649
838 3.12337923049927
840 3.12332534790039
841 3.12293672561646
843 3.11922168731689
844 3.12386465072632
846 3.12147688865662
848 3.12202644348145
849 3.12237548828125
851 3.12231159210205
852 3.12002396583557
854 3.11971473693848
855 3.12062358856201
856 3.12042760848999
857 3.1220018863678
858 3.12429738044739
859 3.12465834617615
861 3.12377405166626
862 3.12765955924988
863 3.1249737739563
866 3.12906837463379
867 3.12976694107056
868 3.12840533256531
869 3.12796545028687
870 3.12876725196838
871 3.12780451774597
872 3.12961339950562
873 3.12742567062378
874 3.12523031234741
875 3.12686204910278
877 3.1296079158783
878 3.12876152992249
879 3.12946796417236
881 3.13197183609009
882 3.13048553466797
883 3.12633085250854
884 3.1264808177948
885 3.13121175765991
886 3.13371133804321
887 3.13207292556763
888 3.13051915168762
889 3.13160872459412
890 3.13471579551697
891 3.13811492919922
893 3.1273181438446
894 3.12743258476257
896 3.1388087272644
898 3.13474750518799
899 3.13767218589783
900 3.14086031913757
902 3.13977336883545
903 3.13493657112122
905 3.14181804656982
906 3.14387798309326
907 3.14284014701843
908 3.14278173446655
909 3.1441707611084
911 3.14618134498596
912 3.14224910736084
914 3.13777112960815
915 3.14386558532715
917 3.14575409889221
918 3.14600324630737
919 3.1468505859375
920 3.14853620529175
921 3.15166640281677
922 3.1479959487915
923 3.14323925971985
924 3.14348721504211
925 3.14824652671814
927 3.15145921707153
928 3.15018606185913
929 3.15188217163086
930 3.15337109565735
931 3.15697383880615
932 3.15291738510132
933 3.14872050285339
934 3.15033578872681
935 3.15580272674561
936 3.15863847732544
937 3.15700173377991
938 3.1553795337677
940 3.15870833396912
941 3.15868902206421
942 3.15612840652466
943 3.1520459651947
944 3.15370464324951
945 3.15953993797302
946 3.16087079048157
947 3.15730381011963
948 3.15540742874146
949 3.15751099586487
950 3.16048073768616
951 3.16460752487183
953 3.15860414505005
955 3.15931534767151
956 3.1641480922699
957 3.16728067398071
958 3.16740226745605
960 3.1648473739624
961 3.16612148284912
962 3.16554045677185
963 3.16496968269348
964 3.16639137268066
965 3.16985106468201
966 3.17132377624512
968 3.16827917098999
969 3.17120027542114
971 3.16791009902954
972 3.16581749916077
973 3.16239261627197
974 3.15934085845947
976 3.1651771068573
977 3.17004609107971
978 3.17128086090088
979 3.17060375213623
980 3.17034482955933
981 3.17175769805908
982 3.17104840278625
983 3.17255091667175
984 3.17380261421204
987 3.17576479911804
988 3.17537307739258
989 3.17716932296753
990 3.17769002914429
991 3.17710423469543
992 3.17712259292603
993 3.17462372779846
994 3.17481231689453
995 3.17741346359253
996 3.17945313453674
997 3.17959189414978
999 3.17872786521912
1000 3.17809462547302
1001 3.17911291122437
1002 3.17768430709839
1003 3.17495059967041
1004 3.17610859870911
1005 3.17943620681763
1006 3.18003129959106
1007 3.18008422851562
1008 3.18046545982361
1010 3.18107843399048
1011 3.18267560005188
1012 3.18088960647583
1014 3.18070101737976
1015 3.18407797813416
1016 3.18466353416443
1017 3.18344044685364
1018 3.18297219276428
1021 3.1846125125885
1023 3.17926073074341
1024 3.18172240257263
1026 3.18436288833618
1027 3.18438458442688
1028 3.18470931053162
1029 3.18563532829285
1030 3.18494057655334
1032 3.18480110168457
1033 3.18286609649658
1036 3.18666696548462
1037 3.1870539188385
1038 3.18714046478271
1039 3.18615770339966
1040 3.18680095672607
1041 3.18551635742188
1044 3.18171310424805
1045 3.18535947799683
1046 3.18717885017395
1047 3.18738126754761
1049 3.18638610839844
1050 3.18626642227173
1051 3.18796992301941
1052 3.18770551681519
1053 3.1870653629303
1054 3.1873197555542
1055 3.18829488754272
1056 3.18827557563782
1057 3.18724370002747
1059 3.18881487846375
1060 3.1891074180603
1061 3.19058275222778
1063 3.1894805431366
1064 3.19004487991333
1065 3.18954420089722
1066 3.18862009048462
1067 3.18936491012573
1068 3.19086503982544
1069 3.19157743453979
1070 3.1910994052887
1071 3.19304227828979
1072 3.19232940673828
1073 3.19259715080261
1074 3.193363904953
1075 3.19342827796936
1077 3.19374418258667
1078 3.19436860084534
1079 3.19332551956177
1081 3.19478845596313
1082 3.19521927833557
1083 3.19490480422974
1084 3.19514727592468
1086 3.19367361068726
1087 3.1933012008667
1088 3.19457411766052
1089 3.19572687149048
1092 3.19593119621277
1093 3.19585227966309
1094 3.19570016860962
1095 3.19473123550415
1097 3.19429707527161
1098 3.19624972343445
1099 3.19758725166321
1100 3.19786214828491
1101 3.20079898834229
1102 3.20023846626282
1103 3.20029544830322
1104 3.20051312446594
1105 3.20012640953064
1106 3.19984126091003
1107 3.2001473903656
1108 3.19943284988403
1109 3.19888377189636
1110 3.19996094703674
1111 3.20180583000183
1112 3.20157098770142
1113 3.20143604278564
1114 3.2012243270874
1115 3.2015106678009
1117 3.20209860801697
1118 3.20263171195984
1119 3.20252847671509
1120 3.20226240158081
1121 3.20215749740601
1122 3.20149064064026
1123 3.20127844810486
1126 3.20283794403076
1127 3.20278811454773
1128 3.20284533500671
1129 3.20363140106201
1130 3.20379590988159
1131 3.20450067520142
1132 3.20416474342346
1133 3.20364284515381
1134 3.20370674133301
1135 3.20409417152405
1136 3.20520329475403
1137 3.20573139190674
1138 3.20538592338562
1140 3.20550918579102
1141 3.20465326309204
1143 3.20409393310547
1144 3.20388555526733
1146 3.20504188537598
1147 3.20536160469055
1148 3.20516204833984
1149 3.20459008216858
1150 3.2030463218689
1151 3.20419836044312
1152 3.20432615280151
1153 3.20520496368408
1154 3.20546674728394
1156 3.20476865768433
1157 3.20519304275513
1158 3.20607757568359
1160 3.20593023300171
1161 3.20607376098633
1162 3.20583152770996
1163 3.20639324188232
1164 3.20692610740662
1165 3.20712423324585
1166 3.20706987380981
1167 3.20602369308472
1168 3.20593285560608
1169 3.20652961730957
1173 3.20822167396545
1174 3.20647048950195
1175 3.20600605010986
1177 3.20833611488342
1178 3.2086341381073
1179 3.20873475074768
1180 3.20768046379089
1181 3.20697999000549
1182 3.20686912536621
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/sdma_iid_mutual_coupling_rate.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=1100,
ymin=0, ymax=3.5,
width=.9\linewidth,
height=.5\linewidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSR},
ymajorgrids,
]
\addplot [semithick, steelblue31119180]
table {%
1 0.887102544307709
3 0.836924314498901
4 0.853512048721313
5 0.857215940952301
10 0.860237777233124
11 1.11893880367279
12 1.10426580905914
15 1.06950783729553
16 1.12178063392639
17 1.06272184848785
19 1.15954399108887
20 1.1897599697113
21 1.31178939342499
23 1.35084307193756
24 1.41979551315308
27 1.39291429519653
28 1.43921089172363
29 1.43635427951813
30 1.45819234848022
31 1.60107493400574
34 1.46470582485199
35 1.56189107894897
37 1.51039004325867
38 1.52500796318054
39 1.56758213043213
40 1.50276684761047
41 1.65110206604004
48 1.6031893491745
49 1.54612708091736
50 1.50483560562134
51 1.66974008083344
52 1.55624687671661
53 1.67781734466553
55 1.50452518463135
56 1.72213280200958
58 1.58816385269165
61 1.74965929985046
62 1.78358793258667
63 1.62460827827454
64 1.73731184005737
66 1.78021490573883
67 1.68543565273285
68 1.67733371257782
69 1.69371914863586
71 1.81666934490204
72 1.73226082324982
74 1.78657686710358
76 1.8273116350174
78 1.88055396080017
80 1.75782012939453
81 1.89152073860168
83 1.8557950258255
84 1.87964689731598
86 1.78617632389069
87 1.75773656368256
90 1.83550071716309
91 1.99859750270844
96 1.70650243759155
100 1.84548270702362
101 1.99784278869629
104 1.86575245857239
105 1.88917207717896
107 1.94467639923096
108 1.86899662017822
110 1.80734646320343
111 1.89606118202209
112 1.79581737518311
113 1.84987986087799
115 1.7774521112442
116 1.91635942459106
117 1.90188789367676
122 1.83902060985565
126 1.87459623813629
127 1.83941972255707
129 1.81371223926544
130 1.95528674125671
131 1.95477497577667
132 1.85352098941803
133 1.87265610694885
135 1.92163074016571
137 1.93956875801086
138 1.90485465526581
139 1.83719742298126
144 1.9355731010437
145 1.8634535074234
147 1.84825372695923
148 1.89565086364746
151 1.95745098590851
158 1.83624267578125
160 1.97135734558105
161 1.93004834651947
163 1.97952437400818
164 1.93376398086548
165 1.95055258274078
167 1.90565550327301
169 1.89080941677094
171 1.98506486415863
172 1.95337557792664
173 1.99814891815186
176 1.92709410190582
177 1.94436264038086
178 1.87929701805115
179 2.00479221343994
181 2.05256748199463
182 1.99317073822021
184 1.913813829422
185 2.00880837440491
186 1.980229139328
187 1.91349458694458
190 1.94162487983704
191 2.09047150611877
192 2.10040974617004
193 2.07644963264465
196 2.13256311416626
199 2.11579775810242
200 2.08210611343384
201 2.16537165641785
203 2.10024499893188
204 1.98987519741058
205 2.17473793029785
206 2.08801198005676
208 2.16465044021606
210 2.10848593711853
212 2.09614491462708
214 2.18325448036194
216 2.13883209228516
217 2.1058304309845
219 2.07875084877014
220 2.10454797744751
221 2.16754221916199
222 2.13501191139221
223 2.1144688129425
225 2.13441491127014
226 2.11122274398804
230 2.09231281280518
233 2.13760924339294
235 2.21031141281128
236 2.11033487319946
237 2.16054725646973
238 2.03340244293213
239 2.15912246704102
240 2.13567399978638
242 2.14477610588074
243 2.25918197631836
245 2.08503484725952
246 2.12238717079163
247 2.18510770797729
248 2.26959443092346
250 2.10328149795532
253 2.23591423034668
254 2.12794828414917
255 2.18752193450928
258 2.09869122505188
259 2.17806553840637
260 2.09286499023438
261 2.31052017211914
263 2.15586924552917
264 2.14116597175598
269 2.18631029129028
271 2.24024701118469
272 2.19084143638611
275 2.29425573348999
276 2.17130064964294
277 2.17411184310913
279 2.1467399597168
281 2.23807978630066
283 2.18399453163147
284 2.12566757202148
285 2.20019817352295
286 2.18722867965698
288 2.28182649612427
289 2.23082089424133
291 2.23503708839417
292 2.14908647537231
296 2.22330045700073
297 2.24156951904297
298 2.24129199981689
299 2.18417310714722
300 2.18964815139771
305 2.36056733131409
306 2.18951892852783
307 2.22278642654419
308 2.22427582740784
309 2.23750829696655
310 2.188800573349
313 2.1996808052063
314 2.26183128356934
315 2.18133759498596
316 2.28809905052185
317 2.26030206680298
319 2.16209292411804
320 2.24691367149353
323 2.19224047660828
325 2.28523254394531
330 2.21631956100464
331 2.31784725189209
332 2.20027685165405
333 2.29611754417419
334 2.20060467720032
338 2.14651679992676
339 2.25003004074097
341 2.17166996002197
344 2.33691835403442
345 2.33389711380005
346 2.225909948349
347 2.21793842315674
349 2.26164984703064
350 2.28330564498901
351 2.32361364364624
353 2.22473096847534
354 2.25046682357788
355 2.237389087677
356 2.33279776573181
358 2.15030789375305
359 2.32094931602478
361 2.35438585281372
362 2.29225754737854
363 2.15265583992004
364 2.17772006988525
365 2.19652056694031
366 2.22136163711548
367 2.33155035972595
368 2.26886343955994
369 2.399817943573
370 2.27050280570984
375 2.20867490768433
376 2.26556754112244
378 2.36251831054688
379 2.29329442977905
383 2.40409851074219
385 2.35531854629517
386 2.3696722984314
387 2.23265600204468
390 2.3513503074646
391 2.34296536445618
392 2.24920463562012
393 2.18442273139954
394 2.27159357070923
395 2.32548856735229
396 2.33644342422485
397 2.30200982093811
398 2.29212307929993
399 2.19416546821594
400 2.26674318313599
401 2.20040559768677
402 2.22935485839844
403 2.33913779258728
405 2.20474481582642
407 2.30066609382629
409 2.31608390808105
410 2.2855589389801
413 2.32405066490173
414 2.19443297386169
415 2.18773555755615
416 2.29954433441162
419 2.38228988647461
420 2.17933797836304
422 2.31173324584961
423 2.30862355232239
426 2.24838328361511
427 2.48922634124756
430 2.27606630325317
431 2.3719789981842
432 2.30168056488037
435 2.12093353271484
436 2.30138802528381
437 2.28864336013794
438 2.21583604812622
439 2.31274151802063
440 2.33817934989929
441 2.4448401927948
442 2.34207653999329
444 2.26067209243774
445 2.2070164680481
446 2.2960352897644
447 2.38236856460571
451 2.40521430969238
452 2.14237594604492
453 2.21487903594971
454 2.42471194267273
455 2.25049924850464
457 2.34623885154724
459 2.29357194900513
461 2.33192157745361
462 2.34143757820129
463 2.41829514503479
465 2.26437854766846
466 2.34400415420532
467 2.2795467376709
469 2.25547385215759
471 2.33336687088013
472 2.34868359565735
475 2.27621936798096
476 2.42401146888733
479 2.17508411407471
480 2.31173181533813
481 2.29895877838135
482 2.35131001472473
483 2.37133741378784
484 2.29724097251892
485 2.42263174057007
487 2.29336071014404
488 2.29146337509155
489 2.13649940490723
490 2.18926382064819
492 2.21135020256042
495 2.36745452880859
496 2.33633542060852
498 2.27813577651978
499 2.21844363212585
502 2.35526132583618
503 2.23194074630737
504 2.21232628822327
507 2.27936220169067
509 2.32566714286804
510 2.35995769500732
511 2.23094153404236
512 2.32543253898621
513 2.35879445075989
514 2.37732267379761
515 2.16589760780334
517 2.20372295379639
518 2.40450310707092
519 2.36251354217529
520 2.35018515586853
521 2.27176213264465
522 2.20432806015015
524 2.45508694648743
527 2.42835450172424
531 2.28314924240112
534 2.29407262802124
535 2.24739146232605
536 2.28991317749023
537 2.36905097961426
538 2.42508554458618
539 2.43880677223206
540 2.27534890174866
541 2.3119752407074
542 2.38311004638672
543 2.25232219696045
544 2.27900552749634
545 2.2593092918396
547 2.41035342216492
548 2.30901694297791
551 2.41521596908569
553 2.29789519309998
555 2.29968619346619
556 2.2579128742218
557 2.43976974487305
563 2.31515192985535
564 2.36851453781128
565 2.33369517326355
567 2.40959095954895
569 2.36284732818604
570 2.28974676132202
572 2.30424666404724
574 2.46692228317261
577 2.31942486763
581 2.36058616638184
585 2.27431631088257
586 2.37820649147034
587 2.23783564567566
589 2.35362434387207
590 2.36856842041016
591 2.40622878074646
592 2.34825325012207
593 2.34836721420288
595 2.29376792907715
596 2.26527214050293
597 2.37425518035889
598 2.34668278694153
599 2.43472266197205
600 2.34087347984314
602 2.31740832328796
603 2.33064270019531
604 2.34120082855225
606 2.3164119720459
609 2.34075498580933
611 2.39297437667847
614 2.37722516059875
615 2.39559721946716
617 2.21585249900818
618 2.29136180877686
619 2.22522258758545
621 2.42696118354797
623 2.42163443565369
624 2.28705024719238
627 2.3100917339325
628 2.3790602684021
629 2.40395402908325
630 2.35429692268372
634 2.23605513572693
635 2.32458257675171
636 2.34688591957092
638 2.25629615783691
641 2.26428484916687
642 2.26127576828003
643 2.32604026794434
644 2.32518720626831
645 2.27129101753235
646 2.47111582756042
649 2.38181686401367
650 2.34703969955444
652 2.30570530891419
653 2.36865615844727
654 2.35048031806946
655 2.46798396110535
656 2.38650226593018
659 2.33566880226135
660 2.36489939689636
661 2.37728023529053
668 2.37400436401367
670 2.48333787918091
671 2.33321666717529
676 2.23130345344543
677 2.26547598838806
678 2.32279539108276
679 2.40784931182861
680 2.46377444267273
681 2.24212718009949
683 2.3107430934906
684 2.40707230567932
685 2.36484956741333
686 2.36990118026733
688 2.38044571876526
689 2.40192532539368
693 2.44631814956665
694 2.38785123825073
695 2.25721168518066
696 2.4001042842865
697 2.42520499229431
698 2.38820886611938
700 2.32481384277344
703 2.3589825630188
704 2.46378183364868
706 2.33347296714783
710 2.27490854263306
711 2.41296577453613
713 2.37004351615906
716 2.37359714508057
718 2.37732267379761
720 2.35907125473022
721 2.3412938117981
722 2.34812450408936
724 2.37612652778625
725 2.43557620048523
726 2.33950448036194
727 2.29968523979187
728 2.38901209831238
729 2.36908149719238
730 2.35076093673706
732 2.39045667648315
733 2.33696556091309
734 2.32313537597656
739 2.26382279396057
740 2.41513991355896
741 2.23828530311584
743 2.39607620239258
744 2.50396227836609
745 2.32800436019897
746 2.52796769142151
752 2.36350917816162
753 2.44850945472717
756 2.46689867973328
757 2.37126898765564
759 2.30183815956116
760 2.38424110412598
764 2.26876282691956
765 2.45694923400879
766 2.35915637016296
768 2.37265634536743
769 2.40327143669128
770 2.44114971160889
771 2.26719975471497
772 2.33375549316406
773 2.3713366985321
774 2.28342485427856
776 2.56899952888489
777 2.45855450630188
778 2.44047904014587
779 2.28659176826477
780 2.43372368812561
781 2.45560908317566
782 2.37763690948486
783 2.36762738227844
784 2.36341571807861
787 2.32661819458008
789 2.37749266624451
790 2.32034921646118
792 2.32178068161011
794 2.3929808139801
796 2.37448382377625
797 2.2432861328125
798 2.42276549339294
800 2.51030087471008
801 2.4121425151825
805 2.30773210525513
806 2.49229860305786
807 2.31849122047424
808 2.4815845489502
811 2.42023992538452
812 2.42534351348877
814 2.28628396987915
818 2.38420605659485
819 2.34811854362488
820 2.39899444580078
822 2.37936854362488
823 2.37195038795471
824 2.36249828338623
825 2.35411882400513
826 2.38109683990479
827 2.45861482620239
828 2.36985516548157
829 2.22522950172424
831 2.44593477249146
833 2.38259100914001
834 2.33036136627197
836 2.44257831573486
837 2.42898511886597
838 2.40525341033936
840 2.37409710884094
841 2.36575627326965
843 2.47420954704285
844 2.30062031745911
846 2.47429418563843
851 2.41862916946411
852 2.33422541618347
855 2.35263228416443
857 2.36496686935425
858 2.49941396713257
859 2.49240398406982
861 2.30422782897949
862 2.41388130187988
863 2.27182126045227
866 2.40565180778503
867 2.39503955841064
869 2.41964530944824
871 2.34650349617004
872 2.43585634231567
881 2.32726144790649
882 2.44901609420776
883 2.52497434616089
884 2.43173551559448
885 2.51814556121826
886 2.30811262130737
887 2.3557403087616
888 2.32128143310547
889 2.44978189468384
891 2.41681575775146
893 2.45016002655029
896 2.33823442459106
898 2.43779277801514
899 2.47379970550537
902 2.235102891922
903 2.40654945373535
905 2.54081583023071
907 2.42064571380615
908 2.39565372467041
909 2.39847803115845
911 2.41866135597229
912 2.41560935974121
914 2.45630407333374
915 2.35785150527954
917 2.39911890029907
918 2.48804092407227
919 2.26824307441711
920 2.38706064224243
921 2.46764755249023
922 2.58817744255066
924 2.37123799324036
928 2.37535214424133
929 2.34702944755554
930 2.32136940956116
931 2.4736213684082
932 2.45219230651855
933 2.46959567070007
934 2.28991913795471
935 2.3054347038269
936 2.34309339523315
940 2.36092758178711
942 2.36474943161011
943 2.34856224060059
946 2.39036750793457
950 2.45236873626709
951 2.36558294296265
953 2.46070408821106
955 2.37674641609192
956 2.30237579345703
957 2.37485766410828
960 2.30480313301086
961 2.47340488433838
962 2.37493205070496
963 2.42259359359741
964 2.44510102272034
965 2.39299130439758
966 2.35756778717041
968 2.45796895027161
969 2.30229711532593
972 2.35660457611084
977 2.40283918380737
979 2.49114418029785
980 2.36968684196472
982 2.60350275039673
983 2.39896249771118
984 2.4300434589386
987 2.3968334197998
988 2.4473819732666
989 2.32879328727722
990 2.38697838783264
991 2.2525737285614
993 2.47172093391419
995 2.3610053062439
996 2.47128510475159
997 2.48074388504028
999 2.41313934326172
1000 2.32707357406616
1002 2.38121509552002
1003 2.44814133644104
1004 2.44365310668945
1005 2.54903650283813
1006 2.40682506561279
1007 2.44740867614746
1012 2.47826504707336
1014 2.43581533432007
1016 2.3354926109314
1017 2.36020755767822
1018 2.36783862113953
1021 2.46316027641296
1023 2.35286235809326
1027 2.39359593391419
1029 2.31302237510681
1030 2.39743280410767
1032 2.54205083847046
1036 2.3448383808136
1037 2.3507034778595
1038 2.45649242401123
1039 2.49966597557068
1040 2.42508363723755
1044 2.44505047798157
1046 2.48853754997253
1047 2.22047185897827
1050 2.46878719329834
1053 2.43927812576294
1054 2.50580811500549
1055 2.39646244049072
1057 2.40456247329712
1059 2.35971593856812
1060 2.50021123886108
1061 2.39315104484558
1063 2.33799910545349
1066 2.5245475769043
1067 2.52352857589722
1068 2.40679883956909
1070 2.43771243095398
1071 2.33333992958069
1072 2.3532350063324
1073 2.38116979598999
1074 2.52626347541809
1075 2.40560865402222
1078 2.54600429534912
1079 2.40272688865662
1081 2.33386254310608
1082 2.49029207229614
1083 2.4094250202179
1084 2.31040334701538
1086 2.3903694152832
1087 2.43229293823242
1088 2.48046851158142
1092 2.42721724510193
1093 2.55998969078064
1094 2.38149118423462
1099 2.34728956222534
1101 2.47067379951477
1103 2.29184412956238
1104 2.48173546791077
1105 2.38382506370544
1108 2.51139450073242
1109 2.5041708946228
1110 2.41330480575562
1111 2.44151759147644
1112 2.49999141693115
1113 2.54496932029724
1114 2.38586378097534
1115 2.3408830165863
1117 2.52530121803284
1118 2.36068749427795
1120 2.52690744400024
1121 2.49448704719543
1122 2.39504075050354
1123 2.49765205383301
1126 2.4899742603302
1127 2.30611538887024
1129 2.45425176620483
1130 2.46899318695068
1131 2.33846497535706
1132 2.55306243896484
1133 2.33628344535828
1135 2.49471974372864
1136 2.41537833213806
1137 2.52459645271301
1138 2.39370846748352
1140 2.45918822288513
1143 2.42740797996521
1146 2.39173412322998
1147 2.35142230987549
1149 2.43575215339661
1150 2.4683358669281
1151 2.37843775749207
1152 2.52796363830566
1153 2.38333034515381
1154 2.46638441085815
1156 2.46487498283386
1160 2.4392991065979
1161 2.46442151069641
1163 2.41228055953979
1165 2.53956341743469
1167 2.5130980014801
1168 2.33167695999146
1173 2.37507462501526
1174 2.42004871368408
1175 2.44317388534546
1177 2.44650149345398
1178 2.43390607833862
1179 2.41307592391968
1181 2.39333462715149
1183 2.47066330909729
1185 2.57501578330994
1187 2.42453908920288
1189 2.38107252120972
1190 2.54078340530396
1191 2.47951507568359
1194 2.49977707862854
1195 2.47585296630859
1196 2.44906520843506
1197 2.44449710845947
1198 2.33840656280518
1199 2.4445424079895
1202 2.49656748771667
1203 2.43423247337341
1206 2.50357246398926
1207 2.4250476360321
1208 2.32450723648071
1210 2.41534519195557
1211 2.44966340065002
1214 2.36463689804077
1215 2.51856732368469
1216 2.50352311134338
1218 2.46151685714722
1219 2.49262762069702
1222 2.44310474395752
1223 2.43801689147949
1224 2.52812576293945
1226 2.39504599571228
1229 2.34344673156738
1230 2.45335865020752
1233 2.45979070663452
1234 2.32087230682373
1235 2.53299927711487
1239 2.36467623710632
1241 2.5703227519989
1242 2.37573099136353
1243 2.32671117782593
1244 2.46567869186401
1245 2.45641016960144
1246 2.48881530761719
1247 2.32840442657471
1250 2.58935141563416
1251 2.36389136314392
1252 2.43557119369507
1253 2.46802115440369
1255 2.52283644676208
1257 2.53424787521362
1258 2.37867975234985
1261 2.54921007156372
1262 2.56060171127319
1265 2.42470598220825
1266 2.57441854476929
1268 2.47360587120056
1269 2.35823941230774
1272 2.43149375915527
1273 2.50446701049805
1277 2.47925281524658
1278 2.48762249946594
1279 2.40803050994873
1281 2.55783557891846
1283 2.47893857955933
1284 2.32037568092346
1286 2.38360595703125
1287 2.56787848472595
1289 2.45676636695862
1291 2.47435474395752
1292 2.49943995475769
1293 2.54355525970459
1294 2.44787859916687
1296 2.35768270492554
1297 2.58708620071411
1299 2.37663960456848
1300 2.43750023841858
1302 2.41231083869934
1303 2.42150163650513
1305 2.42788147926331
1306 2.35853743553162
1307 2.69769763946533
1311 2.45064687728882
1314 2.53006887435913
1315 2.42776274681091
1316 2.54233026504517
1321 2.37340497970581
1323 2.4400897026062
1324 2.48488116264343
1325 2.3230414390564
1326 2.43367981910706
1327 2.43710112571716
1329 2.55126738548279
1336 2.46015763282776
1342 2.42330074310303
1343 2.49451923370361
1345 2.63818597793579
1346 2.38762807846069
1348 2.47542381286621
1349 2.47699379920959
1352 2.32727408409119
1353 2.41271233558655
1355 2.59917187690735
1356 2.47645545005798
1357 2.36208081245422
1358 2.56052589416504
1359 2.41270136833191
1361 2.34162998199463
1365 2.61137318611145
1366 2.5401725769043
1367 2.51308035850525
1368 2.3857786655426
1369 2.41984581947327
1373 2.47687482833862
1374 2.43491840362549
1375 2.52702951431274
1376 2.33393955230713
1377 2.50331902503967
1381 2.4875111579895
1382 2.48777937889099
1386 2.35932302474976
1387 2.342449426651
1388 2.39151382446289
1391 2.47797441482544
1392 2.51889872550964
1394 2.34668374061584
1395 2.4971284866333
1397 2.50319194793701
1398 2.34273052215576
1400 2.49959921836853
1401 2.44549417495728
1404 2.49521064758301
1405 2.53498077392578
1406 2.50566840171814
1414 2.58086657524109
1417 2.53536891937256
1418 2.38199090957642
1420 2.58232116699219
1422 2.46734595298767
1423 2.52981162071228
1426 2.43487548828125
1427 2.48080730438232
1429 2.57451486587524
1432 2.49937844276428
1433 2.49319529533386
1434 2.5063328742981
1435 2.38554310798645
1437 2.42106580734253
1439 2.52464818954468
1440 2.45265412330627
1441 2.48860263824463
1442 2.53638195991516
1445 2.46636533737183
1447 2.41473031044006
1448 2.50113344192505
1449 2.40891313552856
1450 2.51821565628052
1451 2.55853843688965
1452 2.48217749595642
1453 2.56914949417114
1455 2.49715948104858
1456 2.44043588638306
1457 2.45554208755493
1458 2.46351861953735
1459 2.34683299064636
1460 2.45519876480103
1461 2.41126441955566
1462 2.52132177352905
1463 2.58982276916504
1464 2.39098453521729
1465 2.49765157699585
1471 2.3783700466156
1474 2.60110688209534
1475 2.5578179359436
1477 2.43852162361145
1478 2.47505044937134
1482 2.46046471595764
1483 2.4919581413269
1484 2.4993257522583
1485 2.47297787666321
1488 2.46771955490112
1489 2.51965665817261
1490 2.37987041473389
1491 2.42219209671021
1492 2.57323288917542
1494 2.56962943077087
1495 2.50581312179565
1499 2.38636469841003
1500 2.44330668449402
1501 2.47922158241272
1503 2.47532558441162
1506 2.5278525352478
1510 2.50441479682922
1511 2.52404546737671
1512 2.51573014259338
1513 2.62043237686157
1514 2.48771357536316
1516 2.50665354728699
1517 2.36978554725647
1524 2.56740474700928
1527 2.53364539146423
1529 2.39455199241638
1531 2.56506657600403
1534 2.5288417339325
1535 2.43292593955994
1538 2.50867772102356
1539 2.49958276748657
1540 2.47367572784424
1541 2.50169634819031
1542 2.43111371994019
1546 2.45216131210327
1548 2.56686806678772
1549 2.55954217910767
1550 2.36438083648682
1552 2.42312502861023
1553 2.43479704856873
1554 2.55753016471863
1556 2.60954737663269
1558 2.5748724937439
1560 2.42621970176697
1561 2.54926013946533
1563 2.52070116996765
1565 2.37760591506958
1566 2.54512476921081
1567 2.48102474212646
1569 2.43942403793335
1571 2.51415967941284
1572 2.44013023376465
1573 2.49130988121033
1574 2.40321207046509
1575 2.53273153305054
1577 2.45420813560486
1579 2.5018196105957
1580 2.51605081558228
1581 2.52559471130371
1582 2.56663084030151
1583 2.48496341705322
1586 2.48330020904541
1591 2.55893492698669
1595 2.45837831497192
1596 2.49773979187012
1597 2.47286105155945
1598 2.47619771957397
1601 2.45652174949646
1602 2.48492670059204
1603 2.47402310371399
1604 2.56971502304077
1609 2.46772837638855
1611 2.42906188964844
1612 2.42725276947021
1614 2.50409364700317
1615 2.50292730331421
1616 2.40826106071472
1617 2.50010108947754
1618 2.66156792640686
1621 2.49970364570618
1623 2.53860092163086
1625 2.50690770149231
1627 2.46769714355469
1628 2.50770664215088
1631 2.45168590545654
1632 2.49247670173645
1634 2.53819227218628
1636 2.51696729660034
1637 2.47891688346863
1638 2.53315401077271
1639 2.56326532363892
1641 2.65249991416931
1642 2.50558042526245
1644 2.51210856437683
1647 2.41099905967712
1648 2.48030543327331
1650 2.5337073802948
1652 2.5117506980896
1653 2.42000246047974
1654 2.46096038818359
1655 2.68878269195557
1657 2.4726984500885
1658 2.46430110931396
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 0.928352892398834
3 0.67684018611908
4 0.783861339092255
5 0.734912097454071
8 0.773387968540192
10 0.767533004283905
11 0.976419270038605
12 0.909112513065338
15 0.873994529247284
16 0.852986454963684
17 0.827284514904022
18 0.867361605167389
19 0.908267259597778
20 0.885581254959106
21 1.04992496967316
23 0.891779184341431
24 0.882844865322113
26 0.909140944480896
27 0.880305647850037
28 0.890972912311554
29 0.909771680831909
30 0.912965357303619
31 1.05814862251282
32 0.976864755153656
33 0.919068694114685
34 0.952359139919281
35 0.93100917339325
37 0.939538836479187
38 0.945929288864136
39 0.880260109901428
40 0.9012770652771
41 1.02770733833313
43 0.967366516590118
44 0.968638300895691
47 1.02276873588562
48 0.937132835388184
49 0.915888428688049
50 0.904555439949036
51 1.06428265571594
52 1.01917505264282
53 0.953644633293152
54 0.976871848106384
55 0.944172143936157
56 0.94073075056076
58 0.85823667049408
59 0.924001157283783
61 1.11628663539886
62 0.946398019790649
63 0.947425782680512
64 0.965719699859619
66 0.960441946983337
67 0.9393070936203
68 0.947909653186798
69 0.940961599349976
71 1.08017635345459
72 0.92969936132431
73 0.942840576171875
74 0.954950332641602
76 0.947823703289032
77 0.93989884853363
78 0.946349024772644
79 1.00556135177612
80 0.94787073135376
81 1.09714651107788
82 0.954581260681152
83 0.96531081199646
84 0.958137214183807
85 0.989162921905518
86 0.903383791446686
87 0.897379040718079
88 0.92536848783493
89 0.926156163215637
90 0.919620335102081
91 1.05272853374481
93 0.93300473690033
95 0.967118620872498
96 0.932505667209625
97 0.94935941696167
100 0.973002791404724
101 1.09413623809814
102 0.920670866966248
104 0.902637600898743
105 0.967996060848236
107 0.939758539199829
108 0.954582393169403
109 0.88878720998764
110 0.943522274494171
111 1.06881463527679
112 0.916006863117218
113 0.90817004442215
115 0.972343802452087
116 0.903005838394165
117 0.911587655544281
118 0.928126156330109
119 0.922369122505188
120 0.944695830345154
121 1.05987584590912
122 0.953157722949982
123 0.921476364135742
124 0.91201663017273
126 0.887866616249084
127 0.912757873535156
128 0.897136747837067
129 0.900205731391907
130 0.912122488021851
131 1.03984379768372
132 0.966934442520142
133 0.896868705749512
135 0.885654926300049
137 0.96806538105011
138 0.914455533027649
139 0.883606553077698
140 0.93206775188446
141 1.04463684558868
142 0.945499002933502
144 0.889532625675201
145 0.894675612449646
146 0.936759233474731
147 0.936210036277771
148 0.926639795303345
149 0.892674565315247
151 1.02657294273376
153 0.912076711654663
154 0.911675989627838
155 0.912421524524689
157 0.947123825550079
158 0.938177227973938
159 0.932808458805084
160 0.894547045230865
161 1.0343474149704
162 0.981005609035492
163 0.929738998413086
164 0.89844799041748
165 0.907563209533691
166 0.897479295730591
167 0.948368191719055
169 0.91117936372757
170 0.92683869600296
171 1.07241940498352
172 0.93960440158844
173 0.947020947933197
175 0.957907319068909
176 0.948136925697327
177 0.929638028144836
178 0.950661063194275
179 0.963556051254272
181 1.03881788253784
182 0.941574275493622
183 0.942349195480347
184 0.928426563739777
185 0.938852608203888
186 0.939479112625122
187 0.982884109020233
190 0.915736198425293
191 1.10913109779358
192 0.902265429496765
193 0.921400189399719
194 0.918004333972931
196 0.882973253726959
198 0.940097391605377
199 0.949118614196777
200 0.939406871795654
201 1.06900274753571
203 0.911390364170074
204 0.983285903930664
205 0.952112257480621
206 0.916329681873322
207 0.978953242301941
208 0.940576732158661
209 0.911260724067688
210 0.946682333946228
211 1.04318153858185
212 0.997607588768005
214 1.00213217735291
215 0.944818615913391
216 0.952765822410584
217 0.980681955814362
219 0.98362398147583
220 0.934575498104096
221 1.13794195652008
222 0.964693248271942
223 1.00050568580627
224 0.969526529312134
225 0.962683200836182
226 0.991665780544281
227 0.973427772521973
230 0.921307504177094
231 1.06918048858643
232 1.01478147506714
233 0.969258368015289
234 0.955993711948395
235 1.0613968372345
236 0.984357416629791
237 0.930497527122498
238 0.984255373477936
239 0.969025611877441
240 0.907144665718079
242 0.894611299037933
243 0.978653848171234
245 0.954907834529877
246 0.944989383220673
247 1.01554453372955
248 0.99558436870575
249 0.914330184459686
250 0.948351860046387
253 0.968839406967163
254 0.950652241706848
255 0.944447815418243
256 0.954235732555389
258 0.958726704120636
259 0.96638011932373
260 0.920624375343323
261 1.0949375629425
263 0.997733116149902
264 0.93814754486084
266 0.971566200256348
268 0.906878113746643
269 0.967887461185455
271 1.0980327129364
272 0.935341894626617
274 0.955224871635437
275 0.946632623672485
276 0.94061952829361
277 0.954266488552094
279 0.929766654968262
280 0.917953610420227
281 1.04847645759583
282 0.904488682746887
283 1.00015819072723
284 0.894817411899567
285 0.986862063407898
286 0.956628084182739
287 0.934770703315735
288 0.964109241962433
289 0.904718637466431
290 0.90817803144455
291 1.0544376373291
292 0.943020343780518
296 0.930450320243835
297 0.918906390666962
298 0.899369299411774
299 1.0050413608551
300 0.947095632553101
301 1.05714631080627
302 0.94800078868866
304 0.907315373420715
305 0.9680415391922
306 0.913683772087097
307 0.920231223106384
308 0.945870161056519
309 0.936585962772369
310 0.974999785423279
312 0.923944234848022
313 0.96274983882904
314 0.940214812755585
315 0.942258715629578
316 0.959395706653595
317 0.98115211725235
319 0.898093700408936
320 0.887978613376617
321 1.07276654243469
322 0.970498502254486
323 0.91685676574707
325 0.911643266677856
326 0.941672325134277
328 0.905834317207336
330 0.903464496135712
331 1.026890873909
332 0.960152089595795
333 0.986703097820282
334 0.948719501495361
335 0.935829401016235
337 0.920589208602905
338 0.929398655891418
339 0.950584650039673
341 1.08765518665314
342 0.993367314338684
343 0.927206873893738
344 0.939055263996124
345 0.916545391082764
346 0.910528242588043
347 0.960281312465668
348 0.920445501804352
349 0.925863742828369
350 0.892138600349426
351 0.998904943466186
353 0.928286790847778
354 0.907577276229858
355 0.95248806476593
356 0.961436927318573
358 0.942817687988281
359 0.95240330696106
361 1.10045969486237
362 0.879540860652924
363 0.929924964904785
364 0.890440881252289
365 0.928830564022064
366 0.931397259235382
367 0.974106013774872
368 0.920961916446686
369 0.955887317657471
370 0.930321931838989
374 0.946552753448486
375 0.975654900074005
376 0.932625651359558
378 0.913259744644165
379 0.939316809177399
382 0.943542420864105
383 0.939986824989319
385 0.976504325866699
386 0.988602995872498
387 0.952999413013458
390 0.964354813098908
391 1.06153964996338
392 1.01077747344971
393 0.939378023147583
394 0.978863000869751
395 0.969673871994019
396 0.926754295825958
397 0.991834223270416
398 0.89856493473053
399 0.97798502445221
400 0.93694418668747
401 1.07620072364807
402 0.957699656486511
403 0.97403073310852
404 0.975680649280548
405 0.998513519763946
406 0.939540505409241
407 0.974996864795685
408 0.963680863380432
409 0.94021064043045
410 0.940716862678528
411 1.10872435569763
413 0.981341481208801
414 0.946315228939056
415 0.958438754081726
416 0.926739394664764
419 0.937130272388458
420 0.981151878833771
421 1.04491591453552
422 0.934018135070801
423 0.960648417472839
424 0.956459999084473
425 0.93256264925003
426 0.907815039157867
427 0.952773988246918
428 0.949288368225098
430 0.907284498214722
431 1.05419063568115
432 0.963297665119171
435 0.934273898601532
436 0.931911289691925
437 0.930988669395447
438 0.988661527633667
439 0.943075239658356
440 0.942381381988525
441 1.092120885849
442 0.958202719688416
444 0.941768705844879
445 0.980604231357574
446 0.902513027191162
447 0.943779408931732
451 1.05314743518829
452 0.988513171672821
453 0.940644264221191
454 0.98156726360321
455 0.996836483478546
456 0.954660832881928
457 0.921553909778595
459 0.940869331359863
461 1.0504367351532
462 0.9474858045578
463 1.00832104682922
464 0.990699470043182
465 1.03310000896454
466 0.966452240943909
467 0.974951148033142
469 1.06097233295441
470 0.987330853939056
471 1.12907469272614
472 1.05881905555725
474 1.03153872489929
475 1.03136432170868
476 1.0174161195755
479 0.978749394416809
480 0.969832003116608
481 1.08047235012054
482 1.03312110900879
483 1.01519298553467
484 1.00303661823273
485 0.989293992519379
487 1.05305182933807
488 0.957851469516754
489 0.941020369529724
490 1.00058341026306
491 1.08936309814453
492 0.953985691070557
495 0.88764363527298
496 1.00357735157013
498 0.953437209129334
499 0.984465718269348
500 0.920694231987
502 0.948583543300629
503 0.950471043586731
504 0.979190170764923
507 0.984816074371338
508 0.980282425880432
509 0.956446290016174
510 0.9349804520607
511 1.07947373390198
512 0.965003669261932
513 0.940894484519958
514 0.909429669380188
515 0.941513180732727
517 0.929239630699158
518 0.975452601909638
519 0.965241611003876
520 0.947445273399353
521 1.05618476867676
522 0.997657895088196
524 1.00198483467102
527 0.953047513961792
528 1.00361812114716
529 1.01015412807465
531 1.08871507644653
532 0.97307026386261
533 1.01929473876953
534 1.01925373077393
535 1.02497565746307
536 0.967963218688965
537 1.05205106735229
538 1.02483630180359
539 1.00388622283936
540 1.08014249801636
541 1.11029279232025
542 1.08028924465179
543 1.03172528743744
544 1.00697910785675
545 0.987847983837128
547 1.02955889701843
548 1.08951091766357
549 1.0376650094986
551 1.05947041511536
553 1.09010231494904
554 1.05350959300995
555 0.989747881889343
556 1.04357075691223
557 1.1167870759964
559 1.04769158363342
560 1.02980899810791
561 1.10751080513
562 1.03406417369843
563 1.10432469844818
564 1.02108037471771
565 1.02653050422668
567 1.02559840679169
568 1.04395008087158
569 1.10389471054077
570 1.03220582008362
571 1.06320452690125
572 1.06370139122009
573 1.02855610847473
574 0.991447508335114
576 1.08460247516632
577 1.02640473842621
578 1.01525688171387
581 1.06635212898254
585 1.00753903388977
586 1.05020666122437
587 1.03005075454712
589 1.08183145523071
590 1.00957226753235
591 1.10044586658478
592 1.01391577720642
593 1.02565240859985
594 1.04882144927979
595 1.05260336399078
596 1.10038304328918
597 1.05670702457428
598 1.03953981399536
599 1.05552387237549
600 1.02180314064026
602 1.0872790813446
603 1.04880964756012
604 1.04629337787628
605 1.04800033569336
606 1.11048054695129
607 1.05808568000793
608 1.02322852611542
609 1.03272366523743
610 0.976510286331177
611 1.06051659584045
613 1.06962537765503
614 1.0765483379364
615 1.04030299186707
616 0.996089398860931
617 1.04030203819275
618 1.07699334621429
619 1.07503390312195
620 1.02729880809784
621 1.03826820850372
622 1.06225609779358
623 1.08267414569855
624 1.03859782218933
626 1.05872225761414
627 1.07091498374939
628 1.06866753101349
629 1.05755805969238
630 1.04167556762695
633 1.08955430984497
634 1.04753494262695
635 1.03668797016144
636 1.0534747838974
637 1.09044551849365
638 1.11267626285553
640 1.04560279846191
641 1.09399235248566
642 1.08386647701263
643 1.01391136646271
644 1.06643211841583
645 1.08374238014221
646 1.06664180755615
647 1.02507066726685
649 1.05441153049469
650 1.06344103813171
652 1.0792498588562
653 1.07485580444336
654 1.0979163646698
655 1.04913544654846
656 1.07127320766449
659 1.07696390151978
660 1.0817254781723
661 1.07142078876495
662 1.04701244831085
664 1.06946635246277
666 1.0714225769043
668 1.05159223079681
670 1.07254791259766
671 1.0867246389389
672 1.04880011081696
673 1.0830602645874
674 1.03305160999298
676 1.02398896217346
677 1.10362160205841
678 1.05044066905975
679 1.02937138080597
680 1.0251749753952
681 1.07127273082733
683 1.01500236988068
684 1.01372885704041
685 1.06003212928772
686 1.08349061012268
688 1.06699013710022
689 1.06912803649902
690 1.07664883136749
691 1.10350906848907
693 1.08761155605316
694 1.07824873924255
695 1.08719038963318
696 1.05933558940887
697 1.02595043182373
698 1.04932570457458
699 1.08938848972321
700 1.10269951820374
701 1.10028910636902
703 1.07206618785858
704 1.04567193984985
706 1.06915044784546
707 1.02091646194458
708 1.11705493927002
709 1.11448669433594
710 1.08984768390656
711 1.10687303543091
712 1.03242361545563
713 1.07852244377136
714 1.05986833572388
716 1.09934389591217
717 1.10052978992462
718 1.06184637546539
719 1.05331265926361
720 1.05990672111511
721 1.07795071601868
722 1.06449627876282
723 1.03824269771576
724 1.08364474773407
725 1.07068431377411
726 1.04045903682709
727 1.0553081035614
728 1.06751334667206
729 1.06483399868011
730 1.04857432842255
731 1.08344304561615
732 1.09659457206726
733 1.11735141277313
734 1.09192419052124
735 1.07939386367798
736 1.07763648033142
737 1.07767164707184
739 1.0713495016098
740 1.04521381855011
741 1.08696520328522
743 1.11269164085388
744 1.06893157958984
745 1.0818327665329
746 1.10781311988831
747 1.06929957866669
752 1.04884231090546
753 1.06187188625336
754 1.08897280693054
756 1.07653415203094
757 1.09821605682373
758 1.10924887657166
759 1.08748722076416
760 1.06150674819946
762 1.09636235237122
763 1.09426426887512
764 1.06894433498383
765 1.06612956523895
766 1.1018168926239
767 1.12442302703857
768 1.06279373168945
769 1.0821818113327
770 1.06967198848724
771 1.08514750003815
772 1.05972158908844
773 1.10044169425964
774 1.11170566082001
776 1.08583748340607
777 1.09468579292297
778 1.04777491092682
779 1.08748865127563
780 1.07569336891174
781 1.10142934322357
782 1.0654069185257
783 1.04253625869751
784 1.10790622234344
787 1.07382464408875
788 1.05836606025696
789 1.06813383102417
790 1.13603782653809
791 1.08270454406738
792 1.07441771030426
794 1.10789120197296
795 1.07623195648193
796 1.05352401733398
797 1.07503426074982
798 1.06572210788727
799 1.10115480422974
800 1.08445489406586
801 1.10796546936035
803 1.10353147983551
804 1.07458662986755
805 1.10923326015472
806 1.09317231178284
807 1.08972263336182
808 1.06212294101715
809 1.03559899330139
810 1.10050678253174
811 1.09376955032349
812 1.0702908039093
814 1.07239413261414
815 1.10902392864227
816 1.11876845359802
818 1.10090315341949
819 1.0613569021225
820 1.07267963886261
821 1.07314646244049
822 1.08565020561218
823 1.05365836620331
824 1.03679919242859
825 1.09943389892578
826 1.08559203147888
827 1.13349270820618
828 1.09714126586914
829 1.09101247787476
830 1.09176850318909
831 1.09459233283997
833 1.07010316848755
834 1.08721995353699
835 1.06600713729858
836 1.11039185523987
837 1.06070518493652
838 1.06210541725159
840 1.06983017921448
841 1.07936120033264
843 1.07199573516846
844 1.08391785621643
846 1.12603449821472
848 1.13077068328857
851 1.05038666725159
852 1.06059324741364
854 1.09864151477814
855 1.08933281898499
856 1.08095037937164
857 1.10333120822906
858 1.11028265953064
859 1.13452696800232
861 1.02550745010376
862 1.10895705223083
863 1.09451937675476
866 1.09231615066528
867 1.14204370975494
869 1.07930088043213
870 1.03687345981598
871 1.07118225097656
872 1.05272388458252
873 1.11149144172668
874 1.09749484062195
875 1.10717809200287
877 1.08611536026001
878 1.07353615760803
879 1.11458826065063
881 1.0172997713089
882 1.13225603103638
883 1.09007263183594
884 1.0314656496048
885 1.0405353307724
886 1.10627281665802
887 1.10939180850983
888 1.11814308166504
889 1.14146518707275
890 1.08507812023163
891 1.10569775104523
893 1.10345733165741
894 1.07331919670105
896 1.08900606632233
898 1.04649221897125
899 1.0603711605072
902 1.04074025154114
903 1.0842080116272
905 1.1410870552063
906 1.0908944606781
907 1.10146832466125
908 1.12628793716431
909 1.0385217666626
911 1.09965264797211
912 1.08609342575073
914 1.0383722782135
915 1.05094003677368
917 1.09913325309753
918 1.06009554862976
919 1.14008450508118
920 1.08076298236847
921 1.0647029876709
922 1.06985139846802
923 1.0796707868576
924 1.08926391601562
925 1.10822057723999
927 1.09991264343262
928 1.08869886398315
929 1.08342814445496
930 1.09206104278564
931 1.09291768074036
932 1.06944561004639
933 1.0921037197113
934 1.07683444023132
935 1.09680533409119
936 1.0879328250885
938 1.09188079833984
940 1.09395503997803
941 1.10858464241028
942 1.06350231170654
943 1.06044471263885
944 1.12128937244415
945 1.14433705806732
946 1.07149600982666
947 1.07277703285217
948 1.05202984809875
949 1.07992660999298
950 1.0986385345459
951 1.12761557102203
953 1.14382493495941
955 1.08179914951324
956 1.04965174198151
957 1.06664681434631
958 1.04717183113098
960 1.09418857097626
961 1.09236967563629
962 1.09854006767273
963 1.05258941650391
964 1.12187671661377
965 1.05937731266022
966 1.08296549320221
968 1.10233545303345
969 1.11205565929413
972 1.06301856040955
973 1.07671618461609
976 1.14368963241577
977 1.12579560279846
978 1.07932937145233
979 1.04694366455078
980 1.07406234741211
981 1.07371520996094
982 1.09323382377625
983 1.11119389533997
984 1.03415215015411
987 1.07011580467224
988 1.0593398809433
989 1.17286014556885
990 1.05984270572662
991 1.07119870185852
993 1.12054026126862
994 1.07229590415955
995 1.10781860351562
996 1.09554851055145
997 1.08411061763763
999 1.07997369766235
1000 1.02844500541687
1001 1.08762454986572
1002 1.10961616039276
1003 1.08736610412598
1004 1.07426762580872
1005 1.0944219827652
1006 1.10316133499146
1007 1.04346525669098
1008 1.07347047328949
1010 1.07290625572205
1012 1.116858959198
1014 1.08434128761292
1015 1.11597287654877
1016 1.06899344921112
1017 1.08033657073975
1018 1.07337093353271
1021 1.10619413852692
1023 1.1314811706543
1024 1.1119167804718
1026 1.07150340080261
1027 1.08146572113037
1028 1.06249403953552
1029 1.04686295986176
1030 1.10350322723389
1032 1.08842504024506
1036 1.04343807697296
1037 1.09646320343018
1038 1.11028635501862
1039 1.05348873138428
1040 1.10150456428528
1044 1.11559915542603
1045 1.121009349823
1046 1.07228434085846
1047 1.08892703056335
1049 1.04573369026184
1050 1.08386301994324
1051 1.11299538612366
1053 1.08702826499939
1054 1.08891463279724
1055 1.07994437217712
1057 1.0791243314743
1059 1.09402620792389
1060 1.079345703125
1061 1.0688169002533
1063 1.09283018112183
1064 1.0982985496521
1065 1.10889065265656
1066 1.04404783248901
1067 1.10229218006134
1068 1.13259816169739
1069 1.06029069423676
1070 1.08933711051941
1071 1.07513344287872
1072 1.0809268951416
1073 1.09968233108521
1074 1.05349791049957
1075 1.05778157711029
1077 1.07985973358154
1078 1.10138416290283
1079 1.09937763214111
1081 1.10773456096649
1082 1.10581541061401
1083 1.08688688278198
1084 1.07057499885559
1086 1.06175935268402
1087 1.03167521953583
1088 1.0738297700882
1089 1.09875929355621
1092 1.09731590747833
1093 1.04742288589478
1094 1.07394778728485
1095 1.16762566566467
1099 1.09793555736542
1101 1.08288276195526
1102 1.03874897956848
1103 1.1144700050354
1104 1.06629931926727
1105 1.12147498130798
1106 1.09195637702942
1107 1.07719147205353
1108 1.1030375957489
1109 1.08044707775116
1110 1.11453080177307
1111 1.06965517997742
1112 1.12582647800446
1113 1.08797991275787
1114 1.08541750907898
1115 1.08820426464081
1117 1.06267893314362
1118 1.0785801410675
1119 1.12240970134735
1120 1.04192757606506
1121 1.13113629817963
1122 1.08468675613403
1123 1.06175994873047
1126 1.0936586856842
1127 1.10464358329773
1128 1.10582613945007
1129 1.08762860298157
1130 1.08386254310608
1131 1.13116765022278
1132 1.11974787712097
1133 1.09389185905457
1134 1.12053608894348
1135 1.0537850856781
1136 1.08974647521973
1137 1.0878814458847
1138 1.06502318382263
1140 1.06429743766785
1141 1.1164915561676
1143 1.11766743659973
1144 1.06689643859863
1146 1.11031723022461
1147 1.09330666065216
1148 1.05052995681763
1149 1.09592533111572
1150 1.10568630695343
1151 1.11980628967285
1152 1.08012998104095
1153 1.07408761978149
1154 1.12680602073669
1156 1.1051344871521
1157 1.06624186038971
1158 1.04853045940399
1160 1.05985569953918
1161 1.08469367027283
1162 1.11786592006683
1163 1.09934628009796
1164 1.09276413917542
1165 1.10381126403809
1166 1.05972242355347
1167 1.116046667099
1168 1.04951429367065
1169 1.07721340656281
1173 1.06930840015411
1174 1.07101631164551
1175 1.11023509502411
1177 1.07546901702881
1178 1.03880751132965
1179 1.09632706642151
1180 1.156005859375
1181 1.06223022937775
1182 1.08600401878357
1183 1.06715488433838
1185 1.10018193721771
1186 1.07246840000153
1187 1.14725065231323
1189 1.03701746463776
1190 1.11261701583862
1191 1.12424600124359
1192 1.08367264270782
1194 1.01376748085022
1195 1.08029794692993
1196 1.09313595294952
1197 1.11556255817413
1198 1.0520384311676
1199 1.11420297622681
1202 1.05877816677094
1203 1.12276542186737
1206 1.07529532909393
1207 1.05656814575195
1208 1.07963848114014
1210 1.08951854705811
1211 1.09104549884796
1212 1.06905210018158
1214 1.13178658485413
1215 1.04989647865295
1216 1.12755250930786
1218 1.08085441589355
1219 1.08586716651917
1220 1.05194544792175
1221 1.07393622398376
1222 1.05860936641693
1223 1.12285327911377
1224 1.06964027881622
1226 1.07713449001312
1229 1.15708374977112
1230 1.08725607395172
1233 1.11407053470612
1234 1.08166241645813
1235 1.07852518558502
1236 1.08494520187378
1237 1.09622168540955
1239 1.06779754161835
1240 1.07172882556915
1241 1.04304790496826
1242 1.11121249198914
1243 1.12580502033234
1244 1.09823668003082
1245 1.11960995197296
1246 1.04109787940979
1247 1.06047010421753
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.807101726531982
3 0.861273050308228
4 0.859440565109253
5 0.865304291248322
10 0.884451985359192
11 1.15313899517059
12 1.08955788612366
15 1.1097891330719
16 1.10658693313599
17 1.16570389270782
19 1.19267666339874
20 1.18584036827087
21 1.33767890930176
23 1.42910039424896
24 1.44412183761597
27 1.51996266841888
28 1.50311517715454
29 1.5196887254715
30 1.52320420742035
31 1.5674135684967
34 1.59955286979675
35 1.58860504627228
37 1.6368134021759
38 1.61555576324463
39 1.62400436401367
40 1.60292387008667
41 1.65815961360931
48 1.68687641620636
49 1.6523871421814
50 1.67286062240601
51 1.68671011924744
52 1.74715983867645
53 1.69632434844971
55 1.74109840393066
56 1.71234810352325
58 1.75303483009338
61 1.83163905143738
62 1.79315531253815
63 1.8181357383728
64 1.8111115694046
66 1.8605523109436
67 1.82398581504822
68 1.8376407623291
69 1.8819854259491
71 1.91456890106201
72 1.92129874229431
74 1.89093101024628
76 1.92801606655121
78 1.9505615234375
80 1.92025446891785
81 1.92995345592499
83 1.94189476966858
84 1.94623970985413
86 1.92119932174683
87 1.94564282894135
90 1.95470261573792
91 1.95343267917633
96 1.875452876091
100 1.97206795215607
101 1.94034814834595
104 2.03831911087036
105 2.00358414649963
107 1.98802208900452
108 1.98987364768982
110 1.95348966121674
111 1.92893290519714
112 1.93416941165924
113 1.94977581501007
115 2.01216077804565
116 2.02190208435059
117 2.03732299804688
122 2.00267291069031
126 1.99374842643738
127 2.01742434501648
129 2.04585862159729
130 2.04216623306274
131 2.0814266204834
132 2.04950904846191
133 2.03775405883789
135 2.03621983528137
137 2.05411720275879
138 2.04071307182312
139 2.05249643325806
144 2.05407428741455
145 2.06008815765381
147 2.04521775245667
148 2.05910325050354
151 2.05958819389343
158 2.07857370376587
160 2.07829022407532
161 2.12307143211365
163 2.02567148208618
164 2.09800672531128
165 2.11140275001526
167 2.05376601219177
169 2.07713413238525
171 2.0661301612854
172 2.08162641525269
173 2.07518315315247
176 2.08108329772949
177 2.11462116241455
178 2.11436176300049
179 2.11576795578003
181 2.10020565986633
182 2.13334488868713
184 2.14951133728027
185 2.14363694190979
186 2.15463304519653
187 2.20508027076721
190 2.1811056137085
191 2.24316310882568
192 2.22859644889831
193 2.25534820556641
196 2.25102543830872
199 2.24986338615417
200 2.26783490180969
201 2.23222541809082
203 2.26492357254028
204 2.29023051261902
205 2.2697548866272
206 2.2719578742981
208 2.28307247161865
210 2.27990508079529
212 2.28725790977478
214 2.27446627616882
216 2.31178736686707
217 2.27116632461548
219 2.31273245811462
220 2.29400753974915
221 2.32305026054382
222 2.295405626297
223 2.32102537155151
225 2.26034879684448
226 2.32931089401245
230 2.28405976295471
233 2.29182505607605
235 2.30224752426147
236 2.28926277160645
237 2.27715492248535
238 2.30932950973511
239 2.29936742782593
240 2.28526329994202
242 2.32223534584045
243 2.33945322036743
245 2.2923572063446
246 2.32479000091553
247 2.31538701057434
248 2.29459547996521
250 2.33776688575745
253 2.34181809425354
254 2.33204889297485
255 2.34767699241638
258 2.33057975769043
259 2.33673763275146
260 2.32412886619568
261 2.34833455085754
263 2.35010528564453
264 2.34953761100769
269 2.36314582824707
271 2.36991786956787
272 2.3735020160675
275 2.37604975700378
276 2.37764692306519
277 2.37456655502319
279 2.37848138809204
281 2.38168978691101
283 2.38398265838623
284 2.38481307029724
285 2.38484239578247
286 2.38630557060242
288 2.38750743865967
289 2.38671779632568
291 2.38840699195862
292 2.38604807853699
296 2.38857746124268
297 2.38027429580688
298 2.39012503623962
299 2.37373423576355
300 2.37915277481079
305 2.37170457839966
306 2.38055443763733
307 2.3753297328949
308 2.3863251209259
309 2.38474607467651
310 2.38241600990295
313 2.38997459411621
314 2.38666415214539
315 2.39019250869751
316 2.38903880119324
317 2.39116406440735
319 2.39479446411133
320 2.392737865448
323 2.40274572372437
325 2.40158843994141
330 2.40454602241516
331 2.40232467651367
332 2.40325856208801
333 2.40392637252808
334 2.40308284759521
338 2.40468168258667
339 2.40621733665466
341 2.4055290222168
344 2.40630412101746
345 2.40820956230164
346 2.40827655792236
347 2.4096667766571
349 2.40934872627258
350 2.41083955764771
351 2.40735292434692
353 2.40881443023682
354 2.40524387359619
355 2.40608406066895
356 2.40988826751709
358 2.40657520294189
359 2.41074156761169
361 2.4092903137207
362 2.40907073020935
363 2.40961241722107
364 2.41134643554688
365 2.41002345085144
366 2.41221761703491
367 2.41290521621704
368 2.41204261779785
369 2.41357231140137
370 2.41512203216553
375 2.40854334831238
376 2.40975260734558
378 2.40919637680054
379 2.4101870059967
383 2.40883493423462
385 2.41389608383179
386 2.40767383575439
387 2.41671013832092
390 2.4069561958313
391 2.41059708595276
392 2.41672086715698
393 2.41202902793884
394 2.41419577598572
395 2.41671562194824
396 2.4152295589447
397 2.41405463218689
398 2.41692066192627
399 2.41636490821838
400 2.41583442687988
401 2.42480325698853
402 2.42713284492493
403 2.42587637901306
405 2.43116927146912
407 2.42514228820801
409 2.41482377052307
410 2.41932082176208
413 2.42667579650879
414 2.41805076599121
415 2.43140029907227
416 2.42331767082214
419 2.43209004402161
420 2.42591238021851
422 2.43123650550842
423 2.43128156661987
426 2.43631219863892
427 2.43607258796692
430 2.43194007873535
431 2.42079448699951
432 2.4241259098053
435 2.42768597602844
436 2.43307137489319
437 2.42270493507385
438 2.42521929740906
439 2.43177580833435
440 2.42672729492188
441 2.43627214431763
442 2.43708348274231
444 2.43908882141113
445 2.43489265441895
446 2.43719983100891
447 2.43656492233276
451 2.44666361808777
452 2.44755482673645
453 2.44900679588318
454 2.44416761398315
455 2.45057606697083
457 2.44660472869873
459 2.45115947723389
461 2.46808195114136
462 2.46873569488525
463 2.46771955490112
465 2.47196388244629
466 2.4703381061554
467 2.47219181060791
469 2.47353148460388
471 2.47276663780212
472 2.47153449058533
475 2.4742329120636
476 2.4717960357666
479 2.46041798591614
480 2.46899366378784
481 2.47273254394531
482 2.46879100799561
483 2.46880483627319
484 2.46266269683838
485 2.46295261383057
487 2.47179293632507
488 2.46788740158081
489 2.47243404388428
490 2.46946287155151
492 2.47960829734802
495 2.48051786422729
496 2.47454929351807
498 2.48309683799744
499 2.46737670898438
502 2.48363947868347
503 2.47832870483398
504 2.47924041748047
507 2.48399782180786
509 2.48241996765137
510 2.47052431106567
511 2.47497653961182
512 2.47831344604492
513 2.47423648834229
514 2.47425603866577
515 2.47332954406738
517 2.46917486190796
518 2.46495246887207
519 2.47401022911072
520 2.47817444801331
521 2.47076368331909
522 2.47601318359375
524 2.46751713752747
527 2.47928595542908
531 2.48190140724182
534 2.48247528076172
535 2.4816689491272
536 2.48437261581421
537 2.48365592956543
538 2.48529291152954
539 2.48603749275208
540 2.48480439186096
541 2.49103665351868
542 2.49322032928467
543 2.49345517158508
544 2.49436116218567
545 2.49295401573181
547 2.494380235672
548 2.49505829811096
551 2.49839043617249
553 2.49921631813049
555 2.49814414978027
556 2.4986355304718
557 2.49969339370728
563 2.49929714202881
564 2.49927091598511
565 2.50036573410034
567 2.50047898292542
569 2.49975204467773
570 2.5002555847168
572 2.50420999526978
574 2.50374627113342
577 2.50360536575317
581 2.50390434265137
585 2.50375843048096
586 2.50413107872009
587 2.50442671775818
589 2.50474429130554
590 2.50446248054504
591 2.50577712059021
592 2.50656771659851
593 2.50647783279419
595 2.50612950325012
596 2.50603890419006
597 2.50681376457214
598 2.50702404975891
599 2.50794100761414
600 2.50722789764404
602 2.51119637489319
603 2.5112030506134
604 2.51104164123535
606 2.51063919067383
609 2.51114749908447
611 2.51110005378723
614 2.51265263557434
615 2.51244521141052
617 2.5115270614624
618 2.5105574131012
619 2.51324653625488
621 2.51403522491455
623 2.51383233070374
624 2.51406908035278
627 2.50903415679932
628 2.51179671287537
629 2.51036691665649
630 2.51080369949341
634 2.50937080383301
635 2.50863265991211
636 2.50972509384155
638 2.50901699066162
641 2.51352763175964
642 2.51469826698303
643 2.51456665992737
644 2.51518440246582
645 2.51498079299927
646 2.51504611968994
649 2.51543831825256
650 2.51470327377319
652 2.51852822303772
653 2.51837348937988
654 2.51960754394531
655 2.51743102073669
656 2.519775390625
659 2.51988410949707
660 2.51958346366882
661 2.51527118682861
668 2.51572465896606
670 2.51323580741882
671 2.49082684516907
676 2.49364519119263
677 2.49157452583313
678 2.49203753471375
679 2.49215316772461
680 2.49308490753174
681 2.49624300003052
683 2.49681377410889
684 2.49718761444092
685 2.49603462219238
686 2.4963071346283
688 2.4974000453949
689 2.4968421459198
693 2.50104832649231
694 2.49027538299561
695 2.49066781997681
696 2.49966859817505
697 2.49623370170593
698 2.49601030349731
700 2.50059986114502
703 2.50291109085083
704 2.49847149848938
706 2.50351166725159
710 2.50292921066284
711 2.50392532348633
713 2.50826859474182
716 2.51197981834412
718 2.50879240036011
720 2.51286649703979
721 2.51118278503418
722 2.5119640827179
724 2.51292634010315
725 2.51424694061279
726 2.51265287399292
727 2.51291966438293
728 2.51524209976196
729 2.51393055915833
730 2.5136570930481
732 2.52259540557861
733 2.52278757095337
734 2.52257943153381
739 2.52274203300476
740 2.5229377746582
741 2.52516794204712
743 2.52523159980774
744 2.52509260177612
745 2.52462291717529
746 2.52544260025024
752 2.52542185783386
753 2.52494144439697
756 2.52586317062378
757 2.52498292922974
759 2.52550840377808
760 2.52575755119324
764 2.52738690376282
765 2.52696442604065
766 2.52717399597168
768 2.52723455429077
769 2.52721381187439
770 2.52745795249939
771 2.52672052383423
772 2.52674984931946
773 2.52667880058289
774 2.52690696716309
776 2.52724313735962
777 2.52640771865845
778 2.52639484405518
779 2.52722477912903
780 2.52757453918457
781 2.52856159210205
782 2.52890920639038
783 2.52893447875977
784 2.52893137931824
787 2.52911138534546
789 2.52891492843628
790 2.52877163887024
792 2.53025007247925
794 2.53062343597412
796 2.53072142601013
797 2.53061270713806
798 2.53104019165039
800 2.531010389328
801 2.52016472816467
805 2.52051711082458
806 2.52043700218201
807 2.52063703536987
808 2.5200560092926
811 2.52036261558533
812 2.52054524421692
814 2.52029037475586
818 2.52067565917969
819 2.52008986473083
820 2.52084541320801
822 2.52026176452637
823 2.52057385444641
824 2.52086782455444
825 2.52073168754578
826 2.52093505859375
827 2.52042818069458
828 2.52091217041016
829 2.52083516120911
831 2.51967310905457
833 2.5202465057373
834 2.52032256126404
836 2.5209629535675
837 2.52115797996521
838 2.5211877822876
840 2.52079153060913
841 2.52069759368896
843 2.52089285850525
844 2.52085208892822
846 2.52106666564941
851 2.52421379089355
852 2.52410006523132
855 2.52419590950012
857 2.52423334121704
858 2.52432322502136
859 2.52413988113403
861 2.52393865585327
862 2.52460980415344
863 2.52386784553528
866 2.52370572090149
867 2.52396154403687
869 2.52477884292603
871 2.53853297233581
872 2.53886771202087
881 2.54474878311157
882 2.54479789733887
883 2.54472351074219
884 2.54440498352051
885 2.54472851753235
886 2.5448215007782
887 2.54473948478699
888 2.54454517364502
889 2.54475545883179
891 2.55024099349976
893 2.5502462387085
896 2.55061101913452
898 2.55030703544617
899 2.55045247077942
902 2.55317139625549
903 2.55343294143677
905 2.55330562591553
907 2.55345582962036
908 2.55357122421265
909 2.55361008644104
911 2.55336952209473
912 2.55333399772644
914 2.55359315872192
915 2.55355143547058
917 2.55350160598755
918 2.55338025093079
919 2.55352282524109
920 2.55358219146729
921 2.55297470092773
922 2.55295276641846
924 2.55309104919434
928 2.5532693862915
929 2.55330061912537
930 2.55336570739746
931 2.55309915542603
932 2.55310869216919
933 2.55324029922485
934 2.55338668823242
935 2.55340218544006
936 2.55336403846741
940 2.55317687988281
942 2.55330562591553
943 2.55314326286316
946 2.55313062667847
950 2.55316948890686
951 2.55325746536255
953 2.55309557914734
955 2.55302357673645
956 2.55318450927734
957 2.55311512947083
960 2.55339169502258
961 2.55248689651489
962 2.55247616767883
963 2.55263137817383
964 2.55274057388306
965 2.55270075798035
966 2.55282068252563
968 2.5523989200592
969 2.55233907699585
972 2.5523726940155
977 2.55314421653748
979 2.55244493484497
980 2.55270338058472
982 2.55313634872437
983 2.55322003364563
984 2.55303144454956
987 2.55329442024231
988 2.55332326889038
989 2.55343675613403
990 2.55323123931885
991 2.54642629623413
993 2.54643797874451
995 2.54640817642212
996 2.54653096199036
997 2.54629755020142
999 2.54663038253784
1000 2.54653072357178
1002 2.56069660186768
1003 2.56078553199768
1004 2.56045293807983
1005 2.56015348434448
1006 2.56050443649292
1007 2.56058192253113
1012 2.56139612197876
1014 2.56124329566956
1016 2.56138801574707
1017 2.56102061271667
1018 2.56086444854736
1021 2.56848430633545
1023 2.56823325157166
1027 2.56851053237915
1029 2.56875872612
1030 2.568443775177
1032 2.57145881652832
1036 2.57149243354797
1037 2.57128858566284
1038 2.57114148139954
1039 2.57163524627686
1040 2.57160973548889
1044 2.57138848304749
1046 2.57144165039062
1047 2.57148957252502
1050 2.57154011726379
1053 2.57302951812744
1054 2.57309198379517
1055 2.57292747497559
1057 2.57248902320862
1059 2.5730299949646
1060 2.57296752929688
1061 2.58298516273499
1063 2.58299946784973
1066 2.58268785476685
1067 2.58266091346741
1068 2.58284330368042
1070 2.58237171173096
1071 2.58656001091003
1072 2.58693552017212
1073 2.58700776100159
1074 2.58730101585388
1075 2.587153673172
1078 2.58670353889465
1079 2.58720254898071
1081 2.58708786964417
1082 2.58725810050964
1083 2.58694744110107
1084 2.58686590194702
1086 2.58721780776978
1087 2.58716821670532
1088 2.58707404136658
1092 2.58656167984009
1093 2.58684754371643
1094 2.58710765838623
1099 2.58618211746216
1101 2.58549332618713
1103 2.58590531349182
1104 2.58628535270691
1105 2.58641934394836
1108 2.5860800743103
1109 2.58624529838562
1110 2.58646726608276
1111 2.58623051643372
1112 2.58634781837463
1113 2.58622932434082
1114 2.58651804924011
1115 2.58574628829956
1117 2.58659267425537
1118 2.58672404289246
1120 2.58682632446289
1121 2.5866847038269
1122 2.58664560317993
1123 2.5864634513855
1126 2.58674168586731
1127 2.58682942390442
1129 2.58674645423889
1130 2.58653855323792
1131 2.58664202690125
1132 2.58662343025208
1133 2.58655834197998
1135 2.58698010444641
1136 2.58679151535034
1137 2.58676052093506
1138 2.58663153648376
1140 2.58684110641479
1143 2.58885717391968
1146 2.58865189552307
1147 2.58889603614807
1149 2.5889253616333
1150 2.58880424499512
1151 2.5890519618988
1152 2.58928084373474
1153 2.58930516242981
1154 2.58909583091736
1156 2.58932709693909
1160 2.58856534957886
1161 2.58651566505432
1163 2.58726501464844
1165 2.58740568161011
1167 2.58704233169556
1168 2.58693361282349
1173 2.58713912963867
1174 2.58722925186157
1175 2.58699154853821
1177 2.58703994750977
1178 2.58657288551331
1179 2.5869300365448
1181 2.58543157577515
1183 2.58515381813049
1185 2.58697152137756
1187 2.58595085144043
1189 2.5847806930542
1190 2.58657455444336
1191 2.58525156974792
1194 2.58518648147583
1195 2.58558893203735
1196 2.58557558059692
1197 2.58546447753906
1198 2.58557796478271
1199 2.58554434776306
1202 2.590656042099
1203 2.59070563316345
1206 2.5907678604126
1207 2.59064912796021
1208 2.59066438674927
1210 2.5906240940094
1211 2.59740686416626
1214 2.59764528274536
1215 2.59753751754761
1216 2.59753203392029
1218 2.59754967689514
1219 2.59742426872253
1222 2.59779095649719
1223 2.59785270690918
1224 2.59776544570923
1226 2.597825050354
1229 2.5979950428009
1230 2.59793257713318
1233 2.59785985946655
1234 2.59798288345337
1235 2.59789633750916
1239 2.59797120094299
1241 2.59842348098755
1242 2.59841060638428
1243 2.59855079650879
1244 2.59843873977661
1245 2.59843778610229
1246 2.59836721420288
1247 2.59822249412537
1250 2.59869289398193
1251 2.59877252578735
1252 2.5987377166748
1253 2.59871816635132
1255 2.59871411323547
1257 2.59868121147156
1258 2.59871339797974
1261 2.59840989112854
1262 2.59839153289795
1265 2.59871006011963
1266 2.59865713119507
1268 2.59859609603882
1269 2.59846901893616
1272 2.59840726852417
1273 2.59832525253296
1277 2.59844899177551
1278 2.59858679771423
1279 2.59853744506836
1281 2.59814810752869
1283 2.59819674491882
1284 2.59815335273743
1286 2.59822678565979
1287 2.59833526611328
1289 2.59843873977661
1291 2.59811639785767
1292 2.59805917739868
1293 2.59807062149048
1294 2.59809160232544
1296 2.59824419021606
1297 2.59826946258545
1299 2.59838032722473
1300 2.59830164909363
1302 2.59836530685425
1303 2.59838366508484
1305 2.59837031364441
1306 2.59833407402039
1307 2.59854507446289
1311 2.59650492668152
1314 2.59660172462463
1315 2.596599817276
1316 2.59648752212524
1321 2.59970736503601
1323 2.59964513778687
1324 2.59962368011475
1325 2.59958386421204
1326 2.5995147228241
1327 2.59953618049622
1329 2.59968376159668
1336 2.59793710708618
1342 2.60062837600708
1343 2.60070085525513
1345 2.60074639320374
1346 2.60075283050537
1348 2.6007137298584
1349 2.60069966316223
1352 2.6006076335907
1353 2.60057806968689
1355 2.6005527973175
1356 2.60061264038086
1357 2.60062050819397
1358 2.60061240196228
1359 2.6005916595459
1361 2.59646129608154
1365 2.59649658203125
1366 2.5965039730072
1367 2.59647440910339
1368 2.59642434120178
1369 2.59635734558105
1373 2.59820032119751
1374 2.59820699691772
1375 2.59821796417236
1376 2.59818744659424
1377 2.59819221496582
1381 2.5980372428894
1382 2.59806060791016
1386 2.59814047813416
1387 2.59812879562378
1388 2.59817790985107
1391 2.59726071357727
1392 2.59727478027344
1394 2.59739995002747
1395 2.59748339653015
1397 2.59747695922852
1398 2.59757089614868
1400 2.59754586219788
1401 2.59749913215637
1404 2.59759449958801
1405 2.59760284423828
1406 2.59756875038147
1414 2.59733748435974
1417 2.59731340408325
1418 2.59737110137939
1420 2.5974006652832
1422 2.59758710861206
1423 2.59763669967651
1426 2.59762907028198
1427 2.59762740135193
1429 2.59768629074097
1432 2.59749507904053
1433 2.59750890731812
1434 2.59752202033997
1435 2.59752058982849
1437 2.59750008583069
1439 2.59749794006348
1440 2.59746432304382
1441 2.59725022315979
1442 2.59720516204834
1445 2.59733390808105
1447 2.59730052947998
1448 2.59727740287781
1449 2.59733867645264
1450 2.59736776351929
1451 2.59801650047302
1452 2.59796047210693
1453 2.59794759750366
1455 2.59798526763916
1456 2.59802269935608
1457 2.59807586669922
1458 2.59813690185547
1459 2.59819746017456
1460 2.598228931427
1461 2.59805345535278
1462 2.59806537628174
1463 2.59807729721069
1464 2.59808444976807
1465 2.5980761051178
1471 2.6029360294342
1474 2.6030101776123
1475 2.60302186012268
1477 2.60302448272705
1478 2.60302591323853
1482 2.60177993774414
1483 2.60176920890808
1484 2.60178995132446
1485 2.60180497169495
1488 2.60189700126648
1489 2.60192656517029
1490 2.60195088386536
1491 2.6014039516449
1492 2.60141158103943
1494 2.60138964653015
1495 2.60138344764709
1499 2.601402759552
1500 2.60143303871155
1501 2.60136723518372
1503 2.60136866569519
1506 2.60140252113342
1510 2.60139513015747
1511 2.60069751739502
1512 2.6006908416748
1513 2.60068917274475
1514 2.60070514678955
1516 2.60072183609009
1517 2.60072565078735
1524 2.60611295700073
1527 2.60613131523132
1529 2.60613083839417
1531 2.60523056983948
1534 2.60525965690613
1535 2.60526251792908
1538 2.60527467727661
1539 2.60528135299683
1540 2.60528945922852
1541 2.60297608375549
1542 2.6029748916626
1546 2.60299110412598
1548 2.60294222831726
1549 2.60293793678284
1550 2.60295343399048
1552 2.60489535331726
1553 2.6049063205719
1554 2.60492730140686
1556 2.60494565963745
1558 2.60495281219482
1560 2.60494422912598
1561 2.60448336601257
1563 2.604496717453
1565 2.6044979095459
1566 2.60450267791748
1567 2.60451006889343
1569 2.60451984405518
1571 2.60407304763794
1572 2.60406303405762
1573 2.60406541824341
1574 2.60406494140625
1575 2.60407662391663
1577 2.60412049293518
1579 2.6041145324707
1580 2.60411930084229
1581 2.60333800315857
1582 2.60333704948425
1583 2.60333967208862
1586 2.60337328910828
1591 2.60317969322205
1595 2.60316753387451
1596 2.60317277908325
1597 2.60318040847778
1598 2.60319328308105
1601 2.60304021835327
1602 2.60303926467896
1603 2.6030433177948
1604 2.60305190086365
1609 2.60306406021118
1611 2.61225938796997
1612 2.61225485801697
1614 2.61225271224976
1615 2.61225056648254
1616 2.61224603652954
1617 2.61224317550659
1618 2.61224460601807
1621 2.60362243652344
1623 2.60363864898682
1625 2.60366010665894
1627 2.60366320610046
1628 2.60366344451904
1631 2.6055269241333
1632 2.60552167892456
1634 2.60551905632019
1636 2.60552072525024
1637 2.60552620887756
1638 2.60553121566772
1639 2.60553646087646
1641 2.60268354415894
1642 2.60268449783325
1644 2.60268759727478
1647 2.60269498825073
1648 2.60269689559937
1650 2.60270237922669
1652 2.60703611373901
1653 2.60703659057617
1654 2.60704302787781
1655 2.60705065727234
1657 2.60706758499146
1658 2.60707664489746
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.662292957305908
3 0.743141114711761
4 0.762067377567291
5 0.709766387939453
8 0.740816831588745
10 0.737789869308472
11 0.880570411682129
12 0.850579500198364
15 0.849564492702484
16 0.840087056159973
17 0.871166586875916
18 0.860036313533783
19 0.875860631465912
20 0.858496904373169
21 0.927407622337341
23 0.90358704328537
24 0.879015922546387
26 0.861614763736725
27 0.867274343967438
28 0.869198381900787
29 0.879132211208344
30 0.872892200946808
31 0.929791688919067
32 0.928426146507263
33 0.922568678855896
34 0.906866431236267
35 0.90553343296051
37 0.906003475189209
38 0.871781527996063
39 0.886121571063995
40 0.89188152551651
41 0.94280618429184
43 0.909890353679657
44 0.921633720397949
47 0.8998743891716
48 0.886154055595398
49 0.855072379112244
50 0.878474235534668
51 0.953458487987518
52 0.923142611980438
53 0.923439562320709
54 0.897507011890411
55 0.886204183101654
56 0.907201051712036
58 0.86516946554184
59 0.867806255817413
61 0.928432881832123
62 0.940880179405212
63 0.925451874732971
64 0.928022623062134
66 0.903753161430359
67 0.929633975028992
68 0.909396529197693
69 0.897106826305389
71 0.93278831243515
72 0.923572421073914
73 0.931184709072113
74 0.919799029827118
76 0.916205883026123
77 0.907580316066742
78 0.908544838428497
79 0.92636513710022
80 0.908739924430847
81 0.901702165603638
82 0.911912560462952
83 0.916370332241058
84 0.915682911872864
85 0.899856328964233
86 0.894497752189636
87 0.893193185329437
88 0.895772099494934
89 0.90341979265213
90 0.90201199054718
91 0.95289272069931
93 0.896439552307129
95 0.909451186656952
96 0.91893196105957
97 0.880718290805817
100 0.895681083202362
101 0.896016597747803
102 0.907010555267334
104 0.905820608139038
105 0.894232869148254
107 0.887727200984955
108 0.916920602321625
109 0.901527464389801
110 0.875027358531952
111 0.876306712627411
112 0.879704356193542
113 0.890913009643555
115 0.894979000091553
116 0.884701251983643
117 0.896837115287781
118 0.898005306720734
119 0.900011003017426
120 0.892081499099731
121 0.89084792137146
122 0.88412868976593
123 0.889236211776733
124 0.884540140628815
126 0.903607606887817
127 0.88555634021759
128 0.887569427490234
129 0.891971707344055
130 0.888177514076233
131 0.894740343093872
132 0.894073963165283
133 0.911554872989654
135 0.905744314193726
137 0.886362969875336
138 0.892999291419983
139 0.90697056055069
140 0.923598766326904
141 0.886161804199219
142 0.86845999956131
144 0.854871571063995
145 0.885318100452423
146 0.871590554714203
147 0.888083338737488
148 0.848266124725342
149 0.856724202632904
151 0.875048160552979
153 0.869915127754211
154 0.874911844730377
155 0.896031498908997
157 0.898896396160126
158 0.904056251049042
159 0.888468265533447
160 0.885713338851929
161 0.899994730949402
162 0.893241345882416
163 0.89888060092926
164 0.904748558998108
165 0.901751041412354
166 0.915052056312561
167 0.90518057346344
169 0.917208015918732
170 0.901309490203857
171 0.927802741527557
172 0.913465082645416
173 0.90584409236908
175 0.913317441940308
176 0.916667342185974
177 0.908790111541748
178 0.928249418735504
179 0.896700322628021
181 0.901975631713867
182 0.924725472927094
183 0.899337649345398
184 0.915418803691864
185 0.931110858917236
186 0.907745242118835
187 0.906366288661957
190 0.868916869163513
191 0.900761008262634
192 0.889259696006775
193 0.902364015579224
194 0.913906395435333
196 0.9232297539711
198 0.921507954597473
199 0.892414271831512
200 0.88433313369751
201 0.94035130739212
203 0.91476309299469
204 0.919480919837952
205 0.897882223129272
206 0.914149701595306
207 0.925493776798248
208 0.912503480911255
209 0.878869712352753
210 0.899117648601532
211 0.948127210140228
212 0.92624044418335
214 0.931501746177673
215 0.937219321727753
216 0.936976194381714
217 0.939602792263031
219 0.940904974937439
220 0.945302546024322
221 0.974583148956299
222 0.93876701593399
223 0.954856216907501
224 0.946633219718933
225 0.979710936546326
226 0.957285106182098
227 0.925217270851135
230 0.927546858787537
231 0.942369401454926
232 0.960668921470642
233 0.962712943553925
234 0.975142538547516
235 0.953229784965515
236 0.9192875623703
237 0.926692605018616
238 0.948477804660797
239 0.89934766292572
240 0.91041898727417
242 0.9165278673172
243 0.901848435401916
245 0.918680250644684
246 0.915840089321136
247 0.903412103652954
248 0.909138441085815
249 0.914467930793762
250 0.906395673751831
253 0.908588945865631
254 0.905125319957733
255 0.919696986675262
256 0.910323619842529
258 0.908790826797485
259 0.902268290519714
260 0.892211198806763
261 0.92114669084549
263 0.929339647293091
264 0.944613873958588
266 0.906016111373901
268 0.916706502437592
269 0.898103952407837
271 0.92435622215271
272 0.925572097301483
274 0.900355160236359
275 0.909383356571198
276 0.914121687412262
277 0.894334495067596
279 0.895933747291565
280 0.896662592887878
281 0.921790659427643
282 0.946911096572876
283 0.900820136070252
284 0.896886229515076
285 0.906226694583893
286 0.903946042060852
287 0.900669932365417
288 0.886896848678589
289 0.893739283084869
290 0.882328152656555
291 0.884990632534027
292 0.896477580070496
296 0.899410963058472
297 0.900477051734924
298 0.885416984558105
299 0.901769638061523
300 0.883236825466156
301 0.898323178291321
302 0.916474759578705
304 0.904764354228973
305 0.898209989070892
306 0.906399130821228
307 0.895755767822266
308 0.883830547332764
309 0.884725570678711
310 0.889892578125
312 0.906800329685211
313 0.90384840965271
314 0.906193435192108
315 0.910416424274445
316 0.885192632675171
317 0.920397043228149
319 0.887186765670776
320 0.89120215177536
321 0.89350038766861
322 0.897385537624359
323 0.901349246501923
325 0.902568340301514
326 0.889364540576935
328 0.897851228713989
330 0.907706916332245
331 0.895320117473602
332 0.905905544757843
333 0.904389083385468
334 0.900359690189362
335 0.888606488704681
337 0.904565274715424
338 0.88105434179306
339 0.897467732429504
341 0.895354509353638
342 0.913728058338165
343 0.88877272605896
344 0.887971460819244
345 0.878172397613525
346 0.883958637714386
347 0.889634549617767
348 0.8916095495224
349 0.892130196094513
350 0.888655424118042
351 0.88694155216217
353 0.875608742237091
354 0.888962388038635
355 0.897283315658569
356 0.888679504394531
358 0.887654781341553
359 0.886186957359314
361 0.89401251077652
362 0.910531282424927
363 0.911038875579834
364 0.897566616535187
365 0.900757193565369
366 0.900140643119812
367 0.916451454162598
368 0.922281444072723
369 0.913262605667114
370 0.912077784538269
374 0.898015320301056
375 0.891884088516235
376 0.908608436584473
378 0.900142729282379
379 0.903569579124451
382 0.915508508682251
383 0.92847067117691
385 0.939699590206146
386 0.901327967643738
387 0.937635183334351
390 0.959845304489136
391 0.958590030670166
392 0.953908383846283
393 0.931815981864929
394 0.95684278011322
395 0.892390966415405
396 0.941331148147583
397 0.889819025993347
398 0.915285706520081
399 0.909693598747253
400 0.909335553646088
401 0.922375679016113
402 0.959522485733032
403 0.957523822784424
404 0.952439486980438
405 0.928578972816467
406 0.940037846565247
407 0.939295470714569
408 0.92686915397644
409 0.907765746116638
410 0.927160918712616
411 0.943578064441681
413 0.96198183298111
414 0.924548268318176
415 0.945586383342743
416 0.902874112129211
419 0.918490290641785
420 0.925566911697388
421 0.889550566673279
422 0.933899402618408
423 0.914608538150787
424 0.927280306816101
425 0.90414035320282
426 0.923697352409363
427 0.918203413486481
428 0.905162334442139
430 0.920324563980102
431 0.912917792797089
432 0.907744824886322
435 0.912438631057739
436 0.91402268409729
437 0.922618925571442
438 0.921184301376343
439 0.915409445762634
440 0.910754263401032
441 0.900745630264282
442 0.921866118907928
444 0.91158789396286
445 0.911217212677002
446 0.900209069252014
447 0.911245226860046
451 0.917623400688171
452 0.904660046100616
453 0.905838787555695
454 0.934994459152222
455 0.917925119400024
456 0.923949420452118
457 0.944778203964233
459 0.899254322052002
461 0.941272974014282
462 0.957200944423676
463 0.949515283107758
464 0.947383463382721
465 0.963090062141418
466 0.965268015861511
467 0.962746918201446
469 0.926809728145599
470 0.925516188144684
471 0.978435754776001
472 0.986264288425446
474 0.982106626033783
475 1.01056039333344
476 1.01361978054047
479 0.981648087501526
480 0.979610443115234
481 0.991336286067963
482 0.966350197792053
483 0.966433107852936
484 0.927312612533569
485 0.923149585723877
487 0.91853404045105
488 0.910098195075989
489 0.941377997398376
490 0.937678933143616
491 0.90302175283432
492 0.901108801364899
495 0.948011100292206
496 0.919777393341064
498 0.916923940181732
499 0.914564311504364
500 0.926426231861114
502 0.895158708095551
503 0.891030430793762
504 0.9114670753479
507 0.914191663265228
508 0.919242978096008
509 0.920851349830627
510 0.917199194431305
511 0.90583348274231
512 0.893758237361908
513 0.895196437835693
514 0.92011821269989
515 0.917015314102173
517 0.914489507675171
518 0.897369027137756
519 0.895857334136963
520 0.912372887134552
521 0.936992287635803
522 0.921659231185913
524 0.952073037624359
527 0.952089011669159
528 0.95191353559494
529 0.966914117336273
531 0.946629405021668
532 0.928532004356384
533 0.951651096343994
534 1.00553035736084
535 0.973568737506866
536 0.985625565052032
537 0.986666738986969
538 0.984071910381317
539 1.00311398506165
540 1.01082694530487
541 0.986386895179748
542 0.995170295238495
543 0.989615380764008
544 0.985830664634705
545 0.998722910881042
547 1.00009155273438
548 0.998465180397034
549 0.989611864089966
551 1.02026808261871
553 1.01589620113373
554 0.989178240299225
555 0.993078589439392
556 1.02352046966553
557 1.02205729484558
559 1.01699757575989
560 0.991139471530914
561 0.996258735656738
562 1.00100576877594
563 0.987123250961304
564 0.9815274477005
565 1.00443089008331
567 1.02221202850342
568 1.01942491531372
569 1.01660013198853
570 1.0216588973999
571 1.00502216815948
572 1.00372076034546
573 0.99172168970108
574 1.00085425376892
576 1.00782644748688
577 1.01810657978058
578 1.01646673679352
581 1.0003365278244
585 1.01665914058685
586 0.989541530609131
587 0.983798861503601
589 0.983436465263367
590 0.96485698223114
591 0.997287929058075
592 0.997639954090118
593 1.00669133663177
594 1.00646257400513
595 1.02393507957458
596 1.03065967559814
597 1.0124499797821
598 1.02346074581146
599 1.01040697097778
600 1.01456797122955
602 1.01835227012634
603 1.02232682704926
604 1.01406538486481
605 1.02370643615723
606 0.998801231384277
607 0.997634649276733
608 1.02904999256134
609 0.989674508571625
610 0.982524991035461
611 1.02759218215942
613 1.01800966262817
614 1.00779819488525
615 1.01538944244385
616 1.01522612571716
617 1.01266896724701
618 1.01421880722046
619 1.01311349868774
620 1.00495910644531
621 1.00934624671936
622 1.01471197605133
623 1.0179568529129
624 1.01093232631683
626 1.01796734333038
627 1.0231271982193
628 1.00823104381561
629 1.00388419628143
630 1.01918816566467
633 1.0225921869278
634 1.02021980285645
635 1.02573752403259
636 1.02672290802002
637 1.0171537399292
638 1.01531755924225
640 1.01275718212128
641 1.01521563529968
642 1.01648473739624
643 1.01044905185699
644 1.00960421562195
645 1.01718831062317
646 1.00133609771729
647 0.994478285312653
649 1.017085313797
650 1.010986328125
652 1.02109813690186
653 1.02488744258881
654 1.02072155475616
655 1.02305901050568
656 1.01820135116577
659 1.02465617656708
660 1.01882934570312
661 1.0021185874939
662 0.994615077972412
664 1.01440238952637
666 1.01787710189819
668 1.00771355628967
670 1.01553523540497
671 1.01331233978271
672 1.00971007347107
673 1.02135980129242
674 1.01048338413239
676 1.00868928432465
677 1.02242946624756
678 1.01857614517212
679 1.02344822883606
680 1.01136291027069
681 1.00097274780273
683 1.00073325634003
684 1.01111996173859
685 1.00244116783142
686 1.00754952430725
688 1.00916707515717
689 1.0182443857193
690 1.02044939994812
691 1.02384293079376
693 1.01786708831787
694 1.02087068557739
695 1.02018845081329
696 1.02311849594116
697 1.02117228507996
698 1.0203857421875
699 1.02479791641235
700 1.02209746837616
701 1.02326774597168
703 1.02141237258911
704 1.01264584064484
706 1.01542806625366
707 1.01169013977051
708 1.01844656467438
709 1.02034091949463
710 1.01919496059418
711 1.01371932029724
712 1.01586127281189
713 1.02326500415802
714 1.02184438705444
716 1.02318239212036
717 1.00578463077545
718 1.00284540653229
719 1.01889395713806
720 1.00808620452881
721 1.00170063972473
722 0.992885828018188
723 0.997542142868042
724 0.994435787200928
725 0.988055944442749
726 0.998460531234741
727 1.00913548469543
728 1.0112099647522
729 1.00908744335175
730 1.01243793964386
731 1.02168047428131
732 1.02210581302643
733 1.02273440361023
734 1.02166426181793
735 1.02202558517456
736 1.01848459243774
737 1.01851201057434
739 1.01943910121918
740 1.02089083194733
741 1.02115166187286
743 1.02072608470917
744 1.02187669277191
745 1.02198433876038
746 1.0219954252243
747 1.02167201042175
752 1.02247607707977
753 1.02319753170013
754 1.02259230613708
756 1.02172887325287
757 1.02087032794952
758 1.02193379402161
759 1.01859533786774
760 1.01843690872192
762 1.02222502231598
763 1.02325308322906
764 1.02077341079712
765 1.02054393291473
766 1.02357566356659
767 1.01754426956177
768 1.01712656021118
769 1.02136433124542
770 1.01559352874756
771 1.0187155008316
772 1.01887834072113
773 1.02297484874725
774 1.02035212516785
776 1.02192401885986
777 1.02172386646271
778 1.02181613445282
779 1.02170276641846
780 1.0213760137558
781 1.02407717704773
782 1.02420461177826
783 1.02027499675751
784 1.02111864089966
787 1.02289724349976
788 1.02332651615143
789 1.02127265930176
790 1.02092254161835
791 1.02489757537842
792 1.02472424507141
794 1.02357971668243
795 1.02429902553558
796 1.02319765090942
797 1.02331626415253
798 1.02356278896332
799 1.02337372303009
800 1.02363097667694
801 1.021932721138
803 1.02243840694427
804 1.0222362279892
805 1.02382719516754
806 1.02397775650024
807 1.02214133739471
808 1.02235746383667
809 1.02312767505646
810 1.02309823036194
811 1.02417373657227
812 1.02358961105347
814 1.02302420139313
815 1.0245213508606
816 1.02345931529999
818 1.02468347549438
819 1.0188901424408
820 1.01634669303894
821 1.02348875999451
822 1.02269625663757
823 1.02335858345032
824 1.02440977096558
825 1.02394819259644
826 1.02395915985107
827 1.02192902565002
828 1.02198505401611
829 1.02410292625427
830 1.02391338348389
831 1.02180731296539
833 1.01913452148438
834 1.02247309684753
835 1.02318716049194
836 1.0212128162384
837 1.02180874347687
838 1.02396535873413
840 1.02170956134796
841 1.02577257156372
843 1.02565586566925
844 1.02563977241516
846 1.02582108974457
848 1.02463591098785
851 1.02611112594604
852 1.02604866027832
854 1.0261082649231
855 1.02650654315948
856 1.02670812606812
857 1.02661561965942
858 1.0258983373642
859 1.0257887840271
861 1.02532958984375
862 1.02544105052948
863 1.02486574649811
866 1.02502083778381
867 1.02512192726135
869 1.02511167526245
870 1.02505350112915
871 1.02509474754333
872 1.02485835552216
873 1.02481400966644
874 1.02519142627716
875 1.02551329135895
877 1.02462756633759
878 1.02438914775848
879 1.02454912662506
881 1.02586269378662
882 1.02466428279877
883 1.02460610866547
884 1.02479839324951
885 1.0250848531723
886 1.02585816383362
887 1.02606046199799
888 1.02636575698853
889 1.02634239196777
890 1.02611577510834
891 1.02601373195648
893 1.02701354026794
894 1.02704274654388
896 1.02745425701141
898 1.027174949646
899 1.02728807926178
902 1.02694642543793
903 1.02702593803406
905 1.02746486663818
906 1.02736341953278
907 1.02763152122498
908 1.02756118774414
909 1.02726793289185
911 1.02601706981659
912 1.02580642700195
914 1.02551674842834
915 1.02599680423737
917 1.02680945396423
918 1.0266215801239
919 1.0265645980835
920 1.02639067173004
921 1.02723920345306
922 1.02696394920349
923 1.02694237232208
924 1.02679514884949
925 1.02685809135437
927 1.02732670307159
928 1.02753639221191
929 1.0269763469696
930 1.02706146240234
931 1.02734565734863
932 1.02701902389526
933 1.02636921405792
934 1.02499973773956
935 1.02476692199707
936 1.02515721321106
938 1.02703034877777
940 1.02675557136536
941 1.02946066856384
942 1.02971708774567
943 1.02949368953705
944 1.02954244613647
945 1.02932143211365
946 1.02910506725311
947 1.02900457382202
948 1.0288108587265
949 1.02881860733032
950 1.02891302108765
951 1.02658343315125
953 1.02638125419617
955 1.02668714523315
956 1.02616047859192
957 1.02570986747742
958 1.02583241462708
960 1.02682542800903
961 1.02889454364777
962 1.02928745746613
963 1.02974450588226
964 1.02974724769592
965 1.02984356880188
966 1.02901220321655
968 1.02884030342102
969 1.02864468097687
972 1.0290435552597
973 1.02866864204407
976 1.0287139415741
977 1.02871632575989
978 1.02900683879852
979 1.02974927425385
980 1.02913236618042
981 1.03007102012634
982 1.03025090694427
983 1.03073477745056
984 1.03022861480713
987 1.03043127059937
988 1.03097343444824
989 1.03099071979523
990 1.03091740608215
991 1.02993512153625
993 1.02962219715118
994 1.02919709682465
995 1.02934885025024
996 1.02861142158508
997 1.02890276908875
999 1.02871453762054
1000 1.02866458892822
1001 1.02736508846283
1002 1.02659320831299
1003 1.02789807319641
1004 1.02756536006927
1005 1.02673399448395
1006 1.02786695957184
1007 1.02834117412567
1008 1.0281126499176
1010 1.02882182598114
1012 1.02930855751038
1014 1.02945971488953
1015 1.02946186065674
1016 1.02934420108795
1017 1.02932715415955
1018 1.02916312217712
1021 1.02924907207489
1023 1.02923202514648
1024 1.02920055389404
1026 1.02926445007324
1027 1.02925634384155
1028 1.02899527549744
1029 1.02892029285431
1030 1.02850031852722
1032 1.02860116958618
1036 1.02903425693512
1037 1.02891671657562
1038 1.0284423828125
1039 1.02912759780884
1040 1.0293824672699
1044 1.03003180027008
1045 1.02999424934387
1046 1.02964413166046
1047 1.03024303913116
1049 1.03143382072449
1050 1.03150177001953
1051 1.03393590450287
1053 1.03362965583801
1054 1.03332233428955
1055 1.03323292732239
1057 1.03143441677094
1059 1.03140330314636
1060 1.03103065490723
1061 1.03359591960907
1063 1.03365910053253
1064 1.03335344791412
1065 1.0334997177124
1066 1.03364646434784
1067 1.03378486633301
1068 1.03380012512207
1069 1.0334175825119
1070 1.03319942951202
1071 1.03304207324982
1072 1.03238916397095
1073 1.03205072879791
1074 1.03161680698395
1075 1.03178882598877
1077 1.03253769874573
1078 1.03258800506592
1079 1.03292322158813
1081 1.03302097320557
1082 1.03286564350128
1083 1.03400957584381
1084 1.03271055221558
1086 1.03295660018921
1087 1.03337275981903
1088 1.03330099582672
1089 1.03430461883545
1092 1.03351294994354
1093 1.03354692459106
1094 1.0332772731781
1095 1.03306496143341
1099 1.03359913825989
1101 1.03306460380554
1102 1.0332133769989
1103 1.03350520133972
1104 1.03332030773163
1105 1.03314363956451
1106 1.0331699848175
1107 1.03277909755707
1108 1.03250551223755
1109 1.03282332420349
1110 1.03286421298981
1111 1.03259754180908
1112 1.03233110904694
1113 1.03253018856049
1114 1.03232371807098
1115 1.03206741809845
1117 1.03269875049591
1118 1.03268802165985
1119 1.03284800052643
1120 1.03278696537018
1121 1.03261947631836
1122 1.03253757953644
1123 1.03272175788879
1126 1.03236413002014
1127 1.03234148025513
1128 1.03244268894196
1129 1.03256273269653
1130 1.03270280361176
1131 1.03293859958649
1132 1.03288686275482
1133 1.03303265571594
1134 1.03296780586243
1135 1.03288125991821
1136 1.03276491165161
1137 1.03271865844727
1138 1.03248071670532
1140 1.03241181373596
1141 1.03216516971588
1143 1.03211808204651
1144 1.0321090221405
1146 1.0325163602829
1147 1.03263521194458
1148 1.0328197479248
1149 1.03287959098816
1150 1.03264987468719
1151 1.03278923034668
1152 1.03288793563843
1153 1.03324031829834
1154 1.03281831741333
1156 1.03297805786133
1157 1.03308939933777
1158 1.03282594680786
1160 1.03332853317261
1161 1.03292393684387
1162 1.03263545036316
1163 1.03274369239807
1164 1.03222322463989
1165 1.03177237510681
1166 1.03214824199677
1167 1.03274071216583
1168 1.03283858299255
1169 1.03309047222137
1173 1.03398215770721
1174 1.03401231765747
1175 1.0337610244751
1177 1.03348326683044
1178 1.03345012664795
1179 1.03345429897308
1180 1.03331637382507
1181 1.03382325172424
1182 1.03375780582428
1183 1.03367578983307
1185 1.03361594676971
1186 1.0337461233139
1187 1.03383588790894
1189 1.03357470035553
1190 1.03303670883179
1191 1.03282988071442
1192 1.03280663490295
1194 1.03293609619141
1195 1.03284287452698
1196 1.03282129764557
1197 1.03282582759857
1198 1.03276836872101
1199 1.03284239768982
1202 1.03285133838654
1203 1.03282690048218
1206 1.03301894664764
1207 1.03305697441101
1208 1.03310692310333
1210 1.03287029266357
1211 1.03279209136963
1212 1.03271722793579
1214 1.03271746635437
1215 1.03271067142487
1216 1.03260159492493
1218 1.03249478340149
1219 1.03251850605011
1220 1.03257036209106
1221 1.03289353847504
1222 1.03294885158539
1223 1.03296673297882
1224 1.03296113014221
1226 1.0329886674881
1229 1.03288638591766
1230 1.03279256820679
1233 1.03350257873535
1234 1.03350412845612
1235 1.03354692459106
1236 1.03361248970032
1237 1.03362917900085
1239 1.03346788883209
1240 1.03324377536774
1241 1.03315186500549
1242 1.03293657302856
1243 1.03286612033844
1244 1.03290319442749
1245 1.03298187255859
1246 1.03312087059021
1247 1.03326320648193
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}


==> figs/sdma_p_mutual_coupling_rate.tex <==
%
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=1100,
ymin=0, ymax=3.5,
%
%
width=.9\linewidth,
height=.5\linewidth,
xtick style={color=black},
y grid style={darkgray176},
ylabel={WSR},
ymajorgrids,
]
\addplot [semithick, steelblue31119180]
table {%
1 0.95849484205246
3 1.04182934761047
4 0.923720598220825
5 0.987207174301148
8 1.07269585132599
10 1.01705539226532
11 1.52706253528595
12 1.46564590930939
15 1.69280290603638
16 1.63027381896973
17 1.72440195083618
18 1.76212275028229
19 1.71234834194183
20 1.66115248203278
21 2.03691506385803
23 2.13556098937988
24 2.09067058563232
26 2.13690137863159
27 2.03908061981201
28 2.13066720962524
29 2.1296374797821
30 1.99296987056732
31 2.23528099060059
32 2.27439451217651
33 2.31985235214233
34 2.28483700752258
35 2.22425937652588
37 2.2313404083252
38 2.23359489440918
39 2.30486178398132
40 2.29091858863831
41 2.30829930305481
43 2.30318331718445
44 2.32451152801514
48 2.3389105796814
49 2.23471450805664
50 2.16257810592651
51 2.30717444419861
52 2.38906002044678
53 2.32793474197388
54 2.37586975097656
55 2.34402322769165
56 2.32922101020813
58 2.25959897041321
59 2.2618396282196
61 2.41782689094543
62 2.24100804328919
63 2.29400634765625
64 2.28105235099792
66 2.30067253112793
67 2.35434126853943
68 2.29686999320984
69 2.31194758415222
71 2.55081033706665
72 2.24379682540894
74 2.32016754150391
76 2.36804509162903
78 2.35202145576477
79 2.36279702186584
80 2.46208357810974
81 2.41799569129944
82 2.45663595199585
83 2.20591330528259
84 2.3425407409668
86 2.32149624824524
87 2.38182950019836
88 2.2291898727417
90 2.38300538063049
91 2.43369913101196
93 2.37723255157471
95 2.25627207756042
96 2.34809136390686
97 2.46902132034302
100 2.44021415710449
101 2.41144514083862
104 2.33336162567139
105 2.42230415344238
107 2.30710744857788
108 2.34813690185547
109 2.51232671737671
110 2.34594321250916
111 2.41789388656616
112 2.38142323493958
113 2.45032000541687
115 2.4416229724884
116 2.49688935279846
117 2.44921803474426
118 2.2641818523407
120 2.45699286460876
121 2.4918155670166
122 2.34465050697327
124 2.45337724685669
126 2.33052062988281
127 2.34468650817871
128 2.44458222389221
129 2.57285857200623
130 2.49383449554443
131 2.65635943412781
132 2.21756029129028
133 2.34457159042358
135 2.50245785713196
137 2.42805767059326
138 2.54771089553833
139 2.64745330810547
140 2.45683622360229
141 2.67658042907715
142 2.37667369842529
144 2.39627838134766
145 2.55186367034912
146 2.53533172607422
147 2.55294060707092
148 2.58130598068237
149 2.48290133476257
151 2.62004804611206
154 2.52082777023315
155 2.58782291412354
157 2.69849586486816
158 2.6364209651947
159 2.65092992782593
160 2.58036947250366
161 2.73059487342834
162 2.63491678237915
163 2.52475142478943
164 2.54176664352417
165 2.60028028488159
167 2.68879151344299
169 2.51298499107361
170 2.60327768325806
171 2.73732829093933
172 2.6914370059967
173 2.55819249153137
175 2.64341044425964
176 2.71410274505615
177 2.60081315040588
178 2.57230854034424
179 2.45654773712158
181 2.65667772293091
182 2.6833119392395
183 2.5558340549469
184 2.63396763801575
185 2.61256337165833
186 2.61835908889771
187 2.69206166267395
190 2.66915249824524
191 2.58582878112793
192 2.67504024505615
193 2.74267935752869
194 2.67809438705444
196 2.53652620315552
198 2.5773503780365
199 2.4570643901825
200 2.74657559394836
201 2.65447306632996
203 2.62019014358521
204 2.56391215324402
205 2.68129372596741
206 2.75230979919434
207 2.65363430976868
208 2.66622972488403
209 2.56647300720215
210 2.56370520591736
211 2.66790223121643
212 2.74502182006836
214 2.57991123199463
216 2.62141585350037
217 2.42246651649475
219 2.64207887649536
220 2.73001384735107
221 2.73205375671387
222 2.7127251625061
223 2.50347065925598
225 2.78505635261536
226 2.56513547897339
227 2.75720429420471
230 2.64553666114807
232 2.67286109924316
233 2.57690405845642
234 2.60920977592468
235 2.72911548614502
236 2.63616561889648
237 2.69156336784363
238 2.57909870147705
239 2.51666522026062
240 2.5719838142395
242 2.64266180992126
243 2.6733775138855
245 2.60602807998657
246 2.70763063430786
247 2.72239518165588
248 2.74697780609131
249 2.60640406608581
250 2.65870308876038
253 2.73289942741394
254 2.48040461540222
255 2.70738792419434
256 2.67434883117676
258 2.62053632736206
259 2.76921248435974
260 2.53231978416443
261 2.76187038421631
263 2.75017070770264
264 2.69247102737427
266 2.77744174003601
269 2.79780030250549
271 2.54172945022583
272 2.81269550323486
274 2.75423121452331
275 2.71357154846191
276 2.70759129524231
277 2.69616770744324
279 2.74598121643066
280 2.64559006690979
281 2.66909551620483
282 2.63894581794739
283 2.71247410774231
284 2.73533725738525
285 2.73704552650452
286 2.69786596298218
287 2.6355664730072
288 2.75436925888062
289 2.80618929862976
291 2.71049404144287
292 2.76213455200195
296 2.65879678726196
297 2.6894702911377
298 2.76328802108765
299 2.73724150657654
300 2.80088901519775
301 2.79544973373413
302 2.81921291351318
304 2.81236410140991
305 2.73745036125183
306 2.61008405685425
307 2.7934410572052
308 2.81888961791992
309 2.78551292419434
310 2.6497061252594
312 2.84861135482788
313 2.53189754486084
314 2.88037371635437
315 2.74635696411133
316 2.68920493125916
317 2.61537790298462
319 2.76361846923828
320 2.64760208129883
321 2.8676323890686
322 2.73082089424133
323 2.93640756607056
325 2.70110702514648
328 2.76733875274658
330 2.73140168190002
331 2.92946887016296
332 2.7436466217041
333 2.65823888778687
334 2.69598913192749
335 2.70328807830811
337 2.81515741348267
338 2.70658826828003
339 2.68449926376343
341 2.79778432846069
343 2.75522184371948
344 2.85403347015381
345 2.78758502006531
346 2.77012228965759
347 2.82113122940063
348 2.67739772796631
349 2.81612730026245
350 2.80968332290649
351 2.84131288528442
353 2.6719274520874
354 2.77668476104736
355 2.77283191680908
356 2.48827052116394
358 2.74297976493835
359 2.62058448791504
361 2.96100807189941
362 2.77977252006531
363 2.78395652770996
364 2.6647584438324
365 2.77198648452759
366 2.6088547706604
367 2.87859725952148
368 2.8110728263855
369 2.79631161689758
370 2.83012342453003
374 2.76239371299744
375 2.87348985671997
376 2.80657553672791
378 2.76965379714966
379 2.80623936653137
382 2.90312337875366
383 2.76416420936584
385 2.7956714630127
386 2.78868818283081
387 2.80725789070129
390 2.83712768554688
391 2.90757250785828
392 2.81927394866943
393 2.85487127304077
394 2.76606130599976
395 2.8710720539093
396 2.8847770690918
397 2.95804452896118
398 2.63337302207947
399 2.88369727134705
400 2.76232290267944
401 2.77783274650574
402 2.79208564758301
403 2.72557163238525
404 2.79379868507385
405 2.9201328754425
406 2.84094429016113
407 2.68064546585083
408 2.75309896469116
409 2.63822364807129
410 2.94574522972107
413 2.72829508781433
414 2.72262001037598
415 2.63989305496216
416 2.82527256011963
419 2.7686755657196
420 2.8656759262085
422 2.82208609580994
423 2.74960684776306
425 2.74076294898987
426 2.74599957466125
427 2.6527156829834
428 2.72900104522705
430 2.78217530250549
431 2.81183171272278
432 2.72355198860169
435 2.8306097984314
436 2.72980546951294
437 2.79591107368469
438 2.90137386322021
439 2.82308888435364
440 2.79129004478455
441 2.87607049942017
442 2.97943115234375
444 2.83624243736267
445 2.82926630973816
446 2.91452217102051
447 2.86647748947144
451 2.75004863739014
452 2.73694205284119
453 2.82461881637573
454 2.91089725494385
455 2.83358240127563
456 2.88336873054504
457 2.81684994697571
459 2.73509669303894
461 2.71911406517029
462 2.80026698112488
463 2.81714582443237
464 2.91848015785217
465 2.85624361038208
466 2.73718428611755
467 2.76853036880493
469 2.71537446975708
470 2.7300808429718
471 2.88003849983215
472 2.75573015213013
474 2.83601593971252
475 2.90626192092896
476 3.01378154754639
479 2.95034766197205
480 2.62785530090332
481 2.85495781898499
482 2.82822036743164
483 2.83147978782654
484 2.74726247787476
485 2.90312027931213
487 2.92285132408142
488 2.69872641563416
489 2.8071231842041
490 2.80630874633789
491 2.92792892456055
492 2.92746376991272
495 2.8538510799408
496 2.79398989677429
498 2.9354076385498
499 2.78218293190002
500 2.78695964813232
502 2.94500970840454
503 2.72702097892761
504 2.84622883796692
507 2.8016939163208
508 2.88224697113037
509 2.69061279296875
510 2.90055823326111
511 2.95831847190857
512 2.715980052948
513 2.71626567840576
514 2.84294152259827
515 2.84430480003357
517 2.8462610244751
518 2.77049827575684
519 2.70837879180908
520 2.92191481590271
521 2.95101833343506
522 2.68430233001709
524 2.8362283706665
527 2.79534506797791
528 2.68214821815491
531 2.80970668792725
533 2.73095393180847
534 2.71196508407593
535 2.91412496566772
536 2.88548254966736
537 2.77846336364746
538 2.8876211643219
539 2.84322667121887
540 2.88371968269348
541 2.96659874916077
542 2.79123067855835
543 2.94205904006958
544 2.83108496665955
545 2.89264369010925
547 2.94714212417603
548 2.79555773735046
549 2.92449855804443
551 2.91762900352478
553 2.93230199813843
554 2.94267535209656
555 2.84054923057556
556 2.72137188911438
557 2.94406485557556
559 2.89150333404541
560 2.99025678634644
562 2.70841693878174
563 3.01297187805176
564 2.84078454971313
565 2.83536100387573
567 2.83111619949341
568 3.04808712005615
569 2.79145884513855
570 2.78334999084473
572 2.78275752067566
573 3.171879529953
574 2.86279630661011
576 3.00380563735962
577 2.85389423370361
578 2.78815293312073
581 2.90620160102844
585 2.83907866477966
586 2.90778636932373
587 2.87338352203369
589 3.02871870994568
590 2.8379693031311
591 2.96365642547607
592 2.84994649887085
593 2.83772206306458
594 2.82875800132751
595 2.88012099266052
596 2.85632419586182
597 2.99026012420654
598 2.86685180664062
599 3.00779461860657
600 3.02131223678589
602 2.88123369216919
603 2.8865954875946
604 2.8681116104126
605 2.92314410209656
606 2.82490801811218
608 2.82775735855103
609 2.86393666267395
610 2.86262512207031
611 2.96245765686035
614 2.854412317276
615 2.85712718963623
616 2.77905368804932
617 2.93875908851624
618 2.95897793769836
619 2.97282123565674
620 2.84662365913391
621 2.89839386940002
622 2.87012028694153
623 2.94012427330017
624 2.80127120018005
626 2.92640829086304
627 2.85637640953064
628 3.02513957023621
629 3.12078523635864
630 2.91610908508301
633 2.91073107719421
634 2.95370817184448
635 2.83751320838928
636 2.79536437988281
637 3.01987457275391
638 3.02790069580078
641 2.99413990974426
642 2.90846610069275
643 2.78959822654724
644 2.94022560119629
645 2.85626101493835
646 2.84138536453247
649 2.84736514091492
650 2.95487260818481
652 2.82989430427551
653 2.86608123779297
654 2.9503767490387
655 2.89340376853943
656 2.86336755752563
659 2.87614440917969
660 2.88067007064819
661 2.85982155799866
662 2.74930572509766
664 2.82587957382202
666 2.98234581947327
668 2.87710237503052
670 2.82550764083862
671 3.01809334754944
672 2.86356520652771
673 2.9854564666748
674 3.15625381469727
676 2.84190225601196
677 2.87534141540527
678 2.98821592330933
679 2.84842777252197
680 2.81465768814087
681 3.12703680992126
683 2.93742537498474
684 3.03686451911926
685 2.9917619228363
686 2.93633985519409
688 2.88236975669861
689 3.01761984825134
690 2.97334623336792
691 3.09821033477783
693 2.92649698257446
694 3.04096436500549
695 2.98197555541992
696 2.81711626052856
697 2.89028716087341
698 2.94728946685791
700 3.01080536842346
701 3.05312728881836
703 3.01769638061523
704 2.86554408073425
706 2.95463371276855
709 2.94428443908691
710 2.76632332801819
711 2.88970685005188
713 2.99650144577026
714 2.94511985778809
716 3.06000947952271
717 2.92815637588501
718 2.88801670074463
720 2.94309639930725
721 2.99228072166443
722 2.9909348487854
723 2.97352862358093
724 2.98651027679443
725 2.93309307098389
726 3.02227759361267
727 2.97773218154907
728 2.9251720905304
729 2.95444583892822
730 2.9998676776886
731 3.02718353271484
732 2.97362685203552
733 3.10522246360779
734 3.01789832115173
735 2.80198645591736
736 2.89254093170166
737 3.05558586120605
739 2.88059949874878
740 3.02129435539246
741 2.99330043792725
743 3.1059775352478
744 2.86857128143311
745 2.94262433052063
746 3.02263379096985
747 2.87577438354492
752 2.95012521743774
753 2.83053970336914
754 3.02779674530029
756 2.95981812477112
757 3.03819942474365
758 3.01952815055847
759 2.93799638748169
760 2.99893951416016
763 2.90514969825745
764 3.14623975753784
765 3.03103685379028
766 2.95302057266235
767 3.08231687545776
768 2.92140817642212
769 2.93861865997314
770 2.98738050460815
771 2.99353218078613
772 3.04709911346436
773 3.06404948234558
774 2.93371343612671
776 2.98394083976746
777 2.90999317169189
778 3.02842450141907
779 3.02625846862793
780 2.87077474594116
781 2.97309350967407
782 2.99592638015747
783 2.95898795127869
784 2.91054463386536
787 3.02471804618835
788 3.06854152679443
789 2.91789984703064
790 2.96361255645752
791 2.93583607673645
792 3.13566279411316
794 3.12437582015991
795 2.93551921844482
796 2.93875694274902
797 2.93030548095703
798 3.07315182685852
800 2.92519879341125
801 3.0269718170166
805 2.9221293926239
806 3.00411081314087
807 2.89888310432434
808 3.00479197502136
809 3.11160898208618
811 2.8556182384491
812 2.91965579986572
814 3.03729391098022
815 3.05149340629578
816 3.1153678894043
818 2.92232513427734
819 3.03035402297974
820 3.07214140892029
821 3.01377105712891
822 3.08585071563721
823 2.92655920982361
824 2.97386360168457
825 3.04891753196716
826 2.99552893638611
827 3.02954339981079
828 3.08773970603943
829 2.92296886444092
830 3.0803370475769
831 3.09369397163391
833 2.98629784584045
834 2.97769403457642
835 3.12440085411072
836 3.11860299110413
837 3.00946402549744
838 2.98047208786011
840 2.93506789207458
841 2.87817454338074
843 2.87555336952209
844 3.24845600128174
846 3.04650020599365
848 3.12699770927429
851 3.02179884910583
852 2.98245692253113
855 3.05968856811523
857 2.92170166969299
858 2.93937969207764
859 3.06692433357239
861 3.11735510826111
862 2.84201717376709
863 3.0467164516449
866 3.02963519096375
867 3.0573582649231
869 3.11277365684509
870 2.96536159515381
871 3.00583004951477
872 3.14406633377075
873 3.03705167770386
874 2.99931693077087
875 3.03877806663513
877 3.00185108184814
878 2.89768409729004
879 3.04372143745422
881 2.94481825828552
882 3.23300743103027
883 3.00456118583679
884 2.9678521156311
885 3.00191259384155
886 3.0591676235199
887 3.0007107257843
888 3.05840492248535
889 3.04649710655212
890 2.95864081382751
891 2.96853256225586
893 2.98901534080505
894 2.99480175971985
896 3.05346369743347
898 2.98899817466736
899 3.01079440116882
902 3.02304887771606
903 2.95752286911011
905 3.01779699325562
906 3.0440080165863
907 2.92714214324951
908 3.12995219230652
909 2.97924137115479
911 3.10506319999695
912 3.00995182991028
914 3.09068965911865
915 3.10440921783447
917 3.10517382621765
918 2.9638147354126
919 2.94493889808655
920 3.01800966262817
921 3.02513742446899
922 2.91992878913879
923 2.94586229324341
924 3.02550315856934
925 3.01311850547791
927 3.04494976997375
928 3.03746056556702
929 3.1403067111969
930 3.08896446228027
931 3.08346652984619
932 3.07518863677979
933 2.97146415710449
934 2.90582013130188
935 3.10575938224792
936 2.93516159057617
940 3.06477427482605
941 2.91734266281128
942 3.10463666915894
943 2.97751212120056
944 3.15615582466125
945 3.00095295906067
946 3.09269404411316
947 2.97437310218811
948 3.03630638122559
950 3.0656852722168
951 2.9924418926239
953 3.0724024772644
955 3.21858644485474
956 2.98698234558105
957 3.08635926246643
958 3.02545261383057
960 3.0752329826355
961 3.03963661193848
962 3.00270056724548
963 3.02791476249695
964 3.05401110649109
965 3.02853322029114
966 3.0948121547699
968 3.06123614311218
969 3.0629026889801
972 3.10924100875854
973 3.03132247924805
977 3.05527114868164
978 3.02341938018799
979 3.09824776649475
980 2.9473180770874
981 3.12524747848511
982 3.14300465583801
983 2.92575597763062
984 2.92223954200745
987 3.1062068939209
988 3.00073742866516
989 3.01862263679504
990 3.00523471832275
991 2.91353917121887
993 3.02560901641846
994 3.00620818138123
995 3.04498481750488
996 2.97593426704407
997 3.05738663673401
999 3.07716965675354
1000 3.2372715473175
1001 3.00451016426086
1002 3.08048343658447
1003 3.11105871200562
1004 3.07776832580566
1005 3.00404453277588
1006 3.02012515068054
1007 3.10373401641846
1008 2.93935656547546
1012 3.05772948265076
1014 3.1230571269989
1015 3.01815605163574
1016 3.02714586257935
1017 2.97346258163452
1018 2.98721289634705
1021 3.03213500976562
1023 3.11914873123169
1024 3.02756547927856
1026 3.10069489479065
1027 2.98953700065613
1029 3.18414402008057
1030 3.13315057754517
1032 2.9426863193512
1036 3.10000896453857
1037 3.01905107498169
1038 3.04581046104431
1039 3.04777431488037
1040 3.10401916503906
1044 2.84785556793213
1045 3.14594793319702
1046 3.06724262237549
1047 3.12787652015686
1049 2.98397326469421
1050 2.98804831504822
1051 3.01320433616638
1053 3.03755950927734
1054 2.92352771759033
1055 3.10140800476074
1057 3.11344289779663
1059 3.05213356018066
1060 3.17279195785522
1061 3.03438377380371
1063 3.02689933776855
1064 3.03571271896362
1066 3.12075805664062
1067 3.06657671928406
1068 2.98772430419922
1069 3.02389645576477
1070 3.1103572845459
1071 3.16933298110962
1072 3.14868259429932
1073 3.04572725296021
1074 3.10615277290344
1075 2.97282743453979
1078 2.99893569946289
1079 3.0103235244751
1081 3.02754068374634
1082 3.11663556098938
1083 2.98888945579529
1084 2.90581488609314
1086 3.13774991035461
1087 3.06560707092285
1088 3.09650897979736
1089 3.05538988113403
1092 3.10585856437683
1093 3.00162196159363
1094 3.02240109443665
1099 3.039146900177
1101 2.99326062202454
1102 3.14775991439819
1103 3.0507926940918
1104 3.03030824661255
1105 3.0308735370636
1107 3.08177971839905
1108 2.94851684570312
1109 3.11652112007141
1110 3.10571765899658
1111 3.11340260505676
1112 2.97192597389221
1113 3.03231406211853
1114 3.04252791404724
1115 3.12327980995178
1117 3.00876331329346
1118 3.16436982154846
1120 3.09616088867188
1121 3.03625679016113
1122 2.90430474281311
1123 3.10096430778503
1126 3.05117654800415
1127 3.14454364776611
1129 3.02619409561157
1130 3.09392714500427
1131 3.08709454536438
1132 3.02439069747925
1133 3.03030204772949
1134 2.96550536155701
1135 3.20532131195068
1136 3.09293985366821
1137 3.16312885284424
1138 2.9766674041748
1140 2.9436981678009
1141 3.05095767974854
1143 3.15102601051331
1144 2.98523926734924
1146 3.07357549667358
1147 2.95475578308105
1149 3.16087484359741
1150 3.1738908290863
1151 3.22330594062805
1152 2.96332454681396
1153 2.99125814437866
1154 3.11815357208252
1156 3.00938892364502
1157 3.08283615112305
1158 3.14799666404724
1160 3.04869174957275
1161 3.00805759429932
1163 3.03378891944885
1164 2.91264057159424
1165 3.16067624092102
1166 3.17332744598389
1167 3.10065412521362
1168 2.95924615859985
1169 3.02883505821228
1173 2.98792195320129
1174 3.2717113494873
1175 3.03418064117432
1177 3.10888624191284
1178 3.1327748298645
1179 2.96952390670776
1181 3.04788422584534
1182 3.12933492660522
1183 3.09071803092957
1185 3.13294959068298
1187 3.10857129096985
1189 2.90084195137024
1190 2.95319390296936
1191 2.9863703250885
1192 3.13475012779236
1194 2.95653963088989
1195 3.13596439361572
1196 3.0395839214325
1197 3.06326246261597
1198 3.03393769264221
1199 3.05226469039917
1202 3.03468561172485
1203 3.07444524765015
1206 2.8440797328949
1207 3.05135703086853
1208 3.06361436843872
1210 3.10543084144592
1211 3.14936351776123
1214 3.10799312591553
1215 2.90734243392944
1216 3.23009300231934
1218 3.02316474914551
1219 3.00537800788879
1220 3.04689025878906
1221 2.99442291259766
1222 3.07653498649597
1223 2.98294401168823
1224 3.10646176338196
1226 3.1740460395813
1229 3.09525799751282
1230 2.96796178817749
1233 3.00823998451233
1234 3.03422999382019
1235 3.09051775932312
1236 3.06585788726807
1237 3.13462686538696
1239 3.04769992828369
1241 3.14929676055908
1242 2.89279341697693
1243 3.21226906776428
1244 2.98916888237
1245 3.14982342720032
1246 2.95570182800293
1247 3.09899950027466
1248 3.00370144844055
1249 2.99446082115173
1250 3.10412764549255
1251 2.90441417694092
1252 3.00441837310791
1253 2.97780323028564
1254 3.16592216491699
1255 3.08031606674194
1257 3.30861377716064
1258 3.17247295379639
1261 3.05372953414917
1262 3.05443334579468
1264 2.96130657196045
1265 3.14265394210815
1266 2.97475934028625
1267 3.12531590461731
1268 3.05292868614197
1269 2.95877695083618
1272 3.06033706665039
1273 2.98666524887085
1276 3.04206204414368
1277 3.21038794517517
1278 2.93041372299194
1279 2.98766732215881
1280 3.10684943199158
1281 3.10859727859497
1283 3.0065062046051
1284 3.06427311897278
1286 3.1656813621521
1287 3.11923336982727
1289 2.99308562278748
1291 3.21609687805176
1292 3.0837619304657
1293 2.93041896820068
1294 3.09973239898682
1296 3.07343053817749
1297 2.94404602050781
1299 3.0794141292572
1300 3.00411987304688
1301 3.07790207862854
1302 3.12485361099243
1303 3.0042290687561
1305 2.87019324302673
1306 3.09236431121826
1307 3.06906890869141
1308 3.05967855453491
1310 2.99182796478271
1311 3.01759457588196
1312 3.02573871612549
1313 3.0844030380249
1314 3.03782415390015
1315 3.04396033287048
1316 3.03022289276123
1319 2.92847776412964
1320 3.15265107154846
1321 3.14124584197998
1322 2.99378776550293
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 1.04001092910767
3 0.7088343501091
4 0.664340317249298
5 0.712263345718384
8 0.764794826507568
10 0.829438030719757
11 1.40499103069305
12 1.25795471668243
15 1.28838789463043
16 1.30247843265533
17 1.30977880954742
18 1.30150473117828
19 1.31788218021393
20 1.3434362411499
21 1.63169848918915
23 1.53394377231598
24 1.51105308532715
26 1.55828714370728
27 1.55067312717438
28 1.63786792755127
29 1.64436817169189
30 1.59343612194061
31 1.85686779022217
32 1.75105261802673
33 1.7624409198761
34 1.81284153461456
35 1.84992706775665
37 1.9299088716507
38 1.76355981826782
39 1.8162248134613
40 1.81647408008575
41 2.05919814109802
43 1.86533176898956
44 1.96239578723907
47 1.99841523170471
48 1.86617076396942
49 1.91992604732513
50 1.87767434120178
51 2.16648054122925
52 1.92869853973389
53 1.94184815883636
54 1.91572546958923
55 1.96845102310181
56 1.98107874393463
58 1.94136786460876
59 2.02353000640869
61 2.11408853530884
62 2.05625891685486
63 2.08685302734375
64 2.06087136268616
66 2.05653119087219
67 2.08586454391479
68 2.0809051990509
69 2.0644896030426
71 2.26151466369629
72 2.09715795516968
73 2.07579326629639
74 2.07309031486511
76 1.97971880435944
78 2.05892419815063
79 2.11785078048706
80 2.05087065696716
81 2.27800917625427
82 2.20945334434509
83 2.12126159667969
84 2.19223880767822
86 2.19782209396362
87 2.20781254768372
88 2.1134467124939
89 2.12147402763367
90 2.0691282749176
91 2.38268423080444
93 2.13349437713623
95 2.29734015464783
96 2.22287559509277
97 2.32452178001404
100 2.35785961151123
101 2.41190338134766
102 2.36457562446594
104 2.29975938796997
105 2.28239011764526
107 2.19484972953796
108 2.25534892082214
109 2.23505258560181
110 2.22470021247864
111 2.39667677879333
112 2.16848635673523
113 2.24895930290222
115 2.39639663696289
116 2.3521888256073
117 2.26406693458557
118 2.25283646583557
119 2.23909068107605
120 2.27142357826233
121 2.42670297622681
122 2.30472755432129
124 2.36476898193359
126 2.30313873291016
127 2.41551542282104
128 2.40335845947266
129 2.2229585647583
130 2.36376023292542
131 2.42502355575562
132 2.34304141998291
133 2.30222272872925
135 2.38527512550354
137 2.41225719451904
138 2.44377088546753
139 2.40084910392761
140 2.31334781646729
141 2.543612241745
142 2.30643033981323
144 2.3939151763916
145 2.38698554039001
146 2.24339032173157
147 2.38253831863403
148 2.37787342071533
149 2.2512092590332
151 2.44357252120972
153 2.43021607398987
154 2.39585971832275
155 2.45178151130676
157 2.33418369293213
158 2.46564269065857
159 2.37524271011353
160 2.51201319694519
161 2.56372237205505
162 2.39380311965942
163 2.33571577072144
164 2.3360288143158
165 2.46393179893494
167 2.45158004760742
169 2.41212582588196
170 2.38239669799805
171 2.51147603988647
172 2.31181192398071
173 2.28706336021423
175 2.18046855926514
176 2.33000612258911
177 2.23745059967041
178 2.24034523963928
179 2.227379322052
181 2.44823861122131
182 2.39860916137695
183 2.39867401123047
184 2.3731894493103
185 2.37775754928589
186 2.33429479598999
187 2.31079387664795
190 2.39845848083496
191 2.43375539779663
192 2.44684934616089
193 2.31716084480286
194 2.45546317100525
196 2.36309695243835
198 2.42659544944763
199 2.39335775375366
200 2.38162636756897
201 2.49459362030029
203 2.35144090652466
204 2.39754152297974
205 2.45073843002319
206 2.44676828384399
207 2.42568492889404
208 2.3279664516449
209 2.46137142181396
210 2.45290851593018
211 2.53281044960022
212 2.27239370346069
214 2.45970153808594
215 2.40826416015625
216 2.43531966209412
217 2.48853802680969
219 2.37498307228088
220 2.51847124099731
221 2.62171363830566
222 2.45768976211548
223 2.4812216758728
224 2.51600670814514
225 2.57262873649597
226 2.55591440200806
227 2.38596725463867
230 2.49336767196655
232 2.59426832199097
233 2.49795818328857
234 2.54686975479126
235 2.53671216964722
236 2.48704957962036
237 2.61627721786499
238 2.5543692111969
239 2.61695694923401
240 2.54334831237793
242 2.43096518516541
243 2.45605635643005
245 2.24474143981934
246 2.18762707710266
247 2.43106603622437
248 2.34877061843872
249 2.34336686134338
250 2.33530306816101
253 2.34278440475464
254 2.36212587356567
255 2.39971446990967
256 2.51584339141846
258 2.47854518890381
259 2.40267252922058
260 2.41355490684509
261 2.62165689468384
263 2.52002811431885
264 2.43672752380371
266 2.59064126014709
269 2.48608112335205
271 2.59312605857849
272 2.59140944480896
274 2.58783626556396
275 2.62330365180969
276 2.47619986534119
277 2.41601228713989
279 2.4076771736145
280 2.37245893478394
281 2.58205628395081
282 2.51947379112244
283 2.52700757980347
284 2.49571228027344
285 2.50970578193665
286 2.46008086204529
287 2.33270573616028
288 2.47984719276428
289 2.4032130241394
291 2.60329008102417
292 2.42794823646545
296 2.53254079818726
297 2.45126295089722
298 2.53654956817627
299 2.49359774589539
300 2.55692100524902
301 2.63721871376038
302 2.6350953578949
304 2.54324245452881
305 2.50717782974243
306 2.45736503601074
307 2.38696551322937
308 2.43896794319153
309 2.50238871574402
310 2.58946061134338
312 2.36376452445984
313 2.39632344245911
314 2.51067590713501
315 2.53838992118835
316 2.54346227645874
317 2.44785284996033
319 2.43079781532288
320 2.50355577468872
321 2.6149628162384
322 2.61259174346924
323 2.53223729133606
325 2.58366537094116
326 2.50962805747986
328 2.52813363075256
330 2.58977723121643
331 2.66089463233948
332 2.59185791015625
333 2.61292767524719
334 2.56044602394104
335 2.65412092208862
337 2.52863049507141
338 2.53801035881042
339 2.53483724594116
341 2.73191499710083
342 2.56823515892029
343 2.56918740272522
344 2.41170620918274
345 2.44352722167969
346 2.49451422691345
347 2.5191342830658
348 2.56971049308777
349 2.49836564064026
350 2.43285179138184
351 2.60724973678589
353 2.47280025482178
354 2.43454504013062
355 2.42754888534546
356 2.49282884597778
358 2.56903147697449
359 2.5650269985199
361 2.6992084980011
362 2.40769362449646
363 2.53658890724182
364 2.63447999954224
365 2.58954477310181
366 2.51764559745789
367 2.44703149795532
368 2.55873584747314
369 2.5462658405304
370 2.61736369132996
374 2.60183119773865
375 2.54279088973999
376 2.58995509147644
378 2.50962662696838
379 2.52247714996338
382 2.46040391921997
383 2.58106637001038
385 2.64447784423828
386 2.47049117088318
387 2.47228765487671
390 2.61769199371338
391 2.63974022865295
392 2.63122177124023
393 2.59622716903687
394 2.49865007400513
395 2.60807132720947
396 2.527498960495
397 2.60985541343689
398 2.54983472824097
399 2.497554063797
400 2.54519319534302
401 2.7768714427948
402 2.55093693733215
403 2.61762952804565
404 2.63074827194214
405 2.59817218780518
406 2.57935905456543
407 2.55175852775574
408 2.63791060447693
409 2.50987124443054
410 2.51062726974487
411 2.69213819503784
413 2.67026734352112
414 2.57784271240234
415 2.37974858283997
416 2.5686719417572
419 2.62952136993408
420 2.64889240264893
422 2.56814241409302
423 2.65542697906494
424 2.56218385696411
425 2.46064209938049
426 2.61733889579773
427 2.45572447776794
428 2.43034648895264
430 2.44382786750793
431 2.76709294319153
432 2.63950991630554
435 2.56885194778442
436 2.5792818069458
437 2.58735799789429
438 2.55464887619019
439 2.55465459823608
440 2.48024940490723
441 2.69737768173218
442 2.55983567237854
444 2.63309335708618
445 2.58486771583557
446 2.5136501789093
447 2.56912994384766
451 2.77981925010681
452 2.73008012771606
453 2.57594561576843
454 2.61076331138611
455 2.64246511459351
456 2.57326364517212
457 2.6597957611084
459 2.65516924858093
461 2.73393559455872
462 2.59984397888184
463 2.55028295516968
464 2.5601818561554
465 2.6717689037323
466 2.6334376335144
467 2.6059033870697
469 2.64357924461365
470 2.55340480804443
471 2.79027795791626
472 2.64019823074341
474 2.61559867858887
475 2.70583915710449
476 2.6836051940918
479 2.53919744491577
480 2.66006064414978
481 2.73609113693237
482 2.67594861984253
483 2.69228720664978
484 2.52849841117859
485 2.43326139450073
487 2.50885581970215
488 2.59290504455566
489 2.6282684803009
490 2.69580626487732
491 2.62897300720215
492 2.77676296234131
495 2.66817498207092
496 2.62861013412476
498 2.63925743103027
499 2.71708178520203
500 2.67537546157837
502 2.6582510471344
503 2.5916793346405
504 2.6308331489563
507 2.66673040390015
508 2.70195889472961
509 2.68390274047852
510 2.71287798881531
511 2.82811307907104
512 2.59374308586121
513 2.61098909378052
514 2.6155047416687
515 2.6341814994812
517 2.67863035202026
518 2.6286735534668
519 2.64926409721375
520 2.58746719360352
521 2.77810716629028
522 2.53154134750366
524 2.66497850418091
527 2.64965319633484
528 2.58591604232788
531 2.72352504730225
532 2.57798409461975
533 2.61979079246521
534 2.63594174385071
535 2.5740077495575
536 2.6307373046875
537 2.55593609809875
538 2.60617876052856
539 2.57924365997314
540 2.68117666244507
541 2.82776355743408
542 2.60018086433411
543 2.67589473724365
544 2.61028003692627
545 2.59208202362061
547 2.63959932327271
548 2.63128113746643
549 2.54251742362976
551 2.81866812705994
553 2.43567132949829
554 2.52414560317993
555 2.47988224029541
556 2.46311736106873
557 2.5673668384552
559 2.42673969268799
560 2.57380771636963
561 2.72675704956055
562 2.5487802028656
563 2.56469392776489
564 2.59183692932129
565 2.59465837478638
567 2.55974674224854
568 2.67711067199707
569 2.58133149147034
570 2.56949424743652
572 2.574134349823
573 2.59092092514038
574 2.60210561752319
576 2.65835332870483
577 2.64117121696472
578 2.58402013778687
581 2.74837112426758
585 2.6625394821167
586 2.59808492660522
587 2.68176579475403
589 2.68831157684326
590 2.66010117530823
591 2.74548268318176
592 2.67972707748413
593 2.60270285606384
594 2.49703335762024
595 2.54223918914795
596 2.61203670501709
597 2.66302299499512
598 2.67584896087646
599 2.60326027870178
600 2.69546389579773
602 2.73583650588989
603 2.7345826625824
604 2.59503293037415
605 2.74299359321594
606 2.70290899276733
608 2.72092485427856
609 2.72872257232666
610 2.69287896156311
611 2.86464214324951
613 2.64618873596191
614 2.70943355560303
615 2.72420263290405
616 2.68563771247864
617 2.72599315643311
618 2.65595626831055
619 2.64815807342529
620 2.62119364738464
621 2.80922198295593
622 2.61132907867432
623 2.57712173461914
624 2.67381286621094
626 2.67054510116577
627 2.46013760566711
628 2.49975204467773
629 2.69892978668213
630 2.48610782623291
633 2.61997270584106
634 2.66269302368164
635 2.63562870025635
636 2.58283472061157
637 2.67031097412109
638 2.50744080543518
641 2.6479115486145
642 2.56892895698547
643 2.6118803024292
644 2.67532682418823
645 2.56011772155762
646 2.50797867774963
649 2.60949206352234
650 2.625324010849
652 2.6628794670105
653 2.59909391403198
654 2.67687964439392
655 2.51727414131165
656 2.50240039825439
659 2.66338062286377
660 2.55860543251038
661 2.72523379325867
662 2.65484499931335
664 2.71510124206543
666 2.61905908584595
668 2.70271563529968
670 2.73005318641663
671 2.72695374488831
672 2.60989451408386
673 2.770667552948
674 2.62988924980164
676 2.59418511390686
677 2.6048104763031
678 2.64002799987793
679 2.59899759292603
680 2.71836543083191
681 2.77507448196411
683 2.68411660194397
684 2.54731488227844
685 2.61072778701782
686 2.62629747390747
688 2.55503463745117
689 2.62705945968628
690 2.63444995880127
691 2.76943159103394
693 2.52772569656372
694 2.62306237220764
695 2.65858292579651
696 2.71282553672791
697 2.75885939598083
698 2.67065095901489
699 2.73215055465698
700 2.63024878501892
701 2.77370858192444
703 2.6302638053894
704 2.70550680160522
706 2.64743423461914
707 2.54857206344604
709 2.74895668029785
710 2.57056903839111
711 2.71102523803711
713 2.51953601837158
714 2.65714073181152
716 2.62536835670471
717 2.70992159843445
718 2.63088297843933
719 2.56632161140442
720 2.73917818069458
721 2.70807790756226
722 2.68423008918762
723 2.69255113601685
724 2.71373152732849
725 2.56751537322998
726 2.76811742782593
727 2.70411443710327
728 2.77180624008179
729 2.74215149879456
730 2.78481197357178
731 2.80822491645813
732 2.71097564697266
733 2.64803838729858
734 2.70711374282837
735 2.61671590805054
736 2.60787582397461
737 2.7305908203125
739 2.66600251197815
740 2.7595157623291
741 2.72803783416748
743 2.82944488525391
744 2.61090517044067
745 2.77199149131775
746 2.68557119369507
747 2.60291337966919
752 2.76244497299194
753 2.68536782264709
754 2.74652886390686
756 2.90125966072083
757 2.73635792732239
758 2.78666639328003
759 2.80138659477234
760 2.77483797073364
762 2.854572057724
763 2.82518720626831
764 2.83979988098145
765 2.70043110847473
766 2.81613779067993
767 2.73828792572021
768 2.7807149887085
769 2.66338062286377
770 2.54921770095825
771 2.73221898078919
772 2.68895626068115
773 2.64329528808594
774 2.72063493728638
776 2.75565385818481
777 2.80566358566284
778 2.81545495986938
779 2.83087420463562
780 2.74677562713623
781 2.8374171257019
782 2.6878023147583
783 2.75267434120178
784 2.7953028678894
787 2.78573799133301
788 2.70240116119385
789 2.69316101074219
790 2.86126518249512
791 2.82498717308044
792 2.75027298927307
794 2.83958315849304
795 2.84022521972656
796 2.80696606636047
797 2.74172496795654
798 2.78968906402588
799 2.75788831710815
800 2.6939492225647
801 2.75987648963928
803 2.6946222782135
805 2.76724314689636
806 2.70964574813843
807 2.77154016494751
808 2.7750825881958
809 2.72469568252563
811 2.86394882202148
812 2.79493594169617
814 2.78961443901062
815 2.81628561019897
816 2.70285320281982
818 2.84338283538818
819 2.78840065002441
820 2.70697474479675
821 2.79204988479614
822 2.75031280517578
823 2.72093772888184
824 2.85113334655762
825 2.65474033355713
826 2.76314687728882
827 2.67716407775879
828 2.721351146698
829 2.7870237827301
830 2.81683778762817
831 2.74203896522522
833 2.73132014274597
834 2.7972400188446
835 2.77210092544556
836 2.71945643424988
837 2.75625371932983
838 2.71816492080688
840 2.67572236061096
841 2.77052092552185
843 2.73387122154236
844 2.70001220703125
846 2.77883648872375
848 2.79374647140503
851 2.82049441337585
852 2.74389171600342
855 2.78635835647583
857 2.75182342529297
858 2.88820767402649
859 2.77915978431702
861 2.74141502380371
862 2.79539918899536
863 2.70822930335999
866 2.86314105987549
867 2.80420470237732
869 2.84541821479797
870 2.81903982162476
871 2.77776002883911
872 2.75177574157715
873 2.74704146385193
874 2.81751823425293
875 2.82885980606079
877 2.74578523635864
878 2.85896944999695
879 2.76089334487915
881 2.89861059188843
882 2.75326871871948
883 2.80146265029907
884 2.79900145530701
885 2.79901313781738
886 2.81706047058105
887 2.76248073577881
888 2.82391715049744
889 2.83239316940308
890 2.81086158752441
891 2.89356803894043
893 2.78448104858398
894 2.78073215484619
896 2.7339072227478
898 2.85728931427002
899 2.74669647216797
902 2.75331902503967
903 2.84550213813782
905 2.93067312240601
906 2.78969478607178
907 2.68871808052063
908 2.74000978469849
909 2.84729552268982
911 2.81317734718323
912 2.76619458198547
914 2.82362461090088
915 2.84432029724121
917 2.7782199382782
918 2.80593156814575
919 2.88389039039612
920 2.80863261222839
921 2.8447597026825
922 2.80962538719177
923 2.77805233001709
924 2.80274558067322
925 2.75672578811646
927 2.84029912948608
928 2.82316446304321
929 2.91389727592468
930 2.80556797981262
931 2.85381412506104
932 2.85780572891235
933 2.83726835250854
934 2.80197882652283
935 2.83632326126099
936 2.85228061676025
938 2.84125423431396
940 2.7591700553894
941 2.85572862625122
942 2.87606239318848
943 2.87681126594543
944 2.78979325294495
945 2.790442943573
946 2.89192128181458
947 2.81938481330872
948 2.77300500869751
949 2.82610058784485
950 2.82399702072144
951 2.84392857551575
953 2.72692346572876
955 2.78364658355713
956 2.74511981010437
957 2.89994263648987
958 2.85200214385986
960 2.88989472389221
961 2.80455446243286
962 2.86869812011719
963 2.8761613368988
964 2.90345597267151
965 2.79453730583191
966 2.77744007110596
968 2.84120965003967
969 2.87162709236145
972 2.83790063858032
973 2.8576865196228
976 2.85917496681213
977 2.76947808265686
978 2.81731176376343
979 2.88086438179016
980 2.83613777160645
981 2.81646490097046
982 2.79027438163757
983 2.89928555488586
984 2.88685202598572
987 2.86037683486938
988 2.83504629135132
989 2.78778505325317
990 2.7667064666748
991 2.96650791168213
993 2.85539269447327
994 2.83735227584839
995 2.83960437774658
996 2.79630398750305
997 2.82969236373901
999 2.85170674324036
1000 2.76898694038391
1001 2.83794903755188
1002 2.90565633773804
1003 2.8229398727417
1004 2.91202282905579
1005 2.71801543235779
1006 2.76711797714233
1007 2.79963994026184
1008 2.95979380607605
1012 2.76788520812988
1014 2.97103118896484
1015 2.76241111755371
1016 2.93453335762024
1017 2.83900856971741
1018 2.82949566841125
1021 2.87073707580566
1023 2.91077852249146
1024 2.81994152069092
1026 2.85712552070618
1027 2.85368704795837
1028 2.85170722007751
1029 2.89143443107605
1030 2.75721788406372
1032 2.8685417175293
1036 2.76207065582275
1037 2.8452615737915
1038 2.76380729675293
1039 2.74302911758423
1040 2.82051658630371
1044 2.75505709648132
1045 2.81641292572021
1046 2.94003701210022
1047 2.76110625267029
1049 2.75635027885437
1050 2.97811555862427
1051 2.89653706550598
1053 2.8614764213562
1054 2.81772136688232
1055 2.86826157569885
1057 2.83370971679688
1059 2.78136014938354
1060 2.80800604820251
1061 2.9284143447876
1063 2.85301184654236
1064 2.83742046356201
1065 2.82377576828003
1066 2.88557505607605
1067 2.81858730316162
1068 2.87572884559631
1069 2.86546611785889
1070 2.78640103340149
1071 2.87382864952087
1072 2.86335182189941
1073 2.79857516288757
1074 2.89924240112305
1075 2.80029201507568
1077 2.85279536247253
1078 2.84952545166016
1079 2.87708044052124
1081 2.87015628814697
1082 2.93654727935791
1083 2.90132403373718
1084 2.84515380859375
1086 2.83694624900818
1087 2.80537343025208
1088 2.82858228683472
1089 2.77503848075867
1092 2.84691691398621
1093 2.84536862373352
1094 2.97386288642883
1095 2.89302492141724
1099 2.71840047836304
1101 2.83770990371704
1102 2.81762671470642
1103 2.92035055160522
1104 2.93545174598694
1105 2.8571891784668
1107 2.85030913352966
1108 2.88392519950867
1109 2.76292037963867
1110 2.85638093948364
1111 2.94709634780884
1112 2.85291051864624
1113 2.87710809707642
1114 2.87901210784912
1115 2.8754665851593
1117 2.82408213615417
1118 2.86571073532104
1119 2.87963151931763
1120 2.77732062339783
1121 2.92404842376709
1122 2.79519581794739
1123 2.81942987442017
1126 2.89926409721375
1127 2.8532030582428
1129 2.84870338439941
1130 2.78406071662903
1131 2.89445853233337
1132 2.89849185943604
1133 2.91598224639893
1134 2.8534791469574
1135 2.87078809738159
1136 2.80414938926697
1137 2.85558938980103
1138 2.87899613380432
1140 2.85001945495605
1141 2.89150166511536
1143 2.91844296455383
1144 2.91431283950806
1146 2.83029818534851
1147 2.83583927154541
1148 2.90069317817688
1149 2.82466793060303
1150 2.80307030677795
1151 2.91186666488647
1152 2.73687410354614
1153 2.79305481910706
1154 2.85702443122864
1156 2.83695936203003
1157 2.90707921981812
1158 2.77577638626099
1160 2.84064912796021
1161 2.87098383903503
1163 2.84147953987122
1164 2.86851954460144
1165 2.96660494804382
1166 2.82659649848938
1167 2.81958055496216
1168 2.90106129646301
1169 2.88487935066223
1173 2.90462231636047
1174 2.90535497665405
1175 2.82760310173035
1177 2.92838954925537
1178 2.92651009559631
1179 2.84441065788269
1180 2.91270732879639
1181 2.83951234817505
1182 2.84698462486267
1183 2.90460681915283
1185 2.85012936592102
1187 2.82294869422913
1189 2.9585235118866
1190 2.85272097587585
1191 2.77411842346191
1192 2.96608757972717
1194 2.93124151229858
1195 2.90088534355164
1196 2.80730223655701
1197 2.87667560577393
1198 2.92423844337463
1199 2.84527540206909
1202 2.86164402961731
1203 2.9270977973938
1206 2.91382813453674
1207 2.83282876014709
1208 2.79437971115112
1210 2.87340641021729
1211 2.86431860923767
1214 2.87729597091675
1215 2.9027841091156
1216 2.90811109542847
1218 2.90779519081116
1219 2.89147782325745
1220 2.84040093421936
1221 2.86623430252075
1222 2.82570266723633
1223 2.87927198410034
1224 2.84307718276978
1226 2.89261198043823
1229 2.94702196121216
1230 2.89709234237671
1233 2.86335182189941
1234 2.88208985328674
1235 2.88818407058716
1236 2.87103462219238
1237 2.95481824874878
1239 2.85539722442627
1240 2.85878133773804
1241 2.91634559631348
1242 2.84222364425659
1243 2.95775079727173
1244 2.84734773635864
1245 2.86929559707642
1246 2.79937887191772
1247 2.84609842300415
1248 2.80935740470886
1249 2.95479083061218
1250 2.87224292755127
1251 2.90918874740601
1252 2.84688186645508
1253 2.72523140907288
1254 2.8756275177002
1255 2.9185905456543
1257 2.94484305381775
1258 2.84154963493347
1261 2.77123069763184
1262 2.85438561439514
1264 2.89189958572388
1265 2.81283235549927
1266 2.90888833999634
1267 2.88793540000916
1268 2.89087891578674
1269 2.92415904998779
1272 2.96458148956299
1273 2.84221720695496
1276 2.89779376983643
1277 2.87300539016724
1278 2.91475105285645
1279 2.84024810791016
1280 2.81279182434082
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 0.927921652793884
3 0.918197274208069
4 0.95068371295929
5 0.972524344921112
8 0.970595836639404
10 0.974883317947388
11 1.45336771011353
12 1.51771318912506
15 1.65850245952606
16 1.71193027496338
17 1.73030745983124
18 1.6792585849762
19 1.68111169338226
20 1.74542272090912
21 1.97277915477753
23 2.02550220489502
24 2.05842471122742
26 2.05903100967407
27 2.09899568557739
28 2.08255696296692
29 2.07595300674438
30 2.08063888549805
31 2.23244762420654
32 2.25306248664856
33 2.2448616027832
34 2.24265098571777
35 2.2555787563324
37 2.2626588344574
38 2.25127172470093
39 2.26200318336487
40 2.26150560379028
41 2.21043014526367
43 2.25871777534485
44 2.1913697719574
48 2.20049929618835
49 2.16985368728638
50 2.18079137802124
51 2.32001376152039
52 2.30079317092896
53 2.31392598152161
54 2.25294041633606
55 2.25968265533447
56 2.33248353004456
58 2.21662759780884
59 2.2168231010437
61 2.25393581390381
62 2.24325466156006
63 2.27355861663818
64 2.29869270324707
66 2.31125617027283
67 2.2804651260376
68 2.26584362983704
69 2.29642057418823
71 2.31702613830566
72 2.34160757064819
74 2.33823251724243
76 2.33355069160461
78 2.32959985733032
79 2.34300231933594
80 2.32626581192017
81 2.25666975975037
82 2.24617576599121
83 2.27451157569885
84 2.31047701835632
86 2.31807851791382
87 2.27983903884888
88 2.26445627212524
90 2.29197001457214
91 2.32644152641296
93 2.33610010147095
95 2.3439154624939
96 2.33833265304565
97 2.34938383102417
100 2.33942890167236
101 2.30481696128845
104 2.32704734802246
105 2.30170440673828
107 2.36693906784058
108 2.34753632545471
109 2.38755512237549
110 2.33912062644958
111 2.37050580978394
112 2.39929986000061
113 2.32933664321899
115 2.36259841918945
116 2.36637043952942
117 2.34330034255981
118 2.37316918373108
120 2.36168599128723
121 2.35511350631714
122 2.35173058509827
124 2.37283086776733
126 2.37625098228455
127 2.45445895195007
128 2.43744730949402
129 2.44780325889587
130 2.45919466018677
131 2.39285230636597
132 2.39195227622986
133 2.4452543258667
135 2.39782023429871
137 2.49538588523865
138 2.47614049911499
139 2.49091362953186
140 2.50181436538696
141 2.4441237449646
142 2.44964623451233
144 2.46036005020142
145 2.45623469352722
146 2.46889710426331
147 2.49028396606445
148 2.51506042480469
149 2.50945591926575
151 2.56458425521851
154 2.57257080078125
155 2.58307790756226
157 2.60023379325867
158 2.57005834579468
159 2.59142184257507
160 2.55948805809021
161 2.56021356582642
162 2.55413484573364
163 2.58162951469421
164 2.57023286819458
165 2.56082391738892
167 2.568843126297
169 2.56709098815918
170 2.5811026096344
171 2.60304880142212
172 2.59042167663574
173 2.60262012481689
175 2.56818819046021
176 2.59801578521729
177 2.56509566307068
178 2.56696081161499
179 2.56257319450378
181 2.54897785186768
182 2.54698896408081
183 2.59447145462036
184 2.59810280799866
185 2.56252551078796
186 2.56891369819641
187 2.57773518562317
190 2.57881832122803
191 2.57838273048401
192 2.59875535964966
193 2.56023502349854
194 2.55738925933838
196 2.56246471405029
198 2.56402349472046
199 2.6059365272522
200 2.5888946056366
201 2.6358699798584
203 2.60018849372864
204 2.61589074134827
205 2.61249828338623
206 2.60794067382812
207 2.61624789237976
208 2.60202193260193
209 2.60289287567139
210 2.62577152252197
211 2.5893292427063
212 2.58935236930847
214 2.59215927124023
216 2.58268213272095
217 2.60134100914001
219 2.59490299224854
220 2.60642194747925
221 2.6413357257843
222 2.60226678848267
223 2.61414122581482
225 2.61187791824341
226 2.64497637748718
227 2.64682149887085
230 2.61137914657593
232 2.57626628875732
233 2.56942224502563
234 2.58024907112122
235 2.57980251312256
236 2.57585263252258
237 2.5857470035553
238 2.58192420005798
239 2.59756541252136
240 2.64751744270325
242 2.64927196502686
243 2.5966317653656
245 2.61824917793274
246 2.62843823432922
247 2.60382986068726
248 2.64588022232056
249 2.6205587387085
250 2.61113929748535
253 2.59182238578796
254 2.5992476940155
255 2.61486101150513
256 2.6158766746521
258 2.62773990631104
259 2.60836219787598
260 2.60462713241577
261 2.6538667678833
263 2.65392637252808
264 2.65087532997131
266 2.68029522895813
269 2.64688038825989
271 2.67269945144653
272 2.65001344680786
274 2.63358974456787
275 2.63434481620789
276 2.68062472343445
277 2.62897109985352
279 2.62250757217407
280 2.647376537323
281 2.6650607585907
282 2.68560361862183
283 2.64814710617065
284 2.64192962646484
285 2.67110586166382
286 2.653728723526
287 2.64341115951538
288 2.65465116500854
289 2.68714737892151
291 2.67396879196167
292 2.70114707946777
296 2.66132974624634
297 2.65006303787231
298 2.66269421577454
299 2.68751955032349
300 2.67374229431152
301 2.68616223335266
302 2.69958925247192
304 2.69283103942871
305 2.70336127281189
306 2.68597364425659
307 2.70596981048584
308 2.68593692779541
309 2.71355104446411
310 2.70800828933716
312 2.66302847862244
313 2.71172165870667
314 2.64859247207642
315 2.64117693901062
316 2.64467406272888
317 2.66198825836182
319 2.65789794921875
320 2.66741275787354
321 2.7141420841217
322 2.67707014083862
323 2.68595957756042
325 2.68449926376343
328 2.67502975463867
330 2.72026538848877
331 2.68015074729919
332 2.67487955093384
333 2.69125652313232
334 2.70837235450745
335 2.69088387489319
337 2.69423079490662
338 2.68483853340149
339 2.70689392089844
341 2.69861650466919
343 2.7118661403656
344 2.70758247375488
345 2.73357129096985
346 2.74106621742249
347 2.69598627090454
348 2.69486856460571
349 2.74442601203919
350 2.67551040649414
351 2.65389704704285
353 2.63438677787781
354 2.64969110488892
355 2.64898443222046
356 2.65838813781738
358 2.6521327495575
359 2.64597392082214
361 2.70419764518738
362 2.71731066703796
363 2.71497702598572
364 2.71395206451416
365 2.72899913787842
366 2.73365092277527
367 2.70795154571533
368 2.71183371543884
369 2.73271560668945
370 2.7369909286499
374 2.72224617004395
375 2.72952270507812
376 2.73862767219543
378 2.70887994766235
379 2.74655699729919
382 2.72209429740906
383 2.72928500175476
385 2.74247980117798
386 2.74048924446106
387 2.74678778648376
390 2.75268888473511
391 2.75664520263672
392 2.75259900093079
393 2.77224373817444
394 2.7440767288208
395 2.76665472984314
396 2.75325679779053
397 2.73491644859314
398 2.75132298469543
399 2.7601432800293
400 2.69426703453064
401 2.7247166633606
402 2.73111391067505
403 2.70971608161926
404 2.71107149124146
405 2.75618457794189
406 2.70052480697632
407 2.6942355632782
408 2.70079493522644
409 2.72941398620605
410 2.69542551040649
413 2.70396995544434
414 2.7045316696167
415 2.73237204551697
416 2.74550247192383
419 2.77404761314392
420 2.71437501907349
422 2.70584464073181
423 2.69291210174561
425 2.70045232772827
426 2.66621351242065
427 2.66091346740723
428 2.69493842124939
430 2.66363453865051
431 2.74296593666077
432 2.74205660820007
435 2.72446823120117
436 2.74266791343689
437 2.80216646194458
438 2.8057599067688
439 2.74409008026123
440 2.74664664268494
441 2.83517479896545
442 2.76680040359497
444 2.79458475112915
445 2.80798935890198
446 2.80074453353882
447 2.80784511566162
451 2.79491353034973
452 2.79737591743469
453 2.77331042289734
454 2.75875973701477
455 2.81607174873352
456 2.81286287307739
457 2.84300470352173
459 2.77146077156067
461 2.80875039100647
462 2.81064462661743
463 2.82399821281433
464 2.79115843772888
465 2.81977152824402
466 2.74955987930298
467 2.74764156341553
469 2.80030465126038
470 2.77200031280518
471 2.8253128528595
472 2.84111785888672
474 2.82236313819885
475 2.84135842323303
476 2.81136870384216
479 2.77672743797302
480 2.79970598220825
481 2.78218269348145
482 2.77301836013794
483 2.7848653793335
484 2.85360765457153
485 2.77948641777039
487 2.77349901199341
488 2.81451749801636
489 2.78185939788818
490 2.76209378242493
491 2.84723210334778
492 2.80116319656372
495 2.80130195617676
496 2.83690690994263
498 2.8111355304718
499 2.79431390762329
500 2.79687142372131
502 2.79503965377808
503 2.78342437744141
504 2.74558162689209
507 2.79278135299683
508 2.76860165596008
509 2.78708648681641
510 2.80963015556335
511 2.7583703994751
512 2.74874877929688
513 2.74635124206543
514 2.74751925468445
515 2.75681638717651
517 2.77518224716187
518 2.73923826217651
519 2.75561094284058
520 2.78151345252991
521 2.79451632499695
522 2.77339601516724
524 2.84321284294128
527 2.78764295578003
528 2.82119226455688
531 2.79505300521851
533 2.79589891433716
534 2.85738277435303
535 2.7823212146759
536 2.77643775939941
537 2.77223539352417
538 2.77829122543335
539 2.77629828453064
540 2.79196977615356
541 2.8314516544342
542 2.83958530426025
543 2.85145163536072
544 2.85106873512268
545 2.86187195777893
547 2.83874988555908
548 2.83857536315918
549 2.88180899620056
551 2.88388633728027
553 2.86370086669922
554 2.84578680992126
555 2.84225797653198
556 2.89264798164368
557 2.89343547821045
559 2.86735677719116
560 2.85154223442078
562 2.83067917823792
563 2.87455368041992
564 2.82586026191711
565 2.80991530418396
567 2.88443684577942
568 2.81177091598511
569 2.79718828201294
570 2.79486584663391
572 2.87197327613831
573 2.82359886169434
574 2.82083582878113
576 2.82885026931763
577 2.80892539024353
578 2.82853889465332
581 2.91746997833252
585 2.87208008766174
586 2.91199898719788
587 2.8533239364624
589 2.84919190406799
590 2.91387271881104
591 2.90617942810059
592 2.91407537460327
593 2.91284537315369
594 2.91315412521362
595 2.94052028656006
596 2.94266700744629
597 2.90078806877136
598 2.90109825134277
599 2.9468469619751
600 2.87294292449951
602 2.85654139518738
603 2.87163305282593
604 2.91425800323486
605 2.86833953857422
606 2.84661865234375
608 2.88216757774353
609 2.90264844894409
610 2.8773512840271
611 2.88908624649048
614 2.89192128181458
615 2.87368845939636
616 2.88791108131409
617 2.94383597373962
618 2.89805102348328
619 2.88879251480103
620 2.93176865577698
621 2.94738817214966
622 2.95136857032776
623 2.94109201431274
624 2.93587803840637
626 2.95244932174683
627 2.9395592212677
628 2.94281435012817
629 2.94123029708862
630 2.94614171981812
633 2.92811822891235
634 2.92270922660828
635 2.94742107391357
636 2.95621943473816
637 2.91248083114624
638 2.9105966091156
641 2.90728712081909
642 2.88486742973328
643 2.90528154373169
644 2.90732312202454
645 2.917635679245
646 2.95018410682678
649 2.88934683799744
650 2.93113613128662
652 2.90392756462097
653 2.93774509429932
654 2.91759419441223
655 2.90790939331055
656 2.93449115753174
659 2.89178919792175
660 2.93179798126221
661 2.9014618396759
662 2.88532948493958
664 2.96246194839478
666 2.86791324615479
668 2.92115259170532
670 2.88999104499817
671 2.94878625869751
672 2.92900395393372
673 2.9528820514679
674 2.94868540763855
676 2.94370150566101
677 2.93547201156616
678 2.94308686256409
679 2.93533158302307
680 2.93786334991455
681 2.95447015762329
683 2.95642614364624
684 2.96336889266968
685 2.95266437530518
686 2.94965434074402
688 2.93104934692383
689 2.94286727905273
690 2.95615673065186
691 2.96211433410645
693 2.95912742614746
694 2.9653902053833
695 2.96103096008301
696 2.95494341850281
697 2.94647741317749
698 2.94584941864014
700 2.95963072776794
701 2.96750926971436
703 2.96324682235718
704 2.9452109336853
706 2.97353339195251
709 2.92353868484497
710 2.94069194793701
711 2.91640734672546
713 2.90291619300842
714 2.92974781990051
716 2.92353463172913
717 2.92928051948547
718 2.95657062530518
720 2.91381216049194
721 2.95754861831665
722 2.96257591247559
723 2.97044825553894
724 2.97351312637329
725 2.96743106842041
726 2.96829104423523
727 2.96330952644348
728 2.96282434463501
729 2.97266530990601
730 2.97434377670288
731 2.98466968536377
732 2.97463226318359
733 2.98249220848083
734 2.96735572814941
735 2.96410155296326
736 2.9852180480957
737 2.97687911987305
739 2.97776699066162
740 2.9802622795105
741 2.98056936264038
743 2.97933006286621
744 2.97578501701355
745 2.9859766960144
746 2.94917917251587
747 2.94071841239929
752 2.97684288024902
753 2.98311066627502
754 2.9757227897644
756 2.99007534980774
757 2.99139833450317
758 2.97051334381104
759 2.97163891792297
760 2.97782039642334
763 2.9837691783905
764 2.98390221595764
765 2.9829158782959
766 2.98619890213013
767 2.97747373580933
768 2.97724986076355
769 2.9899206161499
770 2.991779088974
771 3.00121974945068
772 2.98859834671021
773 2.99378204345703
774 2.9904670715332
776 3.00023818016052
777 2.98932433128357
778 2.97913932800293
779 2.98443865776062
780 3.00127124786377
781 3.00266623497009
782 3.00346517562866
783 3.01092457771301
784 3.0117769241333
787 3.00341153144836
788 3.00046372413635
789 3.00800824165344
790 3.00771403312683
791 3.01436257362366
792 3.01091432571411
794 3.00659656524658
795 3.00953078269958
796 3.01692080497742
797 3.01515316963196
798 3.01060819625854
800 3.01280498504639
801 3.014235496521
805 3.02142000198364
806 3.01003074645996
807 3.00359010696411
808 3.01186633110046
809 3.00863742828369
811 3.02207350730896
812 3.01936626434326
814 3.01840734481812
815 3.01663422584534
816 3.01514077186584
818 3.01780939102173
819 3.02217531204224
820 3.01624917984009
821 3.02133345603943
822 3.021479845047
823 3.02305340766907
824 3.02358341217041
825 3.02433347702026
826 3.02466726303101
827 3.02588486671448
828 3.02766418457031
829 3.0261402130127
830 3.02555370330811
831 3.01932907104492
833 3.02730131149292
834 3.02742385864258
835 3.02535390853882
836 3.02606892585754
837 3.02188849449158
838 3.02293944358826
840 3.02434468269348
841 3.02936172485352
843 3.02915239334106
844 3.02266073226929
846 3.02905917167664
848 3.0051417350769
851 3.0061354637146
852 2.99564838409424
855 3.01589250564575
857 3.00325202941895
858 3.02152824401855
859 3.01856780052185
861 3.02799606323242
862 3.03157067298889
863 3.02737832069397
866 3.01883316040039
867 3.00989556312561
869 3.03010654449463
870 3.02112746238708
871 3.02650690078735
872 3.02174043655396
873 3.02707576751709
874 3.03454422950745
875 3.02317833900452
877 3.01298332214355
878 3.01482820510864
879 3.02093267440796
881 3.03016042709351
882 3.02981615066528
883 3.03396463394165
884 3.03172039985657
885 3.02771019935608
886 3.02831792831421
887 3.03385281562805
888 3.03502464294434
889 3.03271460533142
890 3.03312134742737
891 3.03180360794067
893 3.03311109542847
894 3.02816677093506
896 3.0308632850647
898 3.01673913002014
899 3.02677178382874
902 3.0058000087738
903 3.01171469688416
905 3.01701736450195
906 3.00143241882324
907 3.00364112854004
908 3.02206301689148
909 3.03762006759644
911 3.04196262359619
912 3.03950834274292
914 3.03578209877014
915 3.03428387641907
917 3.02421236038208
918 3.01419687271118
919 3.02199220657349
920 3.04203176498413
921 3.03027701377869
922 3.02664685249329
923 3.03724813461304
924 3.03270816802979
925 3.02488040924072
927 3.04250478744507
928 3.03846716880798
929 3.04297685623169
930 3.04192209243774
931 3.04118752479553
932 3.04009962081909
933 3.04334735870361
934 3.03873610496521
935 3.02830004692078
936 3.02865362167358
940 3.03324842453003
941 3.04366588592529
942 3.04097533226013
943 3.04383993148804
944 3.03719043731689
945 3.03533315658569
946 3.04130697250366
947 3.04383945465088
948 3.041264295578
950 3.04530096054077
951 3.04235625267029
953 3.04497623443604
955 3.04438757896423
956 3.04514002799988
957 3.04496049880981
958 3.04516816139221
960 3.04493427276611
961 3.04327654838562
962 3.04352712631226
963 3.046138048172
964 3.04547023773193
965 3.04660511016846
966 3.04638195037842
968 3.04671382904053
969 3.04595470428467
972 3.04664754867554
973 3.04589247703552
977 3.04524660110474
978 3.04407548904419
979 3.04430794715881
980 3.04645466804504
981 3.03719449043274
982 3.03680300712585
983 3.03977656364441
984 3.03841328620911
987 3.03913640975952
988 3.0400493144989
989 3.03904724121094
990 3.03867292404175
991 3.03945970535278
993 3.03950619697571
994 3.03946399688721
995 3.03963613510132
996 3.03939747810364
997 3.0398313999176
999 3.03851509094238
1000 3.03723835945129
1001 3.03260016441345
1002 3.02893829345703
1003 3.03263568878174
1004 3.03679442405701
1005 3.03646349906921
1006 3.03512954711914
1007 3.03464579582214
1008 3.03642654418945
1012 3.04233193397522
1014 3.04253816604614
1015 3.04298520088196
1016 3.04192161560059
1017 3.04183292388916
1018 3.04359269142151
1021 3.04210066795349
1023 3.04253721237183
1024 3.03916835784912
1026 3.04076266288757
1027 3.03966093063354
1029 3.04113841056824
1030 3.03662157058716
1032 3.03580331802368
1036 3.03858351707458
1037 3.04218792915344
1038 3.03986239433289
1039 3.04140067100525
1040 3.04094982147217
1044 3.0370717048645
1045 3.03405070304871
1046 3.03725290298462
1047 3.039874792099
1049 3.03852367401123
1050 3.0389301776886
1051 3.05036163330078
1053 3.04944062232971
1054 3.05055618286133
1055 3.05103445053101
1057 3.05066728591919
1059 3.05118298530579
1060 3.0509786605835
1061 3.05030536651611
1063 3.04983282089233
1064 3.05057692527771
1066 3.05046343803406
1067 3.04979515075684
1068 3.0502769947052
1069 3.05057191848755
1070 3.05087041854858
1071 3.0493905544281
1072 3.04918169975281
1073 3.04869794845581
1074 3.04918241500854
1075 3.04976415634155
1078 3.04972696304321
1079 3.04975342750549
1081 3.0430281162262
1082 3.04274463653564
1083 3.0422215461731
1084 3.04255676269531
1086 3.04300022125244
1087 3.04293370246887
1088 3.04286050796509
1089 3.04282593727112
1092 3.04234957695007
1093 3.0429892539978
1094 3.04302000999451
1099 3.04274034500122
1101 3.04235506057739
1102 3.04229927062988
1103 3.04230427742004
1104 3.04237604141235
1105 3.04245781898499
1107 3.04162216186523
1108 3.04213237762451
1109 3.0417263507843
1110 3.04199528694153
1111 3.0407509803772
1112 3.04082298278809
1113 3.04061651229858
1114 3.04098010063171
1115 3.04075598716736
1117 3.04111051559448
1118 3.04112029075623
1120 3.04086327552795
1121 3.04034185409546
1122 3.04027271270752
1123 3.0405125617981
1126 3.04065132141113
1127 3.04028582572937
1129 3.04029369354248
1130 3.04024195671081
1131 3.03891396522522
1132 3.03917694091797
1133 3.03912305831909
1134 3.03942060470581
1135 3.03879308700562
1136 3.03857660293579
1137 3.03893351554871
1138 3.03918433189392
1140 3.03901100158691
1141 3.03803777694702
1143 3.0381875038147
1144 3.03776454925537
1146 3.03667163848877
1147 3.03716444969177
1149 3.03802514076233
1150 3.0382194519043
1151 3.03756356239319
1152 3.03740310668945
1153 3.03743362426758
1154 3.03762102127075
1156 3.03741788864136
1157 3.0370888710022
1158 3.03692674636841
1160 3.03739070892334
1161 3.0415632724762
1163 3.04151964187622
1164 3.0416111946106
1165 3.0414183139801
1166 3.04125452041626
1167 3.04111623764038
1168 3.04112887382507
1169 3.04136228561401
1173 3.04235935211182
1174 3.04235219955444
1175 3.04214119911194
1177 3.04211354255676
1178 3.04228353500366
1179 3.04233002662659
1181 3.04401731491089
1182 3.04389953613281
1183 3.04393863677979
1185 3.04406547546387
1187 3.04364585876465
1189 3.04418849945068
1190 3.04428315162659
1191 3.04303169250488
1192 3.04291248321533
1194 3.04321765899658
1195 3.04321813583374
1196 3.04289579391479
1197 3.04279923439026
1198 3.04305171966553
1199 3.0430645942688
1202 3.04258155822754
1203 3.0426013469696
1206 3.04263877868652
1207 3.04253673553467
1208 3.04237294197083
1210 3.04225540161133
1211 3.03791403770447
1214 3.0382227897644
1215 3.03823924064636
1216 3.03820300102234
1218 3.0381715297699
1219 3.03817200660706
1220 3.03803944587708
1221 3.04495120048523
1222 3.04500436782837
1223 3.04501295089722
1224 3.04489040374756
1226 3.04496216773987
1229 3.04523849487305
1230 3.0451648235321
1233 3.04284358024597
1234 3.04300928115845
1235 3.04297161102295
1236 3.04279541969299
1237 3.04273986816406
1239 3.04303121566772
1241 3.04225587844849
1242 3.04230999946594
1243 3.04232597351074
1244 3.0422465801239
1245 3.04183435440063
1246 3.04161143302917
1247 3.04170346260071
1248 3.04190897941589
1249 3.04180717468262
1250 3.04146862030029
1251 3.03969669342041
1252 3.03957748413086
1253 3.03979063034058
1254 3.03984642028809
1255 3.03969621658325
1257 3.03949880599976
1258 3.03951597213745
1261 3.04604053497314
1262 3.04609417915344
1264 3.04602146148682
1265 3.04601311683655
1266 3.04615807533264
1267 3.0461905002594
1268 3.04614925384521
1269 3.04604315757751
1272 3.04500079154968
1273 3.044921875
1276 3.04526948928833
1277 3.04517817497253
1278 3.04535555839539
1279 3.04532861709595
1280 3.04513311386108
1281 3.04415535926819
1283 3.044264793396
1284 3.04441666603088
1286 3.04450225830078
1287 3.04437804222107
1289 3.04456925392151
1291 3.04340076446533
1292 3.04317426681519
1293 3.04324126243591
1294 3.04357481002808
1296 3.04388165473938
1297 3.04395985603333
1299 3.04394912719727
1300 3.04398918151855
1301 3.04321193695068
1302 3.04314255714417
1303 3.04328632354736
1305 3.04288029670715
1306 3.04294657707214
1307 3.04318451881409
1308 3.04330277442932
1310 3.04288458824158
1311 3.03781175613403
1312 3.03764343261719
1313 3.03775501251221
1314 3.03773593902588
1315 3.03710126876831
1316 3.0365297794342
1319 3.03794002532959
1320 3.03777289390564
1321 3.03766274452209
1322 3.03762102127075
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 0.683264911174774
3 0.636828064918518
4 0.663982093334198
5 0.671404480934143
8 0.683123290538788
10 0.767975032329559
11 1.20943129062653
12 1.22558832168579
15 1.18265807628632
16 1.217400431633
17 1.21243488788605
18 1.24010598659515
19 1.27595603466034
20 1.28588163852692
21 1.40363013744354
23 1.43053877353668
24 1.44941961765289
26 1.46058440208435
27 1.43776321411133
28 1.48240041732788
29 1.50303649902344
30 1.45195889472961
31 1.65720725059509
32 1.65690517425537
33 1.69694781303406
34 1.70515024662018
35 1.68038594722748
37 1.67317533493042
38 1.67415201663971
39 1.70171320438385
40 1.6876345872879
41 1.82426500320435
43 1.82663476467133
44 1.75617039203644
47 1.74318969249725
48 1.73557364940643
49 1.73754179477692
50 1.78213691711426
51 1.82564806938171
52 1.79940783977509
53 1.83606576919556
54 1.88101100921631
55 1.83195626735687
56 1.85087096691132
58 1.84523618221283
59 1.85117542743683
61 1.90461778640747
62 1.89493918418884
63 1.94489228725433
64 1.92575144767761
66 1.96051335334778
67 1.92985510826111
68 1.91080927848816
69 1.89161717891693
71 1.91807389259338
72 1.96183371543884
73 1.93139779567719
74 1.9268684387207
76 1.91216468811035
78 1.9908709526062
79 1.95966243743896
80 1.96448051929474
81 2.07882499694824
82 2.05414533615112
83 2.07957816123962
84 2.11668300628662
86 2.11985993385315
87 2.04572701454163
88 2.06235861778259
89 2.06756830215454
90 2.05270051956177
91 2.16506314277649
93 2.19977498054504
95 2.11958694458008
96 2.18120718002319
97 2.14561891555786
100 2.22623229026794
101 2.2369966506958
102 2.23556804656982
104 2.18489384651184
105 2.2216956615448
107 2.17302083969116
108 2.15727305412292
109 2.1591637134552
110 2.21677923202515
111 2.17984485626221
112 2.13888692855835
113 2.19409990310669
115 2.26074433326721
116 2.1973671913147
117 2.2072389125824
118 2.20064401626587
119 2.23289442062378
120 2.25610017776489
121 2.2389235496521
122 2.26032185554504
124 2.2599458694458
126 2.28988313674927
127 2.27769041061401
128 2.23996734619141
129 2.26385593414307
130 2.30626058578491
131 2.2607147693634
132 2.25049352645874
133 2.29177212715149
135 2.28631973266602
137 2.32932901382446
138 2.32894277572632
139 2.28857231140137
140 2.27330112457275
141 2.25933861732483
142 2.25893354415894
144 2.26294279098511
145 2.25115299224854
146 2.28253149986267
147 2.29906105995178
148 2.27551555633545
149 2.26716184616089
151 2.39164352416992
153 2.37661218643188
154 2.36286354064941
155 2.33126950263977
157 2.40647006034851
158 2.32545733451843
159 2.37664699554443
160 2.3936915397644
161 2.3257622718811
162 2.30730485916138
163 2.33841562271118
164 2.34668850898743
165 2.32728886604309
167 2.37611556053162
169 2.34326124191284
170 2.3645293712616
171 2.26203870773315
172 2.26491713523865
173 2.16863536834717
175 2.29898595809937
176 2.16533327102661
177 2.20414113998413
178 2.2015643119812
179 2.18031764030457
181 2.3658287525177
182 2.36622190475464
183 2.28187823295593
184 2.32362055778503
185 2.29963207244873
186 2.31611847877502
187 2.29441070556641
190 2.24457836151123
191 2.37561917304993
192 2.34499359130859
193 2.37813305854797
194 2.40185379981995
196 2.30266308784485
198 2.33226013183594
199 2.2992799282074
200 2.29522395133972
201 2.31612825393677
203 2.35526895523071
204 2.40298652648926
205 2.36475229263306
206 2.38619303703308
207 2.40723180770874
208 2.43578100204468
209 2.36687922477722
210 2.39607667922974
211 2.33136081695557
212 2.36307549476624
214 2.37337207794189
215 2.41041469573975
216 2.42825484275818
217 2.35795664787292
219 2.38845586776733
220 2.44036245346069
221 2.42966675758362
222 2.42754244804382
223 2.46625590324402
224 2.47626090049744
225 2.44338417053223
226 2.42701816558838
227 2.4232189655304
230 2.45706343650818
232 2.4722466468811
233 2.5202054977417
234 2.52788209915161
235 2.48074817657471
236 2.51789855957031
237 2.52630209922791
238 2.55516982078552
239 2.45015215873718
240 2.47710704803467
242 2.38274097442627
243 2.51226592063904
245 2.25067925453186
246 2.33354997634888
247 2.32020807266235
248 2.31933760643005
249 2.34870314598083
250 2.38736081123352
253 2.3798189163208
254 2.37284088134766
255 2.466796875
256 2.41251277923584
258 2.39677548408508
259 2.37626957893372
260 2.40310406684875
261 2.47599864006042
263 2.44959902763367
264 2.47030162811279
266 2.5117495059967
269 2.47502613067627
271 2.52479386329651
272 2.55955362319946
274 2.57364273071289
275 2.41071176528931
276 2.42159104347229
277 2.48226618766785
279 2.37625193595886
280 2.42997694015503
281 2.49625754356384
282 2.49892520904541
283 2.45576429367065
284 2.49605321884155
285 2.37392854690552
286 2.35113143920898
287 2.42356848716736
288 2.34946727752686
289 2.32665944099426
291 2.42251682281494
292 2.39695644378662
296 2.3927640914917
297 2.42776346206665
298 2.47784566879272
299 2.49918222427368
300 2.51061344146729
301 2.49057555198669
302 2.50338077545166
304 2.44248247146606
305 2.4818868637085
306 2.44699716567993
307 2.43560218811035
308 2.4730441570282
309 2.4368531703949
310 2.54251050949097
312 2.33667683601379
313 2.37924742698669
314 2.42607426643372
315 2.42934036254883
316 2.43288946151733
317 2.4493465423584
319 2.40803575515747
320 2.3936619758606
321 2.50366520881653
322 2.48858571052551
323 2.5037145614624
325 2.48527407646179
326 2.49887204170227
328 2.50512266159058
330 2.50101351737976
331 2.58140540122986
332 2.54223346710205
333 2.54538583755493
334 2.54691362380981
335 2.56671929359436
337 2.50451302528381
338 2.51482343673706
339 2.49820566177368
341 2.48136615753174
342 2.5008544921875
343 2.4433012008667
344 2.43410968780518
345 2.49329376220703
346 2.42816567420959
347 2.46049737930298
348 2.44283366203308
349 2.40726017951965
350 2.49698638916016
351 2.38275003433228
353 2.39595079421997
354 2.42911791801453
355 2.40778160095215
356 2.4638934135437
358 2.49062609672546
359 2.41237020492554
361 2.46736311912537
362 2.46903419494629
363 2.49007773399353
364 2.53496360778809
365 2.44247508049011
366 2.460125207901
367 2.47764253616333
368 2.48788261413574
369 2.51414155960083
370 2.56780648231506
374 2.45815110206604
375 2.54965758323669
376 2.54934978485107
378 2.46638059616089
379 2.52351093292236
382 2.50215530395508
383 2.52111029624939
385 2.4057412147522
386 2.42762041091919
387 2.4603259563446
390 2.49831104278564
391 2.5137836933136
392 2.55639266967773
393 2.45182466506958
394 2.49210405349731
395 2.48287034034729
396 2.49178075790405
397 2.46772289276123
398 2.46412253379822
399 2.5221700668335
400 2.5456166267395
401 2.52516484260559
402 2.52755784988403
403 2.52671599388123
404 2.54978203773499
405 2.51794719696045
406 2.4997706413269
407 2.54664516448975
408 2.49083781242371
409 2.5021915435791
410 2.44695806503296
411 2.5130090713501
413 2.46611714363098
414 2.39361715316772
415 2.5178906917572
416 2.51720023155212
419 2.47842597961426
420 2.46165180206299
422 2.53544139862061
423 2.52750110626221
424 2.47492671012878
425 2.53529524803162
426 2.40695929527283
427 2.40207934379578
428 2.50085711479187
430 2.52578139305115
431 2.558922290802
432 2.53476691246033
435 2.52231693267822
436 2.50198650360107
437 2.54187750816345
438 2.48588418960571
439 2.50339293479919
440 2.443195104599
441 2.54100966453552
442 2.57140803337097
444 2.49546360969543
445 2.49495077133179
446 2.48554706573486
447 2.52575159072876
451 2.58355665206909
452 2.56288266181946
453 2.61639523506165
454 2.59261202812195
455 2.51542806625366
456 2.55434656143188
457 2.58618974685669
459 2.57409620285034
461 2.51810359954834
462 2.53637409210205
463 2.52767324447632
464 2.55079627037048
465 2.55297470092773
466 2.57899308204651
467 2.51379609107971
469 2.56888031959534
470 2.55721950531006
471 2.54280638694763
472 2.53939199447632
474 2.60128617286682
475 2.54432535171509
476 2.54142808914185
479 2.56619954109192
480 2.57550382614136
481 2.55425143241882
482 2.59629559516907
483 2.50248527526855
484 2.49158048629761
485 2.5995888710022
487 2.52897953987122
488 2.54917192459106
489 2.60107278823853
490 2.55441856384277
491 2.61562895774841
492 2.62369060516357
495 2.5466136932373
496 2.51931571960449
498 2.58816337585449
499 2.58316683769226
500 2.62393999099731
502 2.57259130477905
503 2.58484601974487
504 2.59853029251099
507 2.61711549758911
508 2.62700295448303
509 2.59235858917236
510 2.62638974189758
511 2.58029270172119
512 2.57359790802002
513 2.61812877655029
514 2.59771323204041
515 2.6078999042511
517 2.61182165145874
518 2.624103307724
519 2.56058311462402
520 2.63723945617676
521 2.49444627761841
522 2.48742532730103
524 2.56900024414062
527 2.58508396148682
528 2.63687229156494
531 2.5205442905426
532 2.52939772605896
533 2.50470423698425
534 2.50549173355103
535 2.59430861473083
536 2.58029222488403
537 2.56131792068481
538 2.54760003089905
539 2.61264300346375
540 2.6253924369812
541 2.62440228462219
542 2.61515522003174
543 2.59575200080872
544 2.59081888198853
545 2.59662103652954
547 2.56794619560242
548 2.48570919036865
549 2.46465682983398
551 2.4450695514679
553 2.5092978477478
554 2.47884368896484
555 2.40605115890503
556 2.5342869758606
557 2.49973750114441
559 2.55139327049255
560 2.49188804626465
561 2.53243184089661
562 2.51340055465698
563 2.52183151245117
564 2.55984330177307
565 2.51669788360596
567 2.5090274810791
568 2.53725051879883
569 2.58134794235229
570 2.57579207420349
572 2.55242252349854
573 2.56259632110596
574 2.56467819213867
576 2.55829954147339
577 2.59755802154541
578 2.58690547943115
581 2.59266543388367
585 2.62308883666992
586 2.62087631225586
587 2.64217448234558
589 2.61254143714905
590 2.60387516021729
591 2.56275129318237
592 2.56819939613342
593 2.53259801864624
594 2.58383941650391
595 2.55863308906555
596 2.5417001247406
597 2.59818530082703
598 2.60831165313721
599 2.61487007141113
600 2.64545559883118
602 2.67059803009033
603 2.64216494560242
604 2.67162895202637
605 2.66345858573914
606 2.6510694026947
608 2.65209698677063
609 2.65593719482422
610 2.65837144851685
611 2.65657114982605
613 2.65269589424133
614 2.65221071243286
615 2.62367177009583
616 2.63084650039673
617 2.65586376190186
618 2.63544511795044
619 2.62320518493652
620 2.63625264167786
621 2.54677224159241
622 2.53170347213745
623 2.61523628234863
624 2.58000802993774
626 2.55105257034302
627 2.50077724456787
628 2.60050892829895
629 2.50067090988159
630 2.42535591125488
633 2.57776999473572
634 2.61046862602234
635 2.54284930229187
636 2.56878757476807
637 2.53082370758057
638 2.52125644683838
641 2.59428954124451
642 2.52169108390808
643 2.55995178222656
644 2.50507020950317
645 2.48687672615051
646 2.5239782333374
649 2.54412126541138
650 2.53653740882874
652 2.5681049823761
653 2.61803722381592
654 2.50433564186096
655 2.5062460899353
656 2.53153538703919
659 2.56350517272949
660 2.55184245109558
661 2.60133767127991
662 2.62131071090698
664 2.63050222396851
666 2.65774512290955
668 2.64833211898804
670 2.61357569694519
671 2.63260579109192
672 2.65156984329224
673 2.57469606399536
674 2.58469796180725
676 2.59548115730286
677 2.56431460380554
678 2.59173774719238
679 2.64357829093933
680 2.6166934967041
681 2.5648775100708
683 2.56025457382202
684 2.57480835914612
685 2.57649564743042
686 2.5859842300415
688 2.59636402130127
689 2.59189558029175
690 2.59827470779419
691 2.59897947311401
693 2.59091544151306
694 2.63010811805725
695 2.63691806793213
696 2.64453816413879
697 2.62621402740479
698 2.64747929573059
699 2.60982513427734
700 2.60560631752014
701 2.6575186252594
703 2.63536977767944
704 2.57484674453735
706 2.54090547561646
707 2.55322980880737
709 2.5397036075592
710 2.53962373733521
711 2.54092693328857
713 2.58834457397461
714 2.60605835914612
716 2.63986825942993
717 2.6114501953125
718 2.61970448493958
719 2.64464330673218
720 2.66356825828552
721 2.65001320838928
722 2.65030002593994
723 2.67904758453369
724 2.67289304733276
725 2.67153739929199
726 2.68690204620361
727 2.69136190414429
728 2.69854712486267
729 2.68253970146179
730 2.69055986404419
731 2.63341236114502
732 2.60287380218506
733 2.67653369903564
734 2.63528537750244
735 2.57910418510437
736 2.65252637863159
737 2.67794919013977
739 2.68844890594482
740 2.67487931251526
741 2.68302392959595
743 2.65013337135315
744 2.63615942001343
745 2.69475531578064
746 2.63159227371216
747 2.60784268379211
752 2.689945936203
753 2.70797729492188
754 2.73591899871826
756 2.73150706291199
757 2.72987985610962
758 2.73371171951294
759 2.73344326019287
760 2.74173593521118
762 2.71707701683044
763 2.73527765274048
764 2.71801900863647
765 2.72435593605042
766 2.70958614349365
767 2.7243378162384
768 2.66997098922729
769 2.65435576438904
770 2.71810531616211
771 2.69158911705017
772 2.6745822429657
773 2.69131064414978
774 2.71737551689148
776 2.70667314529419
777 2.72112107276917
778 2.7284619808197
779 2.70772361755371
780 2.71281242370605
781 2.69146680831909
782 2.69504404067993
783 2.73158740997314
784 2.74499773979187
787 2.69515371322632
788 2.6963791847229
789 2.74104356765747
790 2.71052265167236
791 2.73589849472046
792 2.72821092605591
794 2.73915314674377
795 2.7283148765564
796 2.74049472808838
797 2.71495318412781
798 2.71129250526428
799 2.69571971893311
800 2.71455955505371
801 2.71687483787537
803 2.70761394500732
805 2.68588471412659
806 2.66722297668457
807 2.72419261932373
808 2.69977474212646
809 2.72387146949768
811 2.73895621299744
812 2.74184417724609
814 2.73141050338745
815 2.70432186126709
816 2.71059727668762
818 2.72335267066956
819 2.69018316268921
820 2.66988039016724
821 2.74708199501038
822 2.71560215950012
823 2.73552346229553
824 2.66583108901978
825 2.65632247924805
826 2.68573474884033
827 2.69075059890747
828 2.72314882278442
829 2.62583112716675
830 2.58139681816101
831 2.71942925453186
833 2.71027159690857
834 2.6960391998291
835 2.70969104766846
836 2.72420144081116
837 2.68157124519348
838 2.69258642196655
840 2.71402835845947
841 2.67631483078003
843 2.72947692871094
844 2.73098134994507
846 2.7127423286438
848 2.7260730266571
851 2.71605038642883
852 2.72137379646301
855 2.73551273345947
857 2.74554061889648
858 2.75543975830078
859 2.75977754592896
861 2.76027488708496
862 2.74950408935547
863 2.75514984130859
866 2.74610376358032
867 2.74642872810364
869 2.75616121292114
870 2.75400924682617
871 2.71884942054749
872 2.70031094551086
873 2.73422837257385
874 2.73764753341675
875 2.71771359443665
877 2.73484921455383
878 2.72285676002502
879 2.74378395080566
881 2.75369143486023
882 2.75915884971619
883 2.74582958221436
884 2.74481201171875
885 2.76965713500977
886 2.76194596290588
887 2.76137661933899
888 2.76386904716492
889 2.76784777641296
890 2.76563429832458
891 2.75461578369141
893 2.76607465744019
894 2.77344846725464
896 2.76362347602844
898 2.74736475944519
899 2.76671743392944
902 2.70640754699707
903 2.73706150054932
905 2.72883343696594
906 2.74400448799133
907 2.76007509231567
908 2.74626064300537
909 2.76164126396179
911 2.77313804626465
912 2.7788553237915
914 2.76378631591797
915 2.77553415298462
917 2.76944446563721
918 2.76736688613892
919 2.77494192123413
920 2.77509355545044
921 2.76678276062012
922 2.76932048797607
923 2.77611660957336
924 2.7780168056488
925 2.76698422431946
927 2.76940298080444
928 2.77213501930237
929 2.76105380058289
930 2.76225852966309
931 2.76897025108337
932 2.76669025421143
933 2.76592373847961
934 2.7721221446991
935 2.7732458114624
936 2.77954125404358
938 2.78061008453369
940 2.76839137077331
941 2.77744436264038
942 2.77855396270752
943 2.78092002868652
944 2.77791833877563
945 2.78229260444641
946 2.77509260177612
947 2.78046846389771
948 2.78119707107544
949 2.78121328353882
950 2.7818500995636
951 2.77423000335693
953 2.78048276901245
955 2.75625085830688
956 2.77550506591797
957 2.78153109550476
958 2.7707724571228
960 2.77505850791931
961 2.78441619873047
962 2.78475952148438
963 2.78876376152039
964 2.77966785430908
965 2.78217267990112
966 2.76843118667603
968 2.77941250801086
969 2.77331352233887
972 2.78751969337463
973 2.79162502288818
976 2.79086565971375
977 2.78651332855225
978 2.78861880302429
979 2.78537893295288
980 2.78711485862732
981 2.79501032829285
982 2.78864526748657
983 2.79111385345459
984 2.78682899475098
987 2.79192733764648
988 2.78875231742859
989 2.79186487197876
990 2.78461098670959
991 2.80025577545166
993 2.79140162467957
994 2.7913019657135
995 2.79083037376404
996 2.79541945457458
997 2.79433441162109
999 2.79762268066406
1000 2.79556608200073
1001 2.78140187263489
1002 2.77655148506165
1003 2.79167342185974
1004 2.78347277641296
1005 2.77278017997742
1006 2.78162264823914
1007 2.78327250480652
1008 2.78160309791565
1012 2.78678202629089
1014 2.7914125919342
1015 2.79079627990723
1016 2.7910590171814
1017 2.79453754425049
1018 2.79002690315247
1021 2.78402876853943
1023 2.79031610488892
1024 2.78878021240234
1026 2.78051614761353
1027 2.78041410446167
1028 2.79360628128052
1029 2.78196001052856
1030 2.77981877326965
1032 2.75268936157227
1036 2.76432156562805
1037 2.77030420303345
1038 2.76428365707397
1039 2.78403973579407
1040 2.77662229537964
1044 2.79464221000671
1045 2.79369592666626
1046 2.7929482460022
1047 2.78298187255859
1049 2.78565979003906
1050 2.78834867477417
1051 2.79260683059692
1053 2.79493069648743
1054 2.80008840560913
1055 2.7921142578125
1057 2.7802402973175
1059 2.79595708847046
1060 2.7990870475769
1061 2.7953839302063
1063 2.78762269020081
1064 2.80451154708862
1065 2.8020932674408
1066 2.7996506690979
1067 2.79111886024475
1068 2.80742764472961
1069 2.79009819030762
1070 2.78100085258484
1071 2.79936742782593
1072 2.80628204345703
1073 2.7962498664856
1074 2.79730248451233
1075 2.81240487098694
1077 2.79963660240173
1078 2.80347156524658
1079 2.80380702018738
1081 2.81669902801514
1082 2.81076383590698
1083 2.81336236000061
1084 2.81939601898193
1086 2.80454802513123
1087 2.80380916595459
1088 2.8011109828949
1089 2.80479097366333
1092 2.80703377723694
1093 2.80871224403381
1094 2.79664516448975
1095 2.80467867851257
1099 2.80522346496582
1101 2.81380248069763
1102 2.81205487251282
1103 2.80780696868896
1104 2.81398582458496
1105 2.81494545936584
1107 2.80921936035156
1108 2.81220817565918
1109 2.81409096717834
1110 2.81532835960388
1111 2.80235195159912
1112 2.79796075820923
1113 2.81033778190613
1114 2.81028032302856
1115 2.81026744842529
1117 2.80875492095947
1118 2.81420493125916
1119 2.81389379501343
1120 2.81128287315369
1121 2.78866696357727
1122 2.78596878051758
1123 2.79170608520508
1126 2.80044102668762
1127 2.79695749282837
1129 2.8113865852356
1130 2.81385278701782
1131 2.8161768913269
1132 2.81679010391235
1133 2.82049465179443
1134 2.81283926963806
1135 2.81323909759521
1136 2.80375409126282
1137 2.81629467010498
1138 2.79280257225037
1140 2.81373882293701
1141 2.81752514839172
1143 2.82283759117126
1144 2.80280518531799
1146 2.8188841342926
1147 2.81886863708496
1148 2.81497669219971
1149 2.81956100463867
1150 2.8124315738678
1151 2.7868013381958
1152 2.78131055831909
1153 2.80111742019653
1154 2.81663084030151
1156 2.78219604492188
1157 2.79399037361145
1158 2.8165123462677
1160 2.81754779815674
1161 2.82489943504333
1163 2.83106446266174
1164 2.82946515083313
1165 2.82779788970947
1166 2.83007740974426
1167 2.82998609542847
1168 2.82732820510864
1169 2.82882356643677
1173 2.83163905143738
1174 2.83181548118591
1175 2.82822918891907
1177 2.82954931259155
1178 2.82860565185547
1179 2.83107399940491
1180 2.83104276657104
1181 2.81745290756226
1182 2.80983304977417
1183 2.82169270515442
1185 2.82556414604187
1187 2.82076907157898
1189 2.83183169364929
1190 2.8321213722229
1191 2.83551836013794
1192 2.83238792419434
1194 2.82912540435791
1195 2.82709217071533
1196 2.83435916900635
1197 2.82752847671509
1198 2.82406544685364
1199 2.83047103881836
1202 2.83285641670227
1203 2.83130431175232
1206 2.83297443389893
1207 2.83608818054199
1208 2.83177924156189
1210 2.8333158493042
1211 2.8364896774292
1214 2.83520936965942
1215 2.83555603027344
1216 2.83606672286987
1218 2.83758783340454
1219 2.83142042160034
1220 2.83246469497681
1221 2.83434796333313
1222 2.83644270896912
1223 2.83779644966125
1224 2.83610701560974
1226 2.83400106430054
1229 2.83765435218811
1230 2.83844351768494
1233 2.83891916275024
1234 2.83635759353638
1235 2.83767557144165
1236 2.83921051025391
1237 2.83833980560303
1239 2.83708095550537
1240 2.83724045753479
1241 2.83273530006409
1242 2.82878303527832
1243 2.82789087295532
1244 2.83076930046081
1245 2.83384895324707
1246 2.8348753452301
1247 2.83206987380981
1248 2.83236837387085
1249 2.83556222915649
1250 2.83530950546265
1251 2.82909727096558
1252 2.82783031463623
1253 2.83275198936462
1254 2.83631372451782
1255 2.83751535415649
1257 2.83556652069092
1258 2.83590769767761
1261 2.83677816390991
1262 2.83591437339783
1264 2.83412909507751
1265 2.83743524551392
1266 2.83877038955688
1267 2.83840680122375
1268 2.83569669723511
1269 2.83558750152588
1272 2.83667778968811
1273 2.83747673034668
1276 2.83644556999207
1277 2.83709120750427
1278 2.83697509765625
1279 2.8365535736084
1280 2.83536028862
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}

==> figs/system_model_small.tex <==
\begin{tikzpicture}
    \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =.5cm]
	\tikzstyle{user}=[rectangle, draw, fill=gray!60, minimum size =.5cm, rounded corners=0.1cm]
	\tikzstyle{element}=[rectangle, fill=gray!30]
	
	\node[base,label={left:BS}] (BS) at (-3,0){};
	%
	\draw[decoration={expanding waves,segment length=6},decorate] (BS) -- (-3,1.5);
	\node[user,label={below:User 1}] (UE1) at (4,2){};
	\node[user,label={below:User $U$}] (UE2) at (4,0){};
	\draw[step=0.33cm,thick] (-1,1.98) grid (0, 3);
	\node[label={[label distance=10]above:RIS}] (RIS) at (-0.5, 2.5) {};
	
	\node at ($(UE1)!.5!(UE2)$) {\vdots};
	\node[above right=.15 and .3 of RIS]{$\boldsymbol{\Phi}$};
	
	\draw[-to,shorten >=3pt] (BS) to node[above left, pos=.1, yshift=-.7cm] {$\mathbf{V}$} (UE1);
	\draw[-to,shorten >=3pt] (BS) to node[above,pos=.3, ] {$\mathbf{D}$} (UE2);
	
	\draw[-to] (BS) to node[above left, pos=.6] {$\mathbf{H}$} (RIS);
	
	\draw[-to,shorten >=3pt] (RIS) to node[left=-1mm, below=0mm, pos=.3] {$\mathbf{G}$} (UE1);
	\draw[-to,shorten >=3pt] (RIS) to node[below=-3mm, left=2mm] {} (UE2);
\end{tikzpicture}
